A Permutation-Free Kernel Independence Test

In nonparametric independence testing, we observe i.i.d.\ data $\{(X_i,Y_i)\}_{i=1}^n$, where $X \in \mathcal{X}, Y \in \mathcal{Y}$ lie in any general spaces, and we wish to test the null that $X$ is independent of $Y$. Modern test statistics such as the kernel Hilbert-Schmidt Independence Criterion (HSIC) and Distance Covariance (dCov) have intractable null distributions due to the degeneracy of the underlying U-statistics. Thus, in practice, one often resorts to using permutation testing, which provides a nonasymptotic guarantee at the expense of recalculating the quadratic-time statistics (say) a few hundred times. This paper provides a simple but nontrivial modification of HSIC and dCov (called xHSIC and xdCov, pronounced ``cross'' HSIC/dCov) so that they have a limiting Gaussian distribution under the null, and thus do not require permutations. This requires building on the newly developed theory of cross U-statistics by Kim and Ramdas (2020), and in particular developing several nontrivial extensions of the theory in Shekhar et al. (2022), which developed an analogous permutation-free kernel two-sample test. We show that our new tests, like the originals, are consistent against fixed alternatives, and minimax rate optimal against smooth local alternatives. Numerical simulations demonstrate that compared to the full dCov or HSIC, our variants have the same power up to a $\sqrt 2$ factor, giving practitioners a new option for large problems or data-analysis pipelines where computation, not sample size, could be the bottleneck.

==> Figures/NullPdf_HSIC_n_200_d_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$d/n=1/20$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.487345421209903,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.48579342635427,0) rectangle (axis cs:-3.2358680249878,0.00800238786879972);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\cshsic$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.2358680249878,0) rectangle (axis cs:-2.98594262362132,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.98594262362132,0) rectangle (axis cs:-2.73601722225484,0.00800238786879972);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.73601722225484,0) rectangle (axis cs:-2.48609182088836,0.0160047757375994);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.48609182088836,0) rectangle (axis cs:-2.23616641952189,0.00800238786879972);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.23616641952189,0) rectangle (axis cs:-1.98624101815541,0.0400119393439985);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.98624101815541,0) rectangle (axis cs:-1.73631561678893,0.0960286544255966);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.73631561678893,0) rectangle (axis cs:-1.48639021542245,0.0720214908191974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.48639021542245,0) rectangle (axis cs:-1.23646481405598,0.192057308851193);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.23646481405598,0) rectangle (axis cs:-0.986539412689499,0.168050145244794);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.986539412689499,0) rectangle (axis cs:-0.736614011323022,0.27208118753919);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.736614011323022,0) rectangle (axis cs:-0.486688609956544,0.29608835114559);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.486688609956544,0) rectangle (axis cs:-0.236763208590066,0.384114617702386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.236763208590066,0) rectangle (axis cs:0.0131621927764112,0.464138496390384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0131621927764112,0) rectangle (axis cs:0.263087594142889,0.408121781308786);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.263087594142889,0) rectangle (axis cs:0.513012995509366,0.352105066227187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.513012995509366,0) rectangle (axis cs:0.762938396875844,0.384114617702386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.762938396875844,0) rectangle (axis cs:1.01286379824232,0.184054920982393);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.01286379824232,0) rectangle (axis cs:1.2627891996088,0.216064472457593);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.2627891996088,0) rectangle (axis cs:1.51271460097528,0.120035818031996);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.51271460097528,0) rectangle (axis cs:1.76264000234175,0.144042981638395);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.76264000234175,0) rectangle (axis cs:2.01256540370823,0.0320095514751988);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.01256540370823,0) rectangle (axis cs:2.26249080507471,0.0720214908191976);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.26249080507471,0) rectangle (axis cs:2.51241620644119,0.0240071636063991);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.51241620644119,0) rectangle (axis cs:2.76234160780766,0.0400119393439986);
\addplot [semithick, black, opacity=0.8]
table {%
-9.98207934257936 7.69459862670642e-23
-9.96205932255934 9.39820210218911e-23
-9.94203930253932 1.14743877987917e-22
-9.9220192825193 1.40036162642795e-22
-9.90199926249928 1.70834984871876e-22
-9.88197924247926 2.08324025950642e-22
-9.86195922245924 2.53938085193762e-22
-9.84193920243922 3.09415635142992e-22
-9.8219191824192 3.7686222201397e-22
-9.80189916239918 4.58826916995414e-22
-9.78187914237916 5.58394465795474e-22
-9.76185912235914 6.79296312742742e-22
-9.74183910233912 8.26044308669654e-22
-9.7218190823191 1.00409166885045e-21
-9.70179906229908 1.22002665237565e-21
-9.68177904227906 1.48180551599987e-21
-9.66175902225904 1.79903258756111e-21
-9.64173900223902 2.18329684678274e-21
-9.621718982219 2.64857624243904e-21
-9.60169896219898 3.21172317125736e-21
-9.58167894217896 3.89304716291232e-21
-9.56165892215894 4.71701393695898e-21
-9.54163890213892 5.71308371631411e-21
-9.5216188821189 6.91671611023779e-21
-9.50159886209888 8.37057415073758e-21
-9.48157884207886 1.01259663374544e-20
-9.46155882205884 1.22445730038445e-20
-9.44153880203882 1.48005121824234e-20
-9.4215187820188 1.78828106797973e-20
-9.40149876199878 2.15983585814365e-20
-9.38147874197876 2.60754402558043e-20
-9.36145872195874 3.14679525475421e-20
-9.34143870193872 3.79604417474457e-20
-9.3214186819187 4.5774115701642e-20
-9.30139866189868 5.51740167796855e-20
-9.28137864187866 6.6477576193283e-20
-9.26135862185864 8.00648113242436e-20
-9.24133860183862 9.63904764362469e-20
-9.2213185818186 1.1599853476858e-19
-9.20129856179858 1.39539388139188e-19
-9.18127854177856 1.67790380698338e-19
-9.16125852175854 2.01680188581445e-19
-9.14123850173852 2.42317819504618e-19
-9.1212184817185 2.91027078875695e-19
-9.10119846169848 3.49387515332417e-19
-9.08117844167846 4.19283042962206e-19
-9.06115842165844 5.0295965472299e-19
-9.04113840163842 6.03093897535385e-19
-9.0211183816184 7.22874080905507e-19
-9.00109836159838 8.66096545670873e-19
-8.98107834157836 1.03727973679138e-18
-8.96105832155834 1.24179931485728e-18
-8.94103830153832 1.48604811781133e-18
-8.9210182815183 1.77762546207239e-18
-8.90099826149828 2.12556106807901e-18
-8.88097824147826 2.54057982941549e-18
-8.86095822145824 3.03541474067764e-18
-8.84093820143822 3.62517658454128e-18
-8.8209181814182 4.32779048512422e-18
-8.80089816139818 5.16451119999019e-18
-8.78087814137816 6.16053109048305e-18
-8.76085812135814 7.34569713009337e-18
-8.74083810133812 8.75535614211525e-18
-8.7208180813181 1.04313507694241e-17
-8.70079806129808 1.24231925503958e-17
-8.68077804127806 1.47894429982973e-17
-8.66075802125804 1.75993388643364e-17
-8.64073800123802 2.09347039316773e-17
-8.620717981218 2.48921968838275e-17
-8.60069796119798 2.95859531836935e-17
-8.58067794117796 3.51506886838449e-17
-8.56065792115794 4.17453440895294e-17
-8.54063790113792 4.95573626747691e-17
-8.5206178811179 5.88077091106193e-17
-8.50059786109788 6.97567552529606e-17
-8.48057784107786 8.27111796592674e-17
-8.46055782105784 9.8032051926925e-17
-8.44053780103782 1.16144301209627e-16
-8.4205177810178 1.37547801096493e-16
-8.40049776099778 1.62830341150177e-16
-8.38047774097776 1.92682799625235e-16
-8.36045772095774 2.27916883183252e-16
-8.34043770093772 2.69485858889318e-16
-8.3204176809177 3.18508772685576e-16
-8.30039766089768 3.76298728354137e-16
-8.28037764087766 4.44395893386326e-16
-8.26035762085764 5.24606005103494e-16
-8.24033760083762 6.19045274051723e-16
-8.2203175808176 7.30192724674871e-16
-8.20029756079758 8.60951178494166e-16
-8.18027754077756 1.01471827585831e-15
-8.16025752075754 1.19546915264237e-15
-8.14023750073752 1.40785264250169e-15
-8.1202174807175 1.65730316851105e-15
-8.10019746069748 1.95017082606148e-15
-8.08017744067746 2.29387254841619e-15
-8.06015742065744 2.69706769497134e-15
-8.04013740063742 3.16986191875719e-15
-8.0201173806174 3.72404376402735e-15
-8.00009736059738 4.3733591283238e-15
-7.98007734057736 5.13382950919607e-15
-7.96005732055734 6.02412085866193e-15
-7.94003730053732 7.06597090549303e-15
-7.9200172805173 8.28468399583074e-15
-7.89999726049728 9.70970386854708e-15
-7.87997724047726 1.13752763482777e-14
-7.85995722045724 1.33212157347805e-14
-7.83993720043722 1.55937907247683e-14
-7.8199171804172 1.82467480586655e-14
-7.79989716039718 2.13424947819475e-14
-7.77987714037716 2.49534630966872e-14
-7.75985712035714 2.91636853079909e-14
-7.73983710033712 3.40706104038538e-14
-7.7198170803171 3.9787198415571e-14
-7.69979706029708 4.64443339685918e-14
-7.67977704027706 5.4193606440538e-14
-7.65975702025704 6.32105109959252e-14
-7.63973700023702 7.36981325813117e-14
-7.619716980217 8.58913838706879e-14
-7.59969696019698 1.00061878296601e-13
-7.57967694017696 1.16523530854699e-13
-7.55965692015694 1.35638992516664e-13
-7.53963690013692 1.57827039041884e-13
-7.5196168801169 1.83571051982057e-13
-7.49959686009688 2.13428748996349e-13
-7.47957684007686 2.48043342543513e-13
-7.45955682005684 2.88156330935935e-13
-7.43953680003682 3.34622154016965e-13
-7.4195167800168 3.88424977793732e-13
-7.39949675999678 4.50697908714384e-13
-7.37947673997676 5.22744979473711e-13
-7.35945671995674 6.06066294885249e-13
-7.33943669993672 7.02386779168738e-13
-7.3194166799167 8.13689025751835e-13
-7.29939665989668 9.42250818252909e-13
-7.27937663987666 1.09068796768221e-12
-7.25935661985664 1.262003197176e-12
-7.23933659983662 1.45964190299847e-12
-7.2193165798166 1.68755573049416e-12
-7.19929655979658 1.95027502769792e-12
-7.17927653977656 2.25299137914218e-12
-7.15925651975654 2.60165157997871e-12
-7.13923649973652 3.00306458801653e-12
-7.1192164797165 3.4650231910834e-12
-7.09919645969648 3.99644235193919e-12
-7.07917643967646 4.60751644580953e-12
-7.05915641965644 5.30989788981514e-12
-7.03913639963642 6.11689998287646e-12
-7.0191163796164 7.0437271332242e-12
-6.99909635959638 8.10773605306645e-12
-6.97907633957636 9.32873195138555e-12
-6.95905631955634 1.07293042619726e-11
-6.93903629953632 1.23352070109962e-11
-6.9190162795163 1.41757895636779e-11
-6.89899625949628 1.62844842008237e-11
-6.87897623947626 1.86993577716893e-11
-6.85895621945624 2.14637355595386e-11
-6.83893619943622 2.46269064908967e-11
-6.8189161794162 2.82449199306815e-11
-6.79889615939618 3.2381485546105e-11
-6.77887613937616 3.71089891068559e-11
-6.75885611935614 4.25096386334913e-11
-6.73883609933612 4.86767570277083e-11
-6.7188160793161 5.57162392366004e-11
-6.69879605929608 6.37481941394491e-11
-6.67877603927606 7.29087937236032e-11
-6.65875601925604 8.33523547614402e-11
-6.63873599923602 9.52536811418151e-11
-6.618715979216 1.08810698278135e-10
-6.59869595919598 1.24247414645768e-10
-6.57867593917596 1.41817249531744e-10
-6.55865591915594 1.61806770551278e-10
-6.53863589913592 1.84539889444164e-10
-6.5186158791159 2.10382570159622e-10
-6.49859585909588 2.39748109325542e-10
-6.47857583907586 2.73103055937438e-10
-6.45855581905584 3.10973844559381e-10
-6.43853579903582 3.53954224575809e-10
-6.4185157790158 4.027135771479e-10
-6.39849575899578 4.58006221596996e-10
-6.37847573897576 5.20681824054169e-10
-6.35845571895574 5.91697033481538e-10
-6.33843569893572 6.72128483698846e-10
-6.3184156789157 7.63187314959523e-10
-6.29839565889568 8.66235385046001e-10
-6.27837563887566 9.8280335793813e-10
-6.25835561885564 1.11461087800766e-09
-6.23833559883562 1.26358905957513e-09
-6.2183155788156 1.43190554571787e-09
-6.19829555879558 1.62199241663862e-09
-6.17827553877556 1.83657725691024e-09
-6.15825551875554 2.0787177227378e-09
-6.13823549873551 2.35183998527873e-09
-6.11821547871549 2.65978146430928e-09
-6.09819545869547 3.00683830841829e-09
-6.07817543867545 3.39781812376754e-09
-6.05815541865543 3.83809850362696e-09
-6.03813539863541 4.33369196574699e-09
-6.01811537861539 4.89131796456919e-09
-5.99809535859537 5.51848271073395e-09
-5.97807533857535 6.22356760178439e-09
-5.95805531855533 7.01592714588943e-09
-5.93803529853531 7.90599734535251e-09
-5.91801527851529 8.90541559921139e-09
-5.89799525849527 1.00271532849868e-08
-5.87797523847525 1.12856622892642e-08
-5.85795521845523 1.2697036876002e-08
-5.83793519843521 1.42791924110059e-08
-5.81791517841519 1.60520626017053e-08
-5.79789515839517 1.80378170640688e-08
-5.77787513837515 2.02611011941336e-08
-5.75785511835513 2.27493005011625e-08
-5.73783509833511 2.55328317539416e-08
-5.71781507831509 2.86454635022852e-08
-5.69779505829507 3.2124668763613e-08
-5.67777503827505 3.60120129107462e-08
-5.65775501825503 4.03535800631662e-08
-5.63773499823501 4.5200441571292e-08
-5.61771497821499 5.06091704933412e-08
-5.59769495819497 5.66424062986154e-08
-5.57767493817495 6.33694743912418e-08
-5.55765491815493 7.08670654362614e-08
-5.53763489813491 7.92199798873018e-08
-5.51761487811489 8.85219435638491e-08
-5.49759485809487 9.8876500608364e-08
-5.47757483807485 1.10397990671284e-07
-5.45755481805483 1.23212617727566e-07
-5.43753479803481 1.3745961852414e-07
-5.41751477801479 1.5329253929596e-07
-5.39749475799477 1.70880630071684e-07
-5.37747473797475 1.90410366621162e-07
-5.35745471795473 2.1208711087848e-07
-5.33743469793471 2.36136921509202e-07
-5.31741467791469 2.62808527181656e-07
-5.29739465789467 2.92375476052561e-07
-5.27737463787465 3.25138475990267e-07
-5.25735461785463 3.61427941137511e-07
-5.23733459783461 4.01606761563285e-07
-5.21731457781459 4.46073313973501e-07
-5.19729455779457 4.95264732746229e-07
-5.17727453777455 5.4966046193278e-07
-5.15725451775453 6.09786110324583e-07
-5.13723449773451 6.76217633231267e-07
-5.11721447771449 7.49585866251233e-07
-5.09719445769447 8.30581438046261e-07
-5.07717443767445 9.19960090959837e-07
-5.05715441765443 1.01854844024876e-06
-5.03713439763441 1.12725020473309e-06
-5.01711437761439 1.24705294381396e-06
-4.99709435759437 1.37903533806611e-06
-4.97707433757435 1.5243750529858e-06
-4.95705431755433 1.68435722796805e-06
-4.93703429753431 1.86038363520377e-06
-4.91701427751429 2.05398255592983e-06
-4.89699425749427 2.26681942433715e-06
-4.87697423747425 2.50070829244518e-06
-4.85695421745423 2.75762417238901e-06
-4.83693419743421 3.03971631583941e-06
-4.81691417741419 3.34932249368796e-06
-4.79689415739417 3.68898434268124e-06
-4.77687413737415 4.06146384937932e-06
-4.75685411735413 4.4697610456467e-06
-4.73683409733411 4.91713299385613e-06
-4.71681407731409 5.40711414409909e-06
-4.69679405729407 5.94353814994721e-06
-4.67677403727405 6.53056123369604e-06
-4.65675401725403 7.17268719654363e-06
-4.63673399723401 7.87479417380527e-06
-4.61671397721399 8.64216324004121e-06
-4.59669395719397 9.48050897386715e-06
-4.57667393717395 1.03960120972233e-05
-4.55665391715393 1.13953543089884e-05
-4.53663389713391 1.24857554380297e-05
-4.51661387711389 1.3675013046071e-05
-4.49659385709387 1.49715446161227e-05
-4.47657383707385 1.63844324676437e-05
-4.45655381705383 1.79234715450684e-05
-4.43653379703381 1.95992202318354e-05
-4.41651377701379 2.14230543475548e-05
-4.39649375699377 2.34072244914564e-05
-4.37647373697375 2.55649169007242e-05
-4.35645371695373 2.79103179977393e-05
-4.33643369693371 3.04586828055866e-05
-4.31641367691369 3.32264074164067e-05
-4.29639365689367 3.62311057022691e-05
-4.27637363687365 3.94916904631592e-05
-4.25635361685363 4.3028459211397e-05
-4.23633359683361 4.68631847962824e-05
-4.21631357681359 5.10192110769697e-05
-4.19629355679357 5.55215538554582e-05
-4.17627353677355 6.03970072851107e-05
-4.15625351675353 6.56742559732345e-05
-4.13623349673351 7.13839929989176e-05
-4.11621347671349 7.75590440694795e-05
-4.09619345669347 8.42344980404937e-05
-4.07617343667345 9.14478440253317e-05
-4.05615341665343 9.92391153205018e-05
-4.03613339663341 0.000107651040372646
-4.01611337661339 0.000116729201011866
-3.99609335659337 0.000126522198173995
-3.97607333657335 0.000137081825331481
-3.95605331655333 0.000148463249848567
-3.93603329653331 0.000160725202471485
-3.91601327651329 0.000173930175158222
-3.89599325649327 0.00018814462744512
-3.87597323647325 0.000203439201538965
-3.85595321645323 0.000219888946313312
-3.83593319643321 0.000237573550376443
-3.81591317641319 0.000256577584365551
-3.79589315639317 0.000276990752607344
-3.77587313637315 0.000298908154269281
-3.75585311635313 0.000322430554107926
-3.73583309633311 0.000347664662901427
-3.71581307631309 0.000374723427631836
-3.69579305629307 0.000403726331459719
-3.67577303627305 0.000434799703508357
-3.65575301625303 0.000468077038447599
-3.63573299623301 0.00050369932583812
-3.61571297621299 0.000541815389165405
-3.59569295619297 0.000582582234459159
-3.57567293617295 0.000626165408357979
-3.55565291615293 0.000672739365441021
-3.53563289613291 0.000722487844607978
-3.51561287611289 0.00077560425424601
-3.49559285609287 0.000832292065877155
-3.47557283607285 0.000892765215932443
-3.45555281605283 0.000957248515249216
-3.43553279603281 0.0010259780658361
-3.41551277601279 0.00109920168439588
-3.39549275599277 0.00117717933203981
-3.37547273597275 0.00126018354956833
-3.35545271595273 0.00134849989763212
-3.33543269593271 0.00144242740102448
-3.31541267591269 0.00154227899629111
-3.29539265589267 0.00164838198177652
-3.27537263587265 0.00176107846915772
-3.25535261585263 0.00188072583544552
-3.23533259583261 0.00200769717436226
-3.21531257581259 0.00214238174593163
-3.19529255579257 0.00228518542304204
-3.17527253577255 0.00243653113367012
-3.15525251575253 0.00259685929737497
-3.13523249573251 0.00276662825459747
-3.11521247571249 0.00294631468722261
-3.09519245569247 0.00313641402878609
-3.07517243567245 0.00333744086263052
-3.05515241565243 0.00354992930624086
-3.03513239563241 0.00377443337991422
-3.01511237561239 0.00401152735784579
-2.99509235559237 0.00426180609964128
-2.97507233557235 0.00452588536019618
-2.95505231555233 0.0048044020758154
-2.93503229553231 0.00509801462438215
-2.91501227551229 0.00540740305732385
-2.89499225549227 0.00573326930106519
-2.87497223547225 0.00607633732560526
-2.85495221545223 0.00643735327780636
-2.83493219543221 0.00681708557693873
-2.81491217541219 0.00721632496998623
-2.79489215539217 0.00763588454418632
-2.77487213537215 0.00807659969425075
-2.75485211535213 0.00853932804169477
-2.73483209533211 0.00902494930369032
-2.71481207531209 0.00953436510885489
-2.69479205529207 0.0100684987573917
-2.67477203527205 0.0106282949230102
-2.65475201525203 0.0112147192940778
-2.63473199523201 0.0118287581514852
-2.61471197521199 0.0124714178807513
-2.59469195519197 0.0131437244159435
-2.57467193517195 0.0138467226130541
-2.55465191515193 0.0145814755505492
-2.53463189513191 0.0153490637548887
-2.51461187511189 0.0161505843489182
-2.49459185509187 0.0169871501211409
-2.47457183507185 0.0178598885140022
-2.45455181505183 0.018769940529451
-2.43453179503181 0.0197184595501959
-2.41451177501179 0.0207066100752274
-2.39449175499177 0.0217355663683581
-2.37447173497175 0.0228065110187135
-2.35445171495173 0.0239206334123108
-2.33443169493171 0.0250791281140699
-2.31441167491169 0.0262831931598317
-2.29439165489167 0.0275340282581906
-2.27437163487165 0.0288328329022027
-2.25435161485163 0.0301808043912899
-2.23433159483161 0.0315791357639331
-2.21431157481159 0.033029013642035
-2.19429155479157 0.0345316159881232
-2.17427153477155 0.0360881097768736
-2.15425151475153 0.0376996485827434
-2.13423149473151 0.0393673700858293
-2.11421147471149 0.0410923934983949
-2.09419145469147 0.0428758169148479
-2.07417143467145 0.0447187145882915
-2.05415141465143 0.0466221341371235
-2.03413139463141 0.0485870936855041
-2.01411137461139 0.0506145789418747
-1.99409135459137 0.0527055402200587
-1.97407133457135 0.0548608894078376
-1.95405131455133 0.057081496888248
-1.93403129453131 0.059368188419199
-1.91401127451129 0.0617217419773594
-1.89399125449127 0.0641428845726061
-1.87397123447125 0.0666322890396674
-1.85395121445123 0.0691905708139176
-1.83393119443121 0.0718182846986055
-1.81391117441119 0.0745159216311036
-1.79389115439117 0.077283905456062
-1.77387113437115 0.0801225897136326
-1.75385111435113 0.083032254451193
-1.73383109433111 0.0860131030672496
-1.71381107431109 0.0890652591964251
-1.69379105429107 0.0921887636446459
-1.67377103427105 0.0953835713838294
-1.65375101425103 0.0986495486155338
-1.63373099423101 0.101986469913169
-1.61371097421099 0.10539401545248
-1.59369095419097 0.108871768340093
-1.57367093417095 0.112419212049971
-1.55365091415093 0.116035727977651
-1.53363089413091 0.119720593122119
-1.51361087411089 0.123472977905145
-1.49359085409087 0.127291944137829
-1.47357083407085 0.13117644314399
-1.45355081405083 0.135125314049902
-1.43353079403081 0.139137282249685
-1.41351077401079 0.143210958055468
-1.39349075399077 0.147344835541168
-1.37347073397075 0.151537291588457
-1.35345071395073 0.155786585143159
-1.33343069393071 0.160090856689972
-1.31341067391069 0.164448127952996
-1.29339065389067 0.168856301829129
-1.27337063387065 0.173313162560933
-1.25335061385063 0.17781637615506
-1.23333059383061 0.182363491051798
-1.21331057381059 0.186951939050736
-1.19329055379057 0.191579036496956
-1.17327053377055 0.1962419857315
-1.15325051375053 0.200937876809264
-1.13323049373051 0.205663689486728
-1.11321047371049 0.210416295481265
-1.09319045369047 0.215192461003031
-1.07317043367045 0.219988849559688
-1.05315041365043 0.224802025033432
-1.03313039363041 0.229628455029052
-1.01311037361039 0.234464514490888
-0.99309035359037 0.239306489585817
-0.97307033357035 0.24415058184851
-0.95305031355033 0.24899291258444
-0.93303029353031 0.253829527525259
-0.91301027351029 0.258656401730343
-0.89299025349027 0.2634694447275
-0.87297023347025 0.268264505884996
-0.85295021345023 0.273037380006279
-0.83293019343021 0.277783813137949
-0.81291017341019 0.282499508580786
-0.79289015339017 0.287180133092853
-0.77287013337015 0.291821323272996
-0.75285011335013 0.296418692112302
-0.73283009333011 0.300967835700437
-0.712810073310089 0.305464340073112
-0.692790053290069 0.309903788186304
-0.672770033270049 0.314281767002296
-0.652750013250029 0.318593874672039
-0.632729993230009 0.322835727797843
-0.612709973209989 0.327002968759958
-0.592689953189969 0.331091273090187
-0.572669933169949 0.33509635687531
-0.552649913149929 0.339013984172804
-0.532629893129909 0.34283997442106
-0.512609873109889 0.346570209826128
-0.492589853089869 0.350200642706842
-0.472569833069849 0.353727302780113
-0.452549813049829 0.357146304368113
-0.432529793029809 0.360453853509139
-0.412509773009789 0.363646254953996
-0.392489752989769 0.366719919029892
-0.372469732969749 0.369671368354051
-0.352449712949729 0.372497244379499
-0.332429692929709 0.375194313755802
-0.312409672909689 0.377759474487924
-0.292389652889669 0.38018976187679
-0.272369632869649 0.382482354225654
-0.252349612849629 0.384634578296894
-0.232329592829609 0.386643914504485
-0.212309572809589 0.388508001828027
-0.192289552789569 0.390224642434919
-0.172269532769549 0.391791805998011
-0.152249512749529 0.393207633696876
-0.132229492729509 0.394470441891644
-0.112209472709489 0.395578725459258
-0.0921894526894691 0.396531160782876
-0.0721694326694491 0.397326608386124
-0.052149412649429 0.397964115204853
-0.032129392629409 0.398442916490068
-0.012109372609389 0.398762437336696
0.00791064741063099 0.398922293833933
0.027930667430651 0.398922293833933
0.047950687450671 0.398762437336696
0.067970707470691 0.398442916490068
0.087990727490711 0.397964115204853
0.108010747510731 0.397326608386124
0.128030767530751 0.396531160782876
0.148050787550771 0.395578725459258
0.168070807570791 0.394470441891644
0.188090827590811 0.393207633696876
0.208110847610831 0.391791805998011
0.228130867630851 0.390224642434919
0.248150887650871 0.388508001828027
0.268170907670891 0.386643914504485
0.288190927690911 0.384634578296894
0.308210947710931 0.382482354225654
0.328230967730951 0.38018976187679
0.348250987750971 0.377759474487924
0.368271007770991 0.375194313755802
0.388291027791011 0.372497244379499
0.408311047811031 0.369671368354051
0.428331067831051 0.366719919029892
0.448351087851071 0.363646254953996
0.468371107871091 0.360453853509139
0.488391127891111 0.357146304368113
0.508411147911131 0.353727302780113
0.528431167931151 0.350200642706842
0.548451187951171 0.346570209826128
0.568471207971191 0.34283997442106
0.588491227991211 0.339013984172804
0.608511248011231 0.33509635687531
0.628531268031251 0.331091273090187
0.648551288051271 0.327002968759958
0.668571308071291 0.322835727797843
0.688591328091311 0.318593874672039
0.708611348111331 0.314281767002296
0.728631368131351 0.309903788186304
0.748651388151371 0.305464340073112
0.768671408171391 0.300967835700437
0.788691428191411 0.296418692112302
0.808711448211431 0.291821323272996
0.828731468231451 0.287180133092853
0.848751488251472 0.282499508580786
0.868771508271492 0.277783813137949
0.888791528291512 0.273037380006279
0.908811548311532 0.268264505884996
0.928831568331552 0.2634694447275
0.948851588351572 0.258656401730343
0.968871608371592 0.253829527525259
0.988891628391612 0.24899291258444
1.00891164841163 0.24415058184851
1.02893166843165 0.239306489585817
1.04895168845167 0.234464514490888
1.06897170847169 0.229628455029052
1.08899172849171 0.224802025033432
1.10901174851173 0.219988849559688
1.12903176853175 0.215192461003031
1.14905178855177 0.210416295481265
1.16907180857179 0.205663689486728
1.18909182859181 0.200937876809264
1.20911184861183 0.1962419857315
1.22913186863185 0.191579036496956
1.24915188865187 0.186951939050736
1.26917190867189 0.182363491051798
1.28919192869191 0.17781637615506
1.30921194871193 0.173313162560933
1.32923196873195 0.168856301829129
1.34925198875197 0.164448127952996
1.36927200877199 0.160090856689972
1.38929202879201 0.155786585143159
1.40931204881203 0.151537291588457
1.42933206883205 0.147344835541168
1.44935208885207 0.143210958055468
1.46937210887209 0.139137282249685
1.48939212889211 0.135125314049902
1.50941214891213 0.13117644314399
1.52943216893215 0.127291944137829
1.54945218895217 0.123472977905145
1.56947220897219 0.119720593122119
1.58949222899221 0.116035727977651
1.60951224901223 0.112419212049971
1.62953226903225 0.108871768340093
1.64955228905227 0.10539401545248
1.66957230907229 0.101986469913169
1.68959232909231 0.0986495486155338
1.70961234911233 0.0953835713838294
1.72963236913235 0.0921887636446459
1.74965238915237 0.0890652591964251
1.76967240917239 0.0860131030672496
1.78969242919241 0.083032254451193
1.80971244921243 0.0801225897136326
1.82973246923245 0.077283905456062
1.84975248925247 0.0745159216311036
1.86977250927249 0.0718182846986055
1.88979252929251 0.0691905708139176
1.90981254931253 0.0666322890396674
1.92983256933255 0.0641428845726061
1.94985258935257 0.0617217419773594
1.96987260937259 0.059368188419199
1.98989262939261 0.057081496888248
2.00991264941263 0.0548608894078376
2.02993266943265 0.0527055402200588
2.04995268945267 0.0506145789418748
2.06997270947269 0.0485870936855042
2.08999272949271 0.0466221341371236
2.11001274951273 0.0447187145882916
2.13003276953275 0.0428758169148479
2.15005278955277 0.041092393498395
2.17007280957279 0.0393673700858294
2.19009282959281 0.0376996485827434
2.21011284961283 0.0360881097768737
2.23013286963285 0.0345316159881233
2.25015288965287 0.033029013642035
2.27017290967289 0.0315791357639332
2.29019292969291 0.03018080439129
2.31021294971293 0.0288328329022028
2.33023296973295 0.0275340282581906
2.35025298975297 0.0262831931598317
2.37027300977299 0.02507912811407
2.39029302979301 0.0239206334123108
2.41031304981303 0.0228065110187136
2.43033306983305 0.0217355663683581
2.45035308985307 0.0207066100752275
2.47037310987309 0.0197184595501959
2.49039312989311 0.0187699405294511
2.51041314991313 0.0178598885140022
2.53043316993315 0.016987150121141
2.55045318995317 0.0161505843489182
2.57047320997319 0.0153490637548888
2.59049322999321 0.0145814755505493
2.61051325001323 0.0138467226130541
2.63053327003325 0.0131437244159435
2.65055329005327 0.0124714178807514
2.67057331007329 0.0118287581514852
2.69059333009331 0.0112147192940778
2.71061335011333 0.0106282949230103
2.73063337013335 0.0100684987573917
2.75065339015337 0.00953436510885491
2.77067341017339 0.00902494930369034
2.79069343019341 0.00853932804169479
2.81071345021343 0.00807659969425077
2.83073347023345 0.00763588454418634
2.85075349025347 0.00721632496998621
2.87077351027349 0.00681708557693871
2.89079353029351 0.00643735327780635
2.91081355031353 0.00607633732560524
2.93083357033355 0.00573326930106518
2.95085359035357 0.00540740305732384
2.97087361037359 0.00509801462438214
2.99089363039361 0.00480440207581539
3.01091365041363 0.00452588536019617
3.03093367043365 0.00426180609964127
3.05095369045367 0.00401152735784578
3.07097371047369 0.00377443337991421
3.09099373049371 0.00354992930624085
3.11101375051373 0.00333744086263051
3.13103377053375 0.00313641402878608
3.15105379055377 0.0029463146872226
3.1710738105738 0.00276662825459746
3.19109383059382 0.00259685929737496
3.21111385061384 0.00243653113367011
3.23113387063386 0.00228518542304203
3.25115389065388 0.00214238174593163
3.2711739106739 0.00200769717436225
3.29119393069392 0.00188072583544551
3.31121395071394 0.00176107846915771
3.33123397073396 0.00164838198177652
3.35125399075398 0.0015422789962911
3.371274010774 0.00144242740102448
3.39129403079402 0.00134849989763212
3.41131405081404 0.00126018354956833
3.43133407083406 0.00117717933203981
3.45135409085408 0.00109920168439588
3.4713741108741 0.0010259780658361
3.49139413089412 0.000957248515249212
3.51141415091414 0.000892765215932441
3.53143417093416 0.000832292065877152
3.55145419095418 0.000775604254246008
3.5714742109742 0.000722487844607976
3.59149423099422 0.000672739365441019
3.61151425101424 0.000626165408357979
3.63153427103426 0.000582582234459159
3.65155429105428 0.000541815389165405
3.6715743110743 0.00050369932583812
3.69159433109432 0.000468077038447599
3.71161435111434 0.000434799703508357
3.73163437113436 0.000403726331459719
3.75165439115438 0.000374723427631836
3.7716744111744 0.000347664662901427
3.79169443119442 0.000322430554107926
3.81171445121444 0.000298908154269281
3.83173447123446 0.000276990752607344
3.85175449125448 0.000256577584365551
3.8717745112745 0.000237573550376443
3.89179453129452 0.000219888946313312
3.91181455131454 0.000203439201538965
3.93183457133456 0.00018814462744512
3.95185459135458 0.000173930175158222
3.9718746113746 0.000160725202471485
3.99189463139462 0.000148463249848567
4.01191465141464 0.000137081825331481
4.03193467143466 0.000126522198173995
4.05195469145468 0.000116729201011866
4.0719747114747 0.000107651040372646
4.09199473149472 9.92391153205018e-05
4.11201475151474 9.14478440253317e-05
4.13203477153476 8.42344980404937e-05
4.15205479155478 7.75590440694795e-05
4.1720748115748 7.13839929989176e-05
4.19209483159482 6.56742559732345e-05
4.21211485161484 6.03970072851107e-05
4.23213487163486 5.55215538554582e-05
4.25215489165488 5.10192110769697e-05
4.2721749116749 4.68631847962824e-05
4.29219493169492 4.3028459211397e-05
4.31221495171494 3.94916904631592e-05
4.33223497173496 3.62311057022691e-05
4.35225499175498 3.32264074164067e-05
4.372275011775 3.04586828055866e-05
4.39229503179502 2.79103179977393e-05
4.41231505181504 2.55649169007242e-05
4.43233507183506 2.34072244914564e-05
4.45235509185508 2.14230543475548e-05
4.4723751118751 1.95992202318354e-05
4.49239513189512 1.79234715450684e-05
4.51241515191514 1.63844324676437e-05
4.53243517193516 1.49715446161227e-05
4.55245519195518 1.3675013046071e-05
4.5724752119752 1.24857554380297e-05
4.59249523199522 1.13953543089884e-05
4.61251525201524 1.03960120972233e-05
4.63253527203526 9.48050897386715e-06
4.65255529205528 8.64216324004121e-06
4.6725753120753 7.87479417380527e-06
4.69259533209532 7.17268719654363e-06
4.71261535211534 6.53056123369604e-06
4.73263537213536 5.94353814994721e-06
4.75265539215538 5.40711414409909e-06
4.7726754121754 4.91713299385613e-06
4.79269543219542 4.4697610456467e-06
4.81271545221544 4.06146384937932e-06
4.83273547223546 3.68898434268124e-06
4.85275549225548 3.34932249368796e-06
4.8727755122755 3.03971631583941e-06
4.89279553229552 2.75762417238901e-06
4.91281555231554 2.50070829244518e-06
4.93283557233556 2.26681942433715e-06
4.95285559235558 2.05398255592983e-06
4.9728756123756 1.86038363520377e-06
4.99289563239562 1.68435722796805e-06
5.01291565241564 1.5243750529858e-06
5.03293567243566 1.37903533806611e-06
5.05295569245568 1.24705294381396e-06
5.0729757124757 1.12725020473309e-06
5.09299573249572 1.01854844024876e-06
5.11301575251574 9.19960090959837e-07
5.13303577253576 8.30581438046261e-07
5.15305579255578 7.49585866251233e-07
5.1730758125758 6.76217633231267e-07
5.19309583259582 6.09786110324583e-07
5.21311585261584 5.4966046193278e-07
5.23313587263586 4.95264732746229e-07
5.25315589265588 4.46073313973501e-07
5.2731759126759 4.01606761563285e-07
5.29319593269592 3.61427941137511e-07
5.31321595271594 3.25138475990267e-07
5.33323597273596 2.92375476052561e-07
5.35325599275598 2.62808527181656e-07
5.373276012776 2.36136921509202e-07
5.39329603279602 2.1208711087848e-07
5.41331605281604 1.90410366621162e-07
5.43333607283606 1.70880630071684e-07
5.45335609285608 1.5329253929596e-07
5.4733761128761 1.3745961852414e-07
5.49339613289612 1.23212617727566e-07
5.51341615291614 1.10397990671284e-07
5.53343617293616 9.8876500608364e-08
5.55345619295618 8.85219435638491e-08
5.5734762129762 7.92199798873018e-08
5.59349623299622 7.08670654362614e-08
5.61351625301624 6.33694743912418e-08
5.63353627303626 5.66424062986154e-08
5.65355629305628 5.06091704933412e-08
5.6735763130763 4.5200441571292e-08
5.69359633309632 4.03535800631662e-08
5.71361635311634 3.60120129107462e-08
5.73363637313636 3.2124668763613e-08
5.75365639315638 2.86454635022852e-08
5.7736764131764 2.55328317539416e-08
5.79369643319642 2.27493005011625e-08
5.81371645321644 2.02611011941336e-08
5.83373647323646 1.80378170640688e-08
5.85375649325648 1.60520626017053e-08
5.8737765132765 1.42791924110059e-08
5.89379653329652 1.2697036876002e-08
5.91381655331654 1.12856622892642e-08
5.93383657333656 1.00271532849868e-08
5.95385659335658 8.90541559921139e-09
5.9738766133766 7.90599734535251e-09
5.99389663339662 7.01592714588943e-09
6.01391665341664 6.22356760178439e-09
6.03393667343666 5.5184827107339e-09
6.05395669345668 4.89131796456914e-09
6.0739767134767 4.33369196574694e-09
6.09399673349672 3.83809850362692e-09
6.11401675351674 3.3978181237675e-09
6.13403677353676 3.00683830841826e-09
6.15405679355678 2.65978146430924e-09
6.1740768135768 2.35183998527871e-09
6.19409683359682 2.07871772273778e-09
6.21411685361684 1.83657725691022e-09
6.23413687363686 1.6219924166386e-09
6.25415689365688 1.43190554571785e-09
6.2741769136769 1.26358905957511e-09
6.29419693369692 1.11461087800764e-09
6.31421695371694 9.82803357938119e-10
6.33423697373696 8.66235385045992e-10
6.35425699375698 7.63187314959515e-10
6.374277013777 6.72128483698836e-10
6.39429703379702 5.91697033481532e-10
6.41431705381704 5.20681824054164e-10
6.43433707383706 4.58006221596989e-10
6.45435709385708 4.02713577147895e-10
6.4743771138771 3.53954224575805e-10
6.49439713389712 3.10973844559378e-10
6.51441715391714 2.73103055937435e-10
6.53443717393716 2.39748109325539e-10
6.55445719395718 2.10382570159619e-10
6.5744772139772 1.84539889444162e-10
6.59449723399722 1.61806770551276e-10
6.61451725401724 1.41817249531742e-10
6.63453727403726 1.24247414645767e-10
6.65455729405728 1.08810698278133e-10
6.6745773140773 9.52536811418137e-11
6.69459733409732 8.33523547614393e-11
6.71461735411734 7.29087937236022e-11
6.73463737413736 6.37481941394484e-11
6.75465739415738 5.57162392365998e-11
6.7746774141774 4.86767570277076e-11
6.79469743419742 4.25096386334907e-11
6.81471745421744 3.71089891068556e-11
6.83473747423746 3.23814855461048e-11
6.85475749425748 2.82449199306813e-11
6.8747775142775 2.46269064908966e-11
6.89479753429752 2.14637355595386e-11
6.91481755431754 1.86993577716892e-11
6.93483757433756 1.62844842008236e-11
6.95485759435758 1.41757895636779e-11
6.9748776143776 1.23352070109961e-11
6.99489763439762 1.07293042619725e-11
7.01491765441764 9.32873195138548e-12
7.03493767443766 8.10773605306642e-12
7.05495769445768 7.04372713322415e-12
7.0749777144777 6.11689998287643e-12
7.09499773449772 5.30989788981512e-12
7.11501775451774 4.6075164458095e-12
7.13503777453776 3.99644235193917e-12
7.15505779455778 3.46502319108337e-12
7.1750778145778 3.00306458801651e-12
7.19509783459782 2.60165157997869e-12
7.21511785461784 2.25299137914217e-12
7.23513787463786 1.95027502769791e-12
7.25515789465788 1.68755573049414e-12
7.2751779146779 1.45964190299846e-12
7.29519793469792 1.262003197176e-12
7.31521795471794 1.0906879676822e-12
7.33523797473796 9.42250818252902e-13
7.35525799475798 8.13689025751829e-13
7.375278014778 7.02386779168733e-13
7.39529803479802 6.06066294885245e-13
7.41531805481804 5.22744979473708e-13
7.43533807483806 4.50697908714381e-13
7.45535809485808 3.88424977793729e-13
7.4753781148781 3.34622154016963e-13
7.49539813489812 2.88156330935933e-13
7.51541815491814 2.48043342543511e-13
7.53543817493816 2.13428748996348e-13
7.55545819495818 1.83571051982055e-13
7.5754782149782 1.57827039041883e-13
7.59549823499822 1.35638992516663e-13
7.61551825501824 1.16523530854698e-13
7.63553827503826 1.000618782966e-13
7.65555829505828 8.58913838706873e-14
7.6755783150783 7.36981325813112e-14
7.69559833509832 6.32105109959248e-14
7.71561835511834 5.41936064405376e-14
7.73563837513836 4.64443339685915e-14
7.75565839515838 3.97871984155707e-14
7.7756784151784 3.40706104038536e-14
7.79569843519842 2.91636853079907e-14
7.81571845521844 2.4953463096687e-14
7.83573847523846 2.13424947819474e-14
7.85575849525848 1.82467480586654e-14
7.8757785152785 1.55937907247682e-14
7.89579853529852 1.33212157347804e-14
7.91581855531854 1.13752763482777e-14
7.93583857533856 9.70970386854701e-15
7.95585859535858 8.28468399583068e-15
7.9758786153786 7.06597090549298e-15
7.99589863539862 6.02412085866189e-15
8.01591865541864 5.13382950919603e-15
8.03593867543866 4.3733591283238e-15
8.05595869545868 3.72404376402735e-15
8.0759787154787 3.16986191875719e-15
8.09599873549872 2.69706769497134e-15
8.11601875551874 2.29387254841619e-15
8.13603877553876 1.95017082606148e-15
8.15605879555878 1.65730316851105e-15
8.1760788155788 1.40785264250169e-15
8.19609883559882 1.19546915264237e-15
8.21611885561884 1.01471827585831e-15
8.23613887563886 8.60951178494166e-16
8.25615889565888 7.30192724674871e-16
8.2761789156789 6.19045274051723e-16
8.29619893569892 5.24606005103494e-16
8.31621895571894 4.44395893386326e-16
8.33623897573896 3.76298728354137e-16
8.35625899575898 3.18508772685576e-16
8.376279015779 2.69485858889318e-16
8.39629903579902 2.27916883183252e-16
8.41631905581904 1.92682799625235e-16
8.43633907583906 1.62830341150177e-16
8.45635909585908 1.37547801096493e-16
8.4763791158791 1.16144301209627e-16
8.49639913589912 9.8032051926925e-17
8.51641915591914 8.27111796592674e-17
8.53643917593916 6.97567552529606e-17
8.55645919595918 5.88077091106193e-17
8.5764792159792 4.95573626747691e-17
8.59649923599922 4.17453440895294e-17
8.61651925601924 3.51506886838449e-17
8.63653927603926 2.95859531836935e-17
8.65655929605928 2.48921968838275e-17
8.6765793160793 2.09347039316773e-17
8.69659933609932 1.75993388643364e-17
8.71661935611934 1.47894429982973e-17
8.73663937613936 1.24231925503958e-17
8.75665939615938 1.04313507694241e-17
8.7766794161794 8.75535614211525e-18
8.79669943619942 7.34569713009337e-18
8.81671945621944 6.16053109048305e-18
8.83673947623946 5.16451119999019e-18
8.85675949625948 4.32779048512422e-18
8.8767795162795 3.62517658454128e-18
8.89679953629952 3.03541474067764e-18
8.91681955631954 2.54057982941549e-18
8.93683957633956 2.12556106807901e-18
8.95685959635958 1.77762546207239e-18
8.9768796163796 1.48604811781133e-18
8.99689963639962 1.24179931485728e-18
9.01691965641964 1.03727973679138e-18
9.03693967643966 8.66096545670873e-19
9.05695969645968 7.22874080905507e-19
9.0769797164797 6.03093897535385e-19
9.09699973649972 5.0295965472299e-19
9.11701975651974 4.19283042962206e-19
9.13703977653976 3.49387515332417e-19
9.15705979655978 2.91027078875695e-19
9.1770798165798 2.42317819504618e-19
9.19709983659982 2.01680188581445e-19
9.21711985661984 1.67790380698338e-19
9.23713987663986 1.39539388139188e-19
9.25715989665988 1.1599853476858e-19
9.2771799166799 9.63904764362469e-20
9.29719993669992 8.00648113242436e-20
9.31721995671994 6.6477576193283e-20
9.33723997673996 5.51740167796855e-20
9.35725999675998 4.5774115701642e-20
9.37728001678 3.79604417474457e-20
9.39730003680002 3.14679525475421e-20
9.41732005682004 2.60754402558043e-20
9.43734007684006 2.15983585814365e-20
9.45736009686008 1.78828106797973e-20
9.4773801168801 1.48005121824234e-20
9.49740013690012 1.22445730038445e-20
9.51742015692014 1.01259663374544e-20
9.53744017694016 8.37057415073758e-21
9.55746019696018 6.91671611023779e-21
9.5774802169802 5.71308371631411e-21
9.59750023700022 4.71701393695898e-21
9.61752025702024 3.89304716291232e-21
9.63754027704026 3.21172317125736e-21
9.65756029706028 2.64857624243904e-21
9.6775803170803 2.18329684678274e-21
9.69760033710032 1.79903258756111e-21
9.71762035712034 1.48180551599987e-21
9.73764037714036 1.22002665237565e-21
9.75766039716038 1.00409166885045e-21
9.7776804171804 8.26044308669654e-22
9.79770043720042 6.79296312742742e-22
9.81772045722044 5.58394465795474e-22
9.83774047724046 4.58826916995414e-22
9.85776049726048 3.7686222201397e-22
9.8777805172805 3.09415635142992e-22
9.89780053730052 2.53938085193762e-22
9.91782055732054 2.08324025950642e-22
9.93784057734056 1.70834984871876e-22
9.95786059736058 1.40036162642795e-22
9.9778806173806 1.14743877987917e-22
9.99790063740062 9.39820210218911e-23
10.0179206574206 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}
\end{axis}

\end{tikzpicture}


==> Figures/NullPdf_HSIC_n_200_d_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$d/n=1/2$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.455944253310808,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.88183442841701,0) rectangle (axis cs:-2.6515431170614,0.0173693048880308);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{x-HSIC}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.6515431170614,0) rectangle (axis cs:-2.42125180570579,0.0260539573320462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.42125180570579,0) rectangle (axis cs:-2.19096049435018,0.00868465244401541);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.19096049435018,0) rectangle (axis cs:-1.96066918299457,0.0607925671081078);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.96066918299458,0) rectangle (axis cs:-1.73037787163897,0.086846524440154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.73037787163897,0) rectangle (axis cs:-1.50008656028336,0.130269786660231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.50008656028336,0) rectangle (axis cs:-1.26979524892775,0.121585134216216);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.26979524892775,0) rectangle (axis cs:-1.03950393757214,0.191062353768339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.03950393757214,0) rectangle (axis cs:-0.809212626216531,0.338701445316601);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.809212626216531,0) rectangle (axis cs:-0.578921314860922,0.330016792872585);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.578921314860922,0) rectangle (axis cs:-0.348630003505313,0.356070750204632);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.348630003505313,0) rectangle (axis cs:-0.118338692149705,0.32133214042857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.118338692149705,0) rectangle (axis cs:0.111952619205904,0.43423262220077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.111952619205904,0) rectangle (axis cs:0.342243930561513,0.390809359980693);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.342243930561513,0) rectangle (axis cs:0.572535241917122,0.277908878208493);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.572535241917122,0) rectangle (axis cs:0.802826553272731,0.260539573320462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.802826553272731,0) rectangle (axis cs:1.03311786462834,0.347386097760616);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.03311786462834,0) rectangle (axis cs:1.26340917598395,0.217116311100385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.26340917598395,0) rectangle (axis cs:1.49370048733956,0.156323743992277);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.49370048733956,0) rectangle (axis cs:1.72399179869517,0.1129004817722);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.72399179869517,0) rectangle (axis cs:1.95428311005077,0.0521079146640926);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.95428311005077,0) rectangle (axis cs:2.18457442140638,0.0260539573320462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.18457442140638,0) rectangle (axis cs:2.41486573276199,0.043423262220077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.41486573276199,0) rectangle (axis cs:2.6451570441176,0.0260539573320463);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.6451570441176,0) rectangle (axis cs:2.87544835547321,0.00868465244401539);
\addplot [semithick, black, opacity=0.8]
table {%
-10.0208793383195 7.69459862670642e-23
-10.0008593182995 9.39820210218911e-23
-9.9808392982795 1.14743877987917e-22
-9.96081927825948 1.40036162642795e-22
-9.94079925823946 1.70834984871876e-22
-9.92077923821944 2.08324025950642e-22
-9.90075921819942 2.53938085193762e-22
-9.8807391981794 3.09415635142992e-22
-9.86071917815938 3.7686222201397e-22
-9.84069915813936 4.58826916995414e-22
-9.82067913811934 5.58394465795474e-22
-9.80065911809932 6.79296312742742e-22
-9.7806390980793 8.26044308669654e-22
-9.76061907805928 1.00409166885045e-21
-9.74059905803926 1.22002665237565e-21
-9.72057903801924 1.48180551599987e-21
-9.70055901799922 1.79903258756111e-21
-9.6805389979792 2.18329684678274e-21
-9.66051897795918 2.64857624243904e-21
-9.64049895793916 3.21172317125736e-21
-9.62047893791914 3.89304716291232e-21
-9.60045891789912 4.71701393695898e-21
-9.5804388978791 5.71308371631411e-21
-9.56041887785908 6.91671611023779e-21
-9.54039885783906 8.37057415073758e-21
-9.52037883781904 1.01259663374544e-20
-9.50035881779902 1.22445730038445e-20
-9.480338797779 1.48005121824234e-20
-9.46031877775898 1.78828106797973e-20
-9.44029875773896 2.15983585814365e-20
-9.42027873771894 2.60754402558043e-20
-9.40025871769892 3.14679525475421e-20
-9.3802386976789 3.79604417474457e-20
-9.36021867765888 4.5774115701642e-20
-9.34019865763886 5.51740167796855e-20
-9.32017863761884 6.6477576193283e-20
-9.30015861759882 8.00648113242436e-20
-9.2801385975788 9.63904764362469e-20
-9.26011857755878 1.1599853476858e-19
-9.24009855753876 1.39539388139188e-19
-9.22007853751874 1.67790380698338e-19
-9.20005851749872 2.01680188581445e-19
-9.1800384974787 2.42317819504618e-19
-9.16001847745868 2.91027078875695e-19
-9.13999845743866 3.49387515332417e-19
-9.11997843741864 4.19283042962206e-19
-9.09995841739862 5.0295965472299e-19
-9.0799383973786 6.03093897535385e-19
-9.05991837735858 7.22874080905507e-19
-9.03989835733856 8.66096545670873e-19
-9.01987833731854 1.03727973679138e-18
-8.99985831729852 1.24179931485728e-18
-8.9798382972785 1.48604811781133e-18
-8.95981827725848 1.77762546207239e-18
-8.93979825723846 2.12556106807901e-18
-8.91977823721844 2.54057982941549e-18
-8.89975821719842 3.03541474067764e-18
-8.8797381971784 3.62517658454128e-18
-8.85971817715838 4.32779048512422e-18
-8.83969815713836 5.16451119999019e-18
-8.81967813711834 6.16053109048305e-18
-8.79965811709832 7.34569713009337e-18
-8.7796380970783 8.75535614211525e-18
-8.75961807705828 1.04313507694241e-17
-8.73959805703826 1.24231925503958e-17
-8.71957803701824 1.47894429982973e-17
-8.69955801699822 1.75993388643364e-17
-8.6795379969782 2.09347039316773e-17
-8.65951797695818 2.48921968838275e-17
-8.63949795693816 2.95859531836935e-17
-8.61947793691814 3.51506886838449e-17
-8.59945791689812 4.17453440895294e-17
-8.5794378968781 4.95573626747691e-17
-8.55941787685808 5.88077091106193e-17
-8.53939785683806 6.97567552529606e-17
-8.51937783681804 8.27111796592674e-17
-8.49935781679802 9.8032051926925e-17
-8.479337796778 1.16144301209627e-16
-8.45931777675798 1.37547801096493e-16
-8.43929775673796 1.62830341150177e-16
-8.41927773671794 1.92682799625235e-16
-8.39925771669792 2.27916883183252e-16
-8.3792376966779 2.69485858889318e-16
-8.35921767665788 3.18508772685576e-16
-8.33919765663786 3.76298728354137e-16
-8.31917763661784 4.44395893386326e-16
-8.29915761659782 5.24606005103494e-16
-8.2791375965778 6.19045274051723e-16
-8.25911757655778 7.30192724674871e-16
-8.23909755653776 8.60951178494166e-16
-8.21907753651774 1.01471827585831e-15
-8.19905751649772 1.19546915264237e-15
-8.1790374964777 1.40785264250169e-15
-8.15901747645768 1.65730316851105e-15
-8.13899745643766 1.95017082606148e-15
-8.11897743641764 2.29387254841619e-15
-8.09895741639762 2.69706769497134e-15
-8.0789373963776 3.16986191875719e-15
-8.05891737635758 3.72404376402735e-15
-8.03889735633756 4.3733591283238e-15
-8.01887733631754 5.13382950919607e-15
-7.99885731629752 6.02412085866193e-15
-7.9788372962775 7.06597090549303e-15
-7.95881727625748 8.28468399583074e-15
-7.93879725623746 9.70970386854708e-15
-7.91877723621744 1.13752763482777e-14
-7.89875721619742 1.33212157347805e-14
-7.8787371961774 1.55937907247683e-14
-7.85871717615738 1.82467480586655e-14
-7.83869715613736 2.13424947819475e-14
-7.81867713611734 2.49534630966872e-14
-7.79865711609732 2.91636853079909e-14
-7.7786370960773 3.40706104038538e-14
-7.75861707605728 3.9787198415571e-14
-7.73859705603726 4.64443339685918e-14
-7.71857703601724 5.4193606440538e-14
-7.69855701599722 6.32105109959252e-14
-7.6785369959772 7.36981325813117e-14
-7.65851697595718 8.58913838706879e-14
-7.63849695593716 1.00061878296601e-13
-7.61847693591714 1.16523530854699e-13
-7.59845691589712 1.35638992516664e-13
-7.5784368958771 1.57827039041884e-13
-7.55841687585708 1.83571051982057e-13
-7.53839685583706 2.13428748996349e-13
-7.51837683581704 2.48043342543513e-13
-7.49835681579702 2.88156330935935e-13
-7.478336795777 3.34622154016965e-13
-7.45831677575698 3.88424977793732e-13
-7.43829675573696 4.50697908714384e-13
-7.41827673571694 5.22744979473711e-13
-7.39825671569692 6.06066294885249e-13
-7.3782366956769 7.02386779168738e-13
-7.35821667565688 8.13689025751835e-13
-7.33819665563686 9.42250818252909e-13
-7.31817663561684 1.09068796768221e-12
-7.29815661559682 1.262003197176e-12
-7.2781365955768 1.45964190299847e-12
-7.25811657555678 1.68755573049416e-12
-7.23809655553676 1.95027502769792e-12
-7.21807653551674 2.25299137914218e-12
-7.19805651549672 2.60165157997871e-12
-7.1780364954767 3.00306458801653e-12
-7.15801647545668 3.4650231910834e-12
-7.13799645543666 3.99644235193919e-12
-7.11797643541664 4.60751644580953e-12
-7.09795641539662 5.30989788981514e-12
-7.0779363953766 6.11689998287646e-12
-7.05791637535658 7.0437271332242e-12
-7.03789635533656 8.10773605306645e-12
-7.01787633531654 9.32873195138555e-12
-6.99785631529652 1.07293042619726e-11
-6.9778362952765 1.23352070109962e-11
-6.95781627525648 1.41757895636779e-11
-6.93779625523646 1.62844842008237e-11
-6.91777623521644 1.86993577716893e-11
-6.89775621519642 2.14637355595386e-11
-6.8777361951764 2.46269064908967e-11
-6.85771617515638 2.82449199306815e-11
-6.83769615513636 3.2381485546105e-11
-6.81767613511634 3.71089891068559e-11
-6.79765611509632 4.25096386334913e-11
-6.7776360950763 4.86767570277083e-11
-6.75761607505628 5.57162392366004e-11
-6.73759605503626 6.37481941394491e-11
-6.71757603501624 7.29087937236032e-11
-6.69755601499622 8.33523547614402e-11
-6.6775359949762 9.52536811418151e-11
-6.65751597495618 1.08810698278135e-10
-6.63749595493616 1.24247414645768e-10
-6.61747593491614 1.41817249531744e-10
-6.59745591489612 1.61806770551278e-10
-6.5774358948761 1.84539889444164e-10
-6.55741587485608 2.10382570159622e-10
-6.53739585483606 2.39748109325542e-10
-6.51737583481604 2.73103055937438e-10
-6.49735581479602 3.10973844559381e-10
-6.477335794776 3.53954224575809e-10
-6.45731577475598 4.027135771479e-10
-6.43729575473596 4.58006221596996e-10
-6.41727573471594 5.20681824054169e-10
-6.39725571469592 5.91697033481538e-10
-6.3772356946759 6.72128483698846e-10
-6.35721567465588 7.63187314959523e-10
-6.33719565463586 8.66235385046001e-10
-6.31717563461584 9.8280335793813e-10
-6.29715561459582 1.11461087800766e-09
-6.2771355945758 1.26358905957513e-09
-6.25711557455578 1.43190554571787e-09
-6.23709555453576 1.62199241663862e-09
-6.21707553451574 1.83657725691024e-09
-6.19705551449572 2.0787177227378e-09
-6.1770354944757 2.35183998527873e-09
-6.15701547445568 2.65978146430928e-09
-6.13699545443566 3.00683830841829e-09
-6.11697543441564 3.39781812376754e-09
-6.09695541439562 3.83809850362696e-09
-6.0769353943756 4.33369196574699e-09
-6.05691537435558 4.89131796456919e-09
-6.03689535433556 5.51848271073395e-09
-6.01687533431554 6.22356760178439e-09
-5.99685531429552 7.01592714588943e-09
-5.9768352942755 7.90599734535251e-09
-5.95681527425548 8.90541559921139e-09
-5.93679525423546 1.00271532849868e-08
-5.91677523421544 1.12856622892642e-08
-5.89675521419542 1.2697036876002e-08
-5.8767351941754 1.42791924110059e-08
-5.85671517415538 1.60520626017053e-08
-5.83669515413536 1.80378170640688e-08
-5.81667513411534 2.02611011941336e-08
-5.79665511409532 2.27493005011625e-08
-5.7766350940753 2.55328317539416e-08
-5.75661507405528 2.86454635022852e-08
-5.73659505403526 3.2124668763613e-08
-5.71657503401524 3.60120129107462e-08
-5.69655501399522 4.03535800631662e-08
-5.6765349939752 4.5200441571292e-08
-5.65651497395518 5.06091704933412e-08
-5.63649495393516 5.66424062986154e-08
-5.61647493391514 6.33694743912418e-08
-5.59645491389512 7.08670654362614e-08
-5.5764348938751 7.92199798873018e-08
-5.55641487385508 8.85219435638491e-08
-5.53639485383506 9.8876500608364e-08
-5.51637483381504 1.10397990671284e-07
-5.49635481379502 1.23212617727566e-07
-5.476334793775 1.3745961852414e-07
-5.45631477375498 1.5329253929596e-07
-5.43629475373496 1.70880630071684e-07
-5.41627473371494 1.90410366621162e-07
-5.39625471369492 2.1208711087848e-07
-5.3762346936749 2.36136921509202e-07
-5.35621467365488 2.62808527181656e-07
-5.33619465363486 2.92375476052561e-07
-5.31617463361484 3.25138475990267e-07
-5.29615461359482 3.61427941137511e-07
-5.2761345935748 4.01606761563285e-07
-5.25611457355478 4.46073313973501e-07
-5.23609455353476 4.95264732746229e-07
-5.21607453351474 5.4966046193278e-07
-5.19605451349472 6.09786110324583e-07
-5.1760344934747 6.76217633231267e-07
-5.15601447345468 7.49585866251233e-07
-5.13599445343466 8.30581438046261e-07
-5.11597443341464 9.19960090959837e-07
-5.09595441339462 1.01854844024876e-06
-5.0759343933746 1.12725020473309e-06
-5.05591437335458 1.24705294381396e-06
-5.03589435333456 1.37903533806611e-06
-5.01587433331454 1.5243750529858e-06
-4.99585431329452 1.68435722796805e-06
-4.9758342932745 1.86038363520377e-06
-4.95581427325448 2.05398255592983e-06
-4.93579425323446 2.26681942433715e-06
-4.91577423321444 2.50070829244518e-06
-4.89575421319442 2.75762417238901e-06
-4.8757341931744 3.03971631583941e-06
-4.85571417315438 3.34932249368796e-06
-4.83569415313436 3.68898434268124e-06
-4.81567413311434 4.06146384937932e-06
-4.79565411309432 4.4697610456467e-06
-4.7756340930743 4.91713299385613e-06
-4.75561407305428 5.40711414409909e-06
-4.73559405303426 5.94353814994721e-06
-4.71557403301424 6.53056123369604e-06
-4.69555401299422 7.17268719654363e-06
-4.6755339929742 7.87479417380527e-06
-4.65551397295418 8.64216324004121e-06
-4.63549395293416 9.48050897386715e-06
-4.61547393291414 1.03960120972233e-05
-4.59545391289412 1.13953543089884e-05
-4.5754338928741 1.24857554380297e-05
-4.55541387285408 1.3675013046071e-05
-4.53539385283406 1.49715446161227e-05
-4.51537383281404 1.63844324676437e-05
-4.49535381279402 1.79234715450684e-05
-4.475333792774 1.95992202318354e-05
-4.45531377275398 2.14230543475548e-05
-4.43529375273396 2.34072244914564e-05
-4.41527373271394 2.55649169007242e-05
-4.39525371269392 2.79103179977393e-05
-4.3752336926739 3.04586828055866e-05
-4.35521367265388 3.32264074164067e-05
-4.33519365263386 3.62311057022691e-05
-4.31517363261384 3.94916904631592e-05
-4.29515361259382 4.3028459211397e-05
-4.2751335925738 4.68631847962824e-05
-4.25511357255378 5.10192110769697e-05
-4.23509355253376 5.55215538554582e-05
-4.21507353251374 6.03970072851107e-05
-4.19505351249372 6.56742559732345e-05
-4.1750334924737 7.13839929989176e-05
-4.15501347245368 7.75590440694795e-05
-4.13499345243366 8.42344980404937e-05
-4.11497343241364 9.14478440253317e-05
-4.09495341239362 9.92391153205018e-05
-4.0749333923736 0.000107651040372646
-4.05491337235358 0.000116729201011866
-4.03489335233356 0.000126522198173995
-4.01487333231354 0.000137081825331481
-3.99485331229352 0.000148463249848567
-3.9748332922735 0.000160725202471485
-3.95481327225348 0.000173930175158222
-3.93479325223346 0.00018814462744512
-3.91477323221344 0.000203439201538965
-3.89475321219342 0.000219888946313312
-3.8747331921734 0.000237573550376443
-3.85471317215338 0.000256577584365551
-3.83469315213336 0.000276990752607344
-3.81467313211334 0.000298908154269281
-3.79465311209332 0.000322430554107926
-3.7746330920733 0.000347664662901427
-3.75461307205328 0.000374723427631836
-3.73459305203326 0.000403726331459719
-3.71457303201324 0.000434799703508357
-3.69455301199322 0.000468077038447599
-3.6745329919732 0.00050369932583812
-3.65451297195318 0.000541815389165405
-3.63449295193316 0.000582582234459159
-3.61447293191314 0.000626165408357979
-3.59445291189312 0.000672739365441021
-3.5744328918731 0.000722487844607978
-3.55441287185308 0.00077560425424601
-3.53439285183306 0.000832292065877155
-3.51437283181304 0.000892765215932443
-3.49435281179302 0.000957248515249216
-3.474332791773 0.0010259780658361
-3.45431277175298 0.00109920168439588
-3.43429275173296 0.00117717933203981
-3.41427273171294 0.00126018354956833
-3.39425271169292 0.00134849989763212
-3.3742326916729 0.00144242740102448
-3.35421267165288 0.00154227899629111
-3.33419265163286 0.00164838198177652
-3.31417263161284 0.00176107846915772
-3.29415261159282 0.00188072583544552
-3.2741325915728 0.00200769717436226
-3.25411257155278 0.00214238174593163
-3.23409255153276 0.00228518542304204
-3.21407253151274 0.00243653113367012
-3.19405251149272 0.00259685929737497
-3.1740324914727 0.00276662825459747
-3.15401247145268 0.00294631468722261
-3.13399245143266 0.00313641402878609
-3.11397243141264 0.00333744086263052
-3.09395241139262 0.00354992930624086
-3.0739323913726 0.00377443337991422
-3.05391237135258 0.00401152735784579
-3.03389235133256 0.00426180609964128
-3.01387233131254 0.00452588536019618
-2.99385231129252 0.0048044020758154
-2.9738322912725 0.00509801462438215
-2.95381227125248 0.00540740305732385
-2.93379225123246 0.00573326930106519
-2.91377223121244 0.00607633732560526
-2.89375221119242 0.00643735327780636
-2.8737321911724 0.00681708557693873
-2.85371217115238 0.00721632496998623
-2.83369215113236 0.00763588454418632
-2.81367213111234 0.00807659969425075
-2.79365211109232 0.00853932804169477
-2.7736320910723 0.00902494930369032
-2.75361207105228 0.00953436510885489
-2.73359205103226 0.0100684987573917
-2.71357203101224 0.0106282949230102
-2.69355201099222 0.0112147192940778
-2.6735319909722 0.0118287581514852
-2.65351197095218 0.0124714178807513
-2.63349195093216 0.0131437244159435
-2.61347193091214 0.0138467226130541
-2.59345191089212 0.0145814755505492
-2.5734318908721 0.0153490637548887
-2.55341187085208 0.0161505843489182
-2.53339185083206 0.0169871501211409
-2.51337183081204 0.0178598885140022
-2.49335181079202 0.018769940529451
-2.473331790772 0.0197184595501959
-2.45331177075198 0.0207066100752274
-2.43329175073196 0.0217355663683581
-2.41327173071194 0.0228065110187135
-2.39325171069192 0.0239206334123108
-2.3732316906719 0.0250791281140699
-2.35321167065188 0.0262831931598317
-2.33319165063186 0.0275340282581906
-2.31317163061184 0.0288328329022027
-2.29315161059182 0.0301808043912899
-2.2731315905718 0.0315791357639331
-2.25311157055178 0.033029013642035
-2.23309155053176 0.0345316159881232
-2.21307153051174 0.0360881097768736
-2.19305151049172 0.0376996485827434
-2.1730314904717 0.0393673700858293
-2.15301147045168 0.0410923934983949
-2.13299145043166 0.0428758169148479
-2.11297143041164 0.0447187145882915
-2.09295141039162 0.0466221341371235
-2.0729313903716 0.0485870936855041
-2.05291137035158 0.0506145789418747
-2.03289135033156 0.0527055402200587
-2.01287133031154 0.0548608894078376
-1.99285131029152 0.057081496888248
-1.9728312902715 0.059368188419199
-1.95281127025148 0.0617217419773594
-1.93279125023146 0.0641428845726061
-1.91277123021144 0.0666322890396674
-1.89275121019142 0.0691905708139176
-1.8727311901714 0.0718182846986055
-1.85271117015138 0.0745159216311036
-1.83269115013136 0.077283905456062
-1.81267113011134 0.0801225897136326
-1.79265111009132 0.083032254451193
-1.7726310900713 0.0860131030672496
-1.75261107005128 0.0890652591964251
-1.73259105003126 0.0921887636446459
-1.71257103001124 0.0953835713838294
-1.69255100999122 0.0986495486155338
-1.6725309899712 0.101986469913169
-1.65251096995118 0.10539401545248
-1.63249094993116 0.108871768340093
-1.61247092991114 0.112419212049971
-1.59245090989112 0.116035727977651
-1.5724308898711 0.119720593122119
-1.55241086985108 0.123472977905145
-1.53239084983106 0.127291944137829
-1.51237082981104 0.13117644314399
-1.49235080979102 0.135125314049902
-1.472330789771 0.139137282249685
-1.45231076975098 0.143210958055468
-1.43229074973096 0.147344835541168
-1.41227072971094 0.151537291588457
-1.39225070969092 0.155786585143159
-1.3722306896709 0.160090856689972
-1.35221066965088 0.164448127952996
-1.33219064963086 0.168856301829129
-1.31217062961084 0.173313162560933
-1.29215060959082 0.17781637615506
-1.2721305895708 0.182363491051798
-1.25211056955078 0.186951939050736
-1.23209054953076 0.191579036496956
-1.21207052951074 0.1962419857315
-1.19205050949072 0.200937876809264
-1.17203048947069 0.205663689486728
-1.15201046945067 0.210416295481265
-1.13199044943065 0.215192461003031
-1.11197042941063 0.219988849559688
-1.09195040939061 0.224802025033432
-1.07193038937059 0.229628455029052
-1.05191036935057 0.234464514490888
-1.03189034933055 0.239306489585817
-1.01187032931053 0.24415058184851
-0.991850309290515 0.24899291258444
-0.971830289270495 0.253829527525259
-0.951810269250475 0.258656401730343
-0.931790249230455 0.2634694447275
-0.911770229210435 0.268264505884996
-0.891750209190415 0.273037380006279
-0.871730189170395 0.277783813137949
-0.851710169150375 0.282499508580786
-0.831690149130355 0.287180133092853
-0.811670129110335 0.291821323272996
-0.791650109090315 0.296418692112302
-0.771630089070295 0.300967835700437
-0.751610069050275 0.305464340073112
-0.731590049030255 0.309903788186304
-0.711570029010235 0.314281767002296
-0.691550008990215 0.318593874672039
-0.671529988970195 0.322835727797843
-0.651509968950175 0.327002968759958
-0.631489948930155 0.331091273090187
-0.611469928910135 0.33509635687531
-0.591449908890115 0.339013984172804
-0.571429888870095 0.34283997442106
-0.551409868850075 0.346570209826128
-0.531389848830055 0.350200642706842
-0.511369828810035 0.353727302780113
-0.491349808790015 0.357146304368113
-0.471329788769995 0.360453853509139
-0.451309768749975 0.363646254953996
-0.431289748729955 0.366719919029892
-0.411269728709935 0.369671368354051
-0.391249708689915 0.372497244379499
-0.371229688669895 0.375194313755802
-0.351209668649875 0.377759474487924
-0.331189648629855 0.38018976187679
-0.311169628609835 0.382482354225654
-0.291149608589815 0.384634578296894
-0.271129588569795 0.386643914504485
-0.251109568549775 0.388508001828027
-0.231089548529754 0.390224642434919
-0.211069528509734 0.391791805998011
-0.191049508489714 0.393207633696876
-0.171029488469694 0.394470441891644
-0.151009468449674 0.395578725459258
-0.130989448429654 0.396531160782876
-0.110969428409634 0.397326608386124
-0.0909494083896144 0.397964115204853
-0.0709293883695944 0.398442916490068
-0.0509093683495744 0.398762437336696
-0.0308893483295543 0.398922293833933
-0.0108693283095343 0.398922293833933
0.00915069171048568 0.398762437336696
0.0291707117305057 0.398442916490068
0.0491907317505257 0.397964115204853
0.0692107517705457 0.397326608386124
0.0892307717905657 0.396531160782876
0.109250791810586 0.395578725459258
0.129270811830606 0.394470441891644
0.149290831850626 0.393207633696876
0.169310851870646 0.391791805998011
0.189330871890666 0.390224642434919
0.209350891910686 0.388508001828027
0.229370911930706 0.386643914504485
0.249390931950726 0.384634578296894
0.269410951970746 0.382482354225654
0.289430971990766 0.38018976187679
0.309450992010786 0.377759474487924
0.329471012030806 0.375194313755802
0.349491032050826 0.372497244379499
0.369511052070846 0.369671368354051
0.389531072090866 0.366719919029892
0.409551092110886 0.363646254953996
0.429571112130906 0.360453853509139
0.449591132150926 0.357146304368113
0.469611152170946 0.353727302780113
0.489631172190966 0.350200642706842
0.509651192210986 0.346570209826128
0.529671212231006 0.34283997442106
0.549691232251026 0.339013984172804
0.569711252271046 0.33509635687531
0.589731272291066 0.331091273090187
0.609751292311086 0.327002968759958
0.629771312331106 0.322835727797843
0.649791332351126 0.318593874672039
0.669811352371146 0.314281767002296
0.689831372391166 0.309903788186304
0.709851392411186 0.305464340073112
0.729871412431206 0.300967835700437
0.749891432451226 0.296418692112302
0.769911452471246 0.291821323272996
0.789931472491266 0.287180133092853
0.809951492511286 0.282499508580786
0.829971512531306 0.277783813137949
0.849991532551326 0.273037380006279
0.870011552571346 0.268264505884996
0.890031572591366 0.2634694447275
0.910051592611386 0.258656401730343
0.930071612631406 0.253829527525259
0.950091632651426 0.24899291258444
0.970111652671446 0.24415058184851
0.990131672691466 0.239306489585817
1.01015169271149 0.234464514490888
1.03017171273151 0.229628455029052
1.05019173275153 0.224802025033432
1.07021175277155 0.219988849559688
1.09023177279157 0.215192461003031
1.11025179281159 0.210416295481265
1.13027181283161 0.205663689486728
1.15029183285163 0.200937876809264
1.17031185287165 0.1962419857315
1.19033187289167 0.191579036496956
1.21035189291169 0.186951939050736
1.23037191293171 0.182363491051798
1.25039193295173 0.17781637615506
1.27041195297175 0.173313162560933
1.29043197299177 0.168856301829129
1.31045199301179 0.164448127952996
1.33047201303181 0.160090856689972
1.35049203305183 0.155786585143159
1.37051205307185 0.151537291588457
1.39053207309187 0.147344835541168
1.41055209311189 0.143210958055468
1.43057211313191 0.139137282249685
1.45059213315193 0.135125314049902
1.47061215317195 0.13117644314399
1.49063217319197 0.127291944137829
1.51065219321199 0.123472977905145
1.53067221323201 0.119720593122119
1.55069223325203 0.116035727977651
1.57071225327205 0.112419212049971
1.59073227329207 0.108871768340093
1.61075229331209 0.10539401545248
1.63077231333211 0.101986469913169
1.65079233335213 0.0986495486155338
1.67081235337215 0.0953835713838294
1.69083237339217 0.0921887636446459
1.71085239341219 0.0890652591964251
1.73087241343221 0.0860131030672496
1.75089243345223 0.083032254451193
1.77091245347225 0.0801225897136326
1.79093247349227 0.077283905456062
1.81095249351229 0.0745159216311036
1.83097251353231 0.0718182846986055
1.85099253355233 0.0691905708139176
1.87101255357235 0.0666322890396674
1.89103257359237 0.0641428845726061
1.91105259361239 0.0617217419773594
1.93107261363241 0.059368188419199
1.95109263365243 0.057081496888248
1.97111265367245 0.0548608894078376
1.99113267369247 0.0527055402200588
2.01115269371249 0.0506145789418748
2.03117271373251 0.0485870936855042
2.05119273375253 0.0466221341371236
2.07121275377255 0.0447187145882916
2.09123277379257 0.0428758169148479
2.11125279381259 0.041092393498395
2.13127281383261 0.0393673700858294
2.15129283385263 0.0376996485827434
2.17131285387265 0.0360881097768737
2.19133287389267 0.0345316159881233
2.21135289391269 0.033029013642035
2.23137291393271 0.0315791357639332
2.25139293395273 0.03018080439129
2.27141295397275 0.0288328329022028
2.29143297399277 0.0275340282581906
2.31145299401279 0.0262831931598317
2.33147301403281 0.02507912811407
2.35149303405283 0.0239206334123108
2.37151305407285 0.0228065110187136
2.39153307409287 0.0217355663683581
2.41155309411289 0.0207066100752275
2.43157311413291 0.0197184595501959
2.45159313415293 0.0187699405294511
2.47161315417295 0.0178598885140022
2.49163317419297 0.016987150121141
2.51165319421299 0.0161505843489182
2.53167321423301 0.0153490637548888
2.55169323425303 0.0145814755505493
2.57171325427305 0.0138467226130541
2.59173327429307 0.0131437244159435
2.61175329431309 0.0124714178807514
2.63177331433311 0.0118287581514852
2.65179333435313 0.0112147192940778
2.67181335437315 0.0106282949230103
2.69183337439317 0.0100684987573917
2.71185339441319 0.00953436510885491
2.73187341443321 0.00902494930369034
2.75189343445323 0.00853932804169479
2.77191345447325 0.00807659969425077
2.79193347449327 0.00763588454418634
2.81195349451329 0.00721632496998621
2.83197351453331 0.00681708557693871
2.85199353455333 0.00643735327780635
2.87201355457335 0.00607633732560524
2.89203357459337 0.00573326930106518
2.91205359461339 0.00540740305732384
2.93207361463341 0.00509801462438214
2.95209363465343 0.00480440207581539
2.97211365467345 0.00452588536019617
2.99213367469347 0.00426180609964127
3.01215369471349 0.00401152735784578
3.03217371473351 0.00377443337991421
3.05219373475353 0.00354992930624085
3.07221375477355 0.00333744086263051
3.09223377479357 0.00313641402878608
3.11225379481359 0.0029463146872226
3.13227381483361 0.00276662825459746
3.15229383485363 0.00259685929737496
3.17231385487365 0.00243653113367011
3.19233387489367 0.00228518542304203
3.21235389491369 0.00214238174593163
3.23237391493371 0.00200769717436225
3.25239393495373 0.00188072583544551
3.27241395497375 0.00176107846915771
3.29243397499377 0.00164838198177652
3.31245399501379 0.0015422789962911
3.33247401503381 0.00144242740102448
3.35249403505383 0.00134849989763212
3.37251405507385 0.00126018354956833
3.39253407509387 0.00117717933203981
3.41255409511389 0.00109920168439588
3.43257411513391 0.0010259780658361
3.45259413515393 0.000957248515249212
3.47261415517395 0.000892765215932441
3.49263417519397 0.000832292065877152
3.51265419521399 0.000775604254246008
3.53267421523401 0.000722487844607976
3.55269423525403 0.000672739365441019
3.57271425527405 0.000626165408357979
3.59273427529407 0.000582582234459159
3.61275429531409 0.000541815389165405
3.63277431533411 0.00050369932583812
3.65279433535413 0.000468077038447599
3.67281435537415 0.000434799703508357
3.69283437539417 0.000403726331459719
3.71285439541419 0.000374723427631836
3.73287441543421 0.000347664662901427
3.75289443545423 0.000322430554107926
3.77291445547425 0.000298908154269281
3.79293447549427 0.000276990752607344
3.81295449551429 0.000256577584365551
3.83297451553431 0.000237573550376443
3.85299453555433 0.000219888946313312
3.87301455557435 0.000203439201538965
3.89303457559437 0.00018814462744512
3.91305459561439 0.000173930175158222
3.93307461563441 0.000160725202471485
3.95309463565443 0.000148463249848567
3.97311465567445 0.000137081825331481
3.99313467569447 0.000126522198173995
4.01315469571449 0.000116729201011866
4.03317471573451 0.000107651040372646
4.05319473575453 9.92391153205018e-05
4.07321475577455 9.14478440253317e-05
4.09323477579457 8.42344980404937e-05
4.11325479581459 7.75590440694795e-05
4.13327481583461 7.13839929989176e-05
4.15329483585463 6.56742559732345e-05
4.17331485587465 6.03970072851107e-05
4.19333487589467 5.55215538554582e-05
4.21335489591469 5.10192110769697e-05
4.23337491593471 4.68631847962824e-05
4.25339493595473 4.3028459211397e-05
4.27341495597475 3.94916904631592e-05
4.29343497599477 3.62311057022691e-05
4.31345499601479 3.32264074164067e-05
4.33347501603481 3.04586828055866e-05
4.35349503605483 2.79103179977393e-05
4.37351505607485 2.55649169007242e-05
4.39353507609487 2.34072244914564e-05
4.41355509611489 2.14230543475548e-05
4.43357511613491 1.95992202318354e-05
4.45359513615493 1.79234715450684e-05
4.47361515617495 1.63844324676437e-05
4.49363517619497 1.49715446161227e-05
4.51365519621499 1.3675013046071e-05
4.53367521623501 1.24857554380297e-05
4.55369523625503 1.13953543089884e-05
4.57371525627505 1.03960120972233e-05
4.59373527629507 9.48050897386715e-06
4.61375529631509 8.64216324004121e-06
4.63377531633511 7.87479417380527e-06
4.65379533635513 7.17268719654363e-06
4.67381535637515 6.53056123369604e-06
4.69383537639517 5.94353814994721e-06
4.71385539641519 5.40711414409909e-06
4.73387541643521 4.91713299385613e-06
4.75389543645523 4.4697610456467e-06
4.77391545647525 4.06146384937932e-06
4.79393547649527 3.68898434268124e-06
4.81395549651529 3.34932249368796e-06
4.83397551653531 3.03971631583941e-06
4.85399553655533 2.75762417238901e-06
4.87401555657535 2.50070829244518e-06
4.89403557659537 2.26681942433715e-06
4.91405559661539 2.05398255592983e-06
4.93407561663541 1.86038363520377e-06
4.95409563665543 1.68435722796805e-06
4.97411565667545 1.5243750529858e-06
4.99413567669547 1.37903533806611e-06
5.01415569671549 1.24705294381396e-06
5.03417571673551 1.12725020473309e-06
5.05419573675553 1.01854844024876e-06
5.07421575677555 9.19960090959837e-07
5.09423577679557 8.30581438046261e-07
5.11425579681559 7.49585866251233e-07
5.13427581683561 6.76217633231267e-07
5.15429583685563 6.09786110324583e-07
5.17431585687565 5.4966046193278e-07
5.19433587689567 4.95264732746229e-07
5.21435589691569 4.46073313973501e-07
5.23437591693571 4.01606761563285e-07
5.25439593695573 3.61427941137511e-07
5.27441595697575 3.25138475990267e-07
5.29443597699577 2.92375476052561e-07
5.31445599701579 2.62808527181656e-07
5.33447601703581 2.36136921509202e-07
5.35449603705583 2.1208711087848e-07
5.37451605707585 1.90410366621162e-07
5.39453607709587 1.70880630071684e-07
5.41455609711589 1.5329253929596e-07
5.43457611713591 1.3745961852414e-07
5.45459613715593 1.23212617727566e-07
5.47461615717595 1.10397990671284e-07
5.49463617719597 9.8876500608364e-08
5.51465619721599 8.85219435638491e-08
5.53467621723601 7.92199798873018e-08
5.55469623725603 7.08670654362614e-08
5.57471625727605 6.33694743912418e-08
5.59473627729607 5.66424062986154e-08
5.61475629731609 5.06091704933412e-08
5.63477631733611 4.5200441571292e-08
5.65479633735613 4.03535800631662e-08
5.67481635737615 3.60120129107462e-08
5.69483637739617 3.2124668763613e-08
5.71485639741619 2.86454635022852e-08
5.73487641743621 2.55328317539416e-08
5.75489643745623 2.27493005011625e-08
5.77491645747625 2.02611011941336e-08
5.79493647749627 1.80378170640688e-08
5.81495649751629 1.60520626017053e-08
5.83497651753631 1.42791924110059e-08
5.85499653755633 1.2697036876002e-08
5.87501655757635 1.12856622892642e-08
5.89503657759637 1.00271532849868e-08
5.91505659761639 8.90541559921139e-09
5.93507661763641 7.90599734535251e-09
5.95509663765643 7.01592714588943e-09
5.97511665767645 6.22356760178439e-09
5.99513667769647 5.5184827107339e-09
6.01515669771649 4.89131796456914e-09
6.03517671773651 4.33369196574694e-09
6.05519673775653 3.83809850362692e-09
6.07521675777655 3.3978181237675e-09
6.09523677779657 3.00683830841826e-09
6.11525679781659 2.65978146430924e-09
6.13527681783661 2.35183998527871e-09
6.15529683785663 2.07871772273778e-09
6.17531685787665 1.83657725691022e-09
6.19533687789667 1.6219924166386e-09
6.21535689791669 1.43190554571785e-09
6.23537691793671 1.26358905957511e-09
6.25539693795673 1.11461087800764e-09
6.27541695797675 9.82803357938119e-10
6.29543697799677 8.66235385045992e-10
6.31545699801679 7.63187314959515e-10
6.33547701803681 6.72128483698836e-10
6.35549703805683 5.91697033481532e-10
6.37551705807685 5.20681824054164e-10
6.39553707809687 4.58006221596989e-10
6.41555709811689 4.02713577147895e-10
6.43557711813691 3.53954224575805e-10
6.45559713815693 3.10973844559378e-10
6.47561715817695 2.73103055937435e-10
6.49563717819697 2.39748109325539e-10
6.51565719821699 2.10382570159619e-10
6.53567721823701 1.84539889444162e-10
6.55569723825703 1.61806770551276e-10
6.57571725827705 1.41817249531742e-10
6.59573727829707 1.24247414645767e-10
6.61575729831709 1.08810698278133e-10
6.63577731833711 9.52536811418137e-11
6.65579733835713 8.33523547614393e-11
6.67581735837715 7.29087937236022e-11
6.69583737839717 6.37481941394484e-11
6.71585739841719 5.57162392365998e-11
6.73587741843721 4.86767570277076e-11
6.75589743845723 4.25096386334907e-11
6.77591745847725 3.71089891068556e-11
6.79593747849727 3.23814855461048e-11
6.81595749851729 2.82449199306813e-11
6.83597751853731 2.46269064908966e-11
6.85599753855733 2.14637355595386e-11
6.87601755857735 1.86993577716892e-11
6.89603757859737 1.62844842008236e-11
6.91605759861739 1.41757895636779e-11
6.93607761863741 1.23352070109961e-11
6.95609763865743 1.07293042619725e-11
6.97611765867745 9.32873195138548e-12
6.99613767869747 8.10773605306642e-12
7.01615769871749 7.04372713322415e-12
7.03617771873751 6.11689998287643e-12
7.05619773875753 5.30989788981512e-12
7.07621775877755 4.6075164458095e-12
7.09623777879757 3.99644235193917e-12
7.11625779881759 3.46502319108337e-12
7.13627781883761 3.00306458801651e-12
7.15629783885763 2.60165157997869e-12
7.17631785887765 2.25299137914217e-12
7.19633787889767 1.95027502769791e-12
7.21635789891769 1.68755573049414e-12
7.23637791893771 1.45964190299846e-12
7.25639793895773 1.262003197176e-12
7.27641795897775 1.0906879676822e-12
7.29643797899777 9.42250818252902e-13
7.31645799901779 8.13689025751829e-13
7.33647801903781 7.02386779168733e-13
7.35649803905783 6.06066294885245e-13
7.37651805907785 5.22744979473708e-13
7.39653807909787 4.50697908714381e-13
7.41655809911789 3.88424977793729e-13
7.43657811913791 3.34622154016963e-13
7.45659813915793 2.88156330935933e-13
7.47661815917795 2.48043342543511e-13
7.49663817919797 2.13428748996348e-13
7.51665819921799 1.83571051982055e-13
7.53667821923801 1.57827039041883e-13
7.55669823925803 1.35638992516663e-13
7.57671825927805 1.16523530854698e-13
7.59673827929807 1.000618782966e-13
7.61675829931809 8.58913838706873e-14
7.63677831933811 7.36981325813112e-14
7.65679833935813 6.32105109959248e-14
7.67681835937815 5.41936064405376e-14
7.69683837939817 4.64443339685915e-14
7.71685839941819 3.97871984155707e-14
7.73687841943821 3.40706104038536e-14
7.75689843945823 2.91636853079907e-14
7.77691845947825 2.4953463096687e-14
7.79693847949827 2.13424947819474e-14
7.81695849951829 1.82467480586654e-14
7.83697851953831 1.55937907247682e-14
7.85699853955833 1.33212157347804e-14
7.87701855957835 1.13752763482777e-14
7.89703857959837 9.70970386854701e-15
7.91705859961839 8.28468399583068e-15
7.93707861963841 7.06597090549298e-15
7.95709863965843 6.02412085866189e-15
7.97711865967845 5.13382950919603e-15
7.99713867969847 4.3733591283238e-15
8.01715869971849 3.72404376402735e-15
8.03717871973851 3.16986191875719e-15
8.05719873975853 2.69706769497134e-15
8.07721875977855 2.29387254841619e-15
8.09723877979857 1.95017082606148e-15
8.11725879981859 1.65730316851105e-15
8.13727881983862 1.40785264250169e-15
8.15729883985864 1.19546915264237e-15
8.17731885987866 1.01471827585831e-15
8.19733887989868 8.60951178494166e-16
8.2173588999187 7.30192724674871e-16
8.23737891993872 6.19045274051723e-16
8.25739893995874 5.24606005103494e-16
8.27741895997876 4.44395893386326e-16
8.29743897999878 3.76298728354137e-16
8.3174590000188 3.18508772685576e-16
8.33747902003882 2.69485858889318e-16
8.35749904005884 2.27916883183252e-16
8.37751906007886 1.92682799625235e-16
8.39753908009888 1.62830341150177e-16
8.4175591001189 1.37547801096493e-16
8.43757912013892 1.16144301209627e-16
8.45759914015894 9.8032051926925e-17
8.47761916017896 8.27111796592674e-17
8.49763918019898 6.97567552529606e-17
8.517659200219 5.88077091106193e-17
8.53767922023902 4.95573626747691e-17
8.55769924025904 4.17453440895294e-17
8.57771926027906 3.51506886838449e-17
8.59773928029908 2.95859531836935e-17
8.6177593003191 2.48921968838275e-17
8.63777932033912 2.09347039316773e-17
8.65779934035914 1.75993388643364e-17
8.67781936037916 1.47894429982973e-17
8.69783938039918 1.24231925503958e-17
8.7178594004192 1.04313507694241e-17
8.73787942043922 8.75535614211525e-18
8.75789944045924 7.34569713009337e-18
8.77791946047926 6.16053109048305e-18
8.79793948049928 5.16451119999019e-18
8.8179595005193 4.32779048512422e-18
8.83797952053932 3.62517658454128e-18
8.85799954055934 3.03541474067764e-18
8.87801956057936 2.54057982941549e-18
8.89803958059938 2.12556106807901e-18
8.9180596006194 1.77762546207239e-18
8.93807962063942 1.48604811781133e-18
8.95809964065944 1.24179931485728e-18
8.97811966067946 1.03727973679138e-18
8.99813968069948 8.66096545670873e-19
9.0181597007195 7.22874080905507e-19
9.03817972073952 6.03093897535385e-19
9.05819974075954 5.0295965472299e-19
9.07821976077956 4.19283042962206e-19
9.09823978079958 3.49387515332417e-19
9.1182598008196 2.91027078875695e-19
9.13827982083962 2.42317819504618e-19
9.15829984085964 2.01680188581445e-19
9.17831986087966 1.67790380698338e-19
9.19833988089968 1.39539388139188e-19
9.2183599009197 1.1599853476858e-19
9.23837992093972 9.63904764362469e-20
9.25839994095974 8.00648113242436e-20
9.27841996097976 6.6477576193283e-20
9.29843998099978 5.51740167796855e-20
9.3184600010198 4.5774115701642e-20
9.33848002103982 3.79604417474457e-20
9.35850004105984 3.14679525475421e-20
9.37852006107986 2.60754402558043e-20
9.39854008109988 2.15983585814365e-20
9.4185601011199 1.78828106797973e-20
9.43858012113992 1.48005121824234e-20
9.45860014115994 1.22445730038445e-20
9.47862016117996 1.01259663374544e-20
9.49864018119998 8.37057415073758e-21
9.51866020122 6.91671611023779e-21
9.53868022124002 5.71308371631411e-21
9.55870024126004 4.71701393695898e-21
9.57872026128006 3.89304716291232e-21
9.59874028130008 3.21172317125736e-21
9.6187603013201 2.64857624243904e-21
9.63878032134012 2.18329684678274e-21
9.65880034136014 1.79903258756111e-21
9.67882036138016 1.48180551599987e-21
9.69884038140018 1.22002665237565e-21
9.7188604014202 1.00409166885045e-21
9.73888042144022 8.26044308669654e-22
9.75890044146024 6.79296312742742e-22
9.77892046148026 5.58394465795474e-22
9.79894048150028 4.58826916995414e-22
9.8189605015203 3.7686222201397e-22
9.83898052154032 3.09415635142992e-22
9.85900054156034 2.53938085193762e-22
9.87902056158036 2.08324025950642e-22
9.89904058160038 1.70834984871876e-22
9.9190606016204 1.40036162642795e-22
9.93908062164042 1.14743877987917e-22
9.95910064166044 9.39820210218911e-23
9.97912066168046 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/NullPdf_HSIC_n_200_d_100_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={RQ ($d/n=1/2$)},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.451234276474821,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.41276453600969,0) rectangle (axis cs:-3.14283823308887,0.00740942982717276);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{x-HSIC}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.14283823308887,0) rectangle (axis cs:-2.87291193016805,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.87291193016805,0) rectangle (axis cs:-2.60298562724723,0.0370471491358638);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.60298562724723,0) rectangle (axis cs:-2.33305932432641,0.0222282894815183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.33305932432641,0) rectangle (axis cs:-2.06313302140559,0.0296377193086911);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.06313302140559,0) rectangle (axis cs:-1.79320671848477,0.0518660087902093);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.79320671848477,0) rectangle (axis cs:-1.52328041556395,0.0889131579260732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.52328041556395,0) rectangle (axis cs:-1.25335411264313,0.118550877234764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.25335411264313,0) rectangle (axis cs:-0.983427809722305,0.207464035160837);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.983427809722305,0) rectangle (axis cs:-0.713501506801485,0.259330043951047);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.713501506801485,0) rectangle (axis cs:-0.443575203880664,0.296377193086911);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.443575203880664,0) rectangle (axis cs:-0.173648900959843,0.400109210667329);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.173648900959843,0) rectangle (axis cs:0.0962774019609776,0.355652631704293);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0962774019609776,0) rectangle (axis cs:0.366203704881798,0.42974692997602);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.366203704881798,0) rectangle (axis cs:0.636130007802619,0.333424342222774);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.636130007802619,0) rectangle (axis cs:0.90605631072344,0.377880921185811);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.90605631072344,0) rectangle (axis cs:1.17598261364426,0.244511184296701);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.17598261364426,0) rectangle (axis cs:1.44590891656508,0.148188596543455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.44590891656508,0) rectangle (axis cs:1.7158352194859,0.0740942982717276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.7158352194859,0) rectangle (axis cs:1.98576152240672,0.0889131579260732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.98576152240672,0) rectangle (axis cs:2.25568782532754,0.0592754386173821);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.25568782532754,0) rectangle (axis cs:2.52561412824836,0.0222282894815183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.52561412824836,0) rectangle (axis cs:2.79554043116919,0.0222282894815183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.79554043116919,0) rectangle (axis cs:3.06546673409001,0.0148188596543455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:3.06546673409001,0) rectangle (axis cs:3.33539303701083,0.0148188596543455);
\addplot [semithick, black, opacity=0.8]
table {%
-9.94399464741747 7.69459862670642e-23
-9.92397462739745 9.39820210218911e-23
-9.90395460737743 1.14743877987917e-22
-9.88393458735741 1.40036162642795e-22
-9.86391456733739 1.70834984871876e-22
-9.84389454731737 2.08324025950642e-22
-9.82387452729735 2.53938085193762e-22
-9.80385450727733 3.09415635142992e-22
-9.78383448725731 3.7686222201397e-22
-9.76381446723729 4.58826916995414e-22
-9.74379444721727 5.58394465795474e-22
-9.72377442719725 6.79296312742742e-22
-9.70375440717723 8.26044308669654e-22
-9.68373438715721 1.00409166885045e-21
-9.66371436713719 1.22002665237565e-21
-9.64369434711717 1.48180551599987e-21
-9.62367432709715 1.79903258756111e-21
-9.60365430707713 2.18329684678274e-21
-9.58363428705711 2.64857624243904e-21
-9.56361426703709 3.21172317125736e-21
-9.54359424701707 3.89304716291232e-21
-9.52357422699705 4.71701393695898e-21
-9.50355420697703 5.71308371631411e-21
-9.48353418695701 6.91671611023779e-21
-9.46351416693699 8.37057415073758e-21
-9.44349414691697 1.01259663374544e-20
-9.42347412689695 1.22445730038445e-20
-9.40345410687693 1.48005121824234e-20
-9.38343408685691 1.78828106797973e-20
-9.36341406683689 2.15983585814365e-20
-9.34339404681687 2.60754402558043e-20
-9.32337402679685 3.14679525475421e-20
-9.30335400677683 3.79604417474457e-20
-9.2833339867568 4.5774115701642e-20
-9.26331396673678 5.51740167796855e-20
-9.24329394671676 6.6477576193283e-20
-9.22327392669674 8.00648113242436e-20
-9.20325390667672 9.63904764362469e-20
-9.1832338866567 1.1599853476858e-19
-9.16321386663668 1.39539388139188e-19
-9.14319384661666 1.67790380698338e-19
-9.12317382659664 2.01680188581445e-19
-9.10315380657662 2.42317819504618e-19
-9.0831337865566 2.91027078875695e-19
-9.06311376653658 3.49387515332417e-19
-9.04309374651656 4.19283042962206e-19
-9.02307372649654 5.0295965472299e-19
-9.00305370647652 6.03093897535385e-19
-8.9830336864565 7.22874080905507e-19
-8.96301366643648 8.66096545670873e-19
-8.94299364641646 1.03727973679138e-18
-8.92297362639644 1.24179931485728e-18
-8.90295360637642 1.48604811781133e-18
-8.8829335863564 1.77762546207239e-18
-8.86291356633638 2.12556106807901e-18
-8.84289354631636 2.54057982941549e-18
-8.82287352629634 3.03541474067764e-18
-8.80285350627632 3.62517658454128e-18
-8.7828334862563 4.32779048512422e-18
-8.76281346623628 5.16451119999019e-18
-8.74279344621626 6.16053109048305e-18
-8.72277342619624 7.34569713009337e-18
-8.70275340617622 8.75535614211525e-18
-8.6827333861562 1.04313507694241e-17
-8.66271336613618 1.24231925503958e-17
-8.64269334611616 1.47894429982973e-17
-8.62267332609614 1.75993388643364e-17
-8.60265330607612 2.09347039316773e-17
-8.5826332860561 2.48921968838275e-17
-8.56261326603608 2.95859531836935e-17
-8.54259324601606 3.51506886838449e-17
-8.52257322599604 4.17453440895294e-17
-8.50255320597602 4.95573626747691e-17
-8.482533185956 5.88077091106193e-17
-8.46251316593598 6.97567552529606e-17
-8.44249314591596 8.27111796592674e-17
-8.42247312589594 9.8032051926925e-17
-8.40245310587592 1.16144301209627e-16
-8.3824330858559 1.37547801096493e-16
-8.36241306583588 1.62830341150177e-16
-8.34239304581586 1.92682799625235e-16
-8.32237302579584 2.27916883183252e-16
-8.30235300577582 2.69485858889318e-16
-8.2823329857558 3.18508772685576e-16
-8.26231296573578 3.76298728354137e-16
-8.24229294571576 4.44395893386326e-16
-8.22227292569574 5.24606005103494e-16
-8.20225290567572 6.19045274051723e-16
-8.1822328856557 7.30192724674871e-16
-8.16221286563568 8.60951178494166e-16
-8.14219284561566 1.01471827585831e-15
-8.12217282559564 1.19546915264237e-15
-8.10215280557562 1.40785264250169e-15
-8.0821327855556 1.65730316851105e-15
-8.06211276553558 1.95017082606148e-15
-8.04209274551556 2.29387254841619e-15
-8.02207272549554 2.69706769497134e-15
-8.00205270547552 3.16986191875719e-15
-7.9820326854555 3.72404376402735e-15
-7.96201266543548 4.3733591283238e-15
-7.94199264541546 5.13382950919607e-15
-7.92197262539544 6.02412085866193e-15
-7.90195260537542 7.06597090549303e-15
-7.8819325853554 8.28468399583074e-15
-7.86191256533538 9.70970386854708e-15
-7.84189254531536 1.13752763482777e-14
-7.82187252529534 1.33212157347805e-14
-7.80185250527532 1.55937907247683e-14
-7.7818324852553 1.82467480586655e-14
-7.76181246523528 2.13424947819475e-14
-7.74179244521526 2.49534630966872e-14
-7.72177242519524 2.91636853079909e-14
-7.70175240517522 3.40706104038538e-14
-7.6817323851552 3.9787198415571e-14
-7.66171236513518 4.64443339685918e-14
-7.64169234511516 5.4193606440538e-14
-7.62167232509514 6.32105109959252e-14
-7.60165230507512 7.36981325813117e-14
-7.5816322850551 8.58913838706879e-14
-7.56161226503508 1.00061878296601e-13
-7.54159224501506 1.16523530854699e-13
-7.52157222499504 1.35638992516664e-13
-7.50155220497502 1.57827039041884e-13
-7.481532184955 1.83571051982057e-13
-7.46151216493498 2.13428748996349e-13
-7.44149214491496 2.48043342543513e-13
-7.42147212489494 2.88156330935935e-13
-7.40145210487492 3.34622154016965e-13
-7.3814320848549 3.88424977793732e-13
-7.36141206483488 4.50697908714384e-13
-7.34139204481486 5.22744979473711e-13
-7.32137202479484 6.06066294885249e-13
-7.30135200477482 7.02386779168738e-13
-7.2813319847548 8.13689025751835e-13
-7.26131196473478 9.42250818252909e-13
-7.24129194471476 1.09068796768221e-12
-7.22127192469474 1.262003197176e-12
-7.20125190467472 1.45964190299847e-12
-7.1812318846547 1.68755573049416e-12
-7.16121186463468 1.95027502769792e-12
-7.14119184461466 2.25299137914218e-12
-7.12117182459464 2.60165157997871e-12
-7.10115180457462 3.00306458801653e-12
-7.0811317845546 3.4650231910834e-12
-7.06111176453458 3.99644235193919e-12
-7.04109174451456 4.60751644580953e-12
-7.02107172449454 5.30989788981514e-12
-7.00105170447452 6.11689998287646e-12
-6.9810316844545 7.0437271332242e-12
-6.96101166443448 8.10773605306645e-12
-6.94099164441446 9.32873195138555e-12
-6.92097162439444 1.07293042619726e-11
-6.90095160437442 1.23352070109962e-11
-6.8809315843544 1.41757895636779e-11
-6.86091156433438 1.62844842008237e-11
-6.84089154431436 1.86993577716893e-11
-6.82087152429434 2.14637355595386e-11
-6.80085150427432 2.46269064908967e-11
-6.7808314842543 2.82449199306815e-11
-6.76081146423428 3.2381485546105e-11
-6.74079144421426 3.71089891068559e-11
-6.72077142419424 4.25096386334913e-11
-6.70075140417422 4.86767570277083e-11
-6.6807313841542 5.57162392366004e-11
-6.66071136413418 6.37481941394491e-11
-6.64069134411416 7.29087937236032e-11
-6.62067132409414 8.33523547614402e-11
-6.60065130407412 9.52536811418151e-11
-6.5806312840541 1.08810698278135e-10
-6.56061126403408 1.24247414645768e-10
-6.54059124401406 1.41817249531744e-10
-6.52057122399404 1.61806770551278e-10
-6.50055120397402 1.84539889444164e-10
-6.480531183954 2.10382570159622e-10
-6.46051116393398 2.39748109325542e-10
-6.44049114391396 2.73103055937438e-10
-6.42047112389394 3.10973844559381e-10
-6.40045110387392 3.53954224575809e-10
-6.3804310838539 4.027135771479e-10
-6.36041106383388 4.58006221596996e-10
-6.34039104381386 5.20681824054169e-10
-6.32037102379384 5.91697033481538e-10
-6.30035100377382 6.72128483698846e-10
-6.2803309837538 7.63187314959523e-10
-6.26031096373378 8.66235385046001e-10
-6.24029094371376 9.8280335793813e-10
-6.22027092369374 1.11461087800766e-09
-6.20025090367372 1.26358905957513e-09
-6.1802308836537 1.43190554571787e-09
-6.16021086363368 1.62199241663862e-09
-6.14019084361366 1.83657725691024e-09
-6.12017082359364 2.0787177227378e-09
-6.10015080357362 2.35183998527873e-09
-6.0801307835536 2.65978146430928e-09
-6.06011076353358 3.00683830841829e-09
-6.04009074351356 3.39781812376754e-09
-6.02007072349354 3.83809850362696e-09
-6.00005070347352 4.33369196574699e-09
-5.9800306834535 4.89131796456919e-09
-5.96001066343348 5.51848271073395e-09
-5.93999064341346 6.22356760178439e-09
-5.91997062339344 7.01592714588943e-09
-5.89995060337342 7.90599734535251e-09
-5.8799305833534 8.90541559921139e-09
-5.85991056333338 1.00271532849868e-08
-5.83989054331336 1.12856622892642e-08
-5.81987052329334 1.2697036876002e-08
-5.79985050327332 1.42791924110059e-08
-5.7798304832533 1.60520626017053e-08
-5.75981046323328 1.80378170640688e-08
-5.73979044321326 2.02611011941336e-08
-5.71977042319324 2.27493005011625e-08
-5.69975040317322 2.55328317539416e-08
-5.6797303831532 2.86454635022852e-08
-5.65971036313318 3.2124668763613e-08
-5.63969034311316 3.60120129107462e-08
-5.61967032309314 4.03535800631662e-08
-5.59965030307312 4.5200441571292e-08
-5.5796302830531 5.06091704933412e-08
-5.55961026303308 5.66424062986154e-08
-5.53959024301306 6.33694743912418e-08
-5.51957022299304 7.08670654362614e-08
-5.49955020297302 7.92199798873018e-08
-5.479530182953 8.85219435638491e-08
-5.45951016293298 9.8876500608364e-08
-5.43949014291296 1.10397990671284e-07
-5.41947012289294 1.23212617727566e-07
-5.39945010287292 1.3745961852414e-07
-5.3794300828529 1.5329253929596e-07
-5.35941006283288 1.70880630071684e-07
-5.33939004281286 1.90410366621162e-07
-5.31937002279284 2.1208711087848e-07
-5.29935000277282 2.36136921509202e-07
-5.2793299827528 2.62808527181656e-07
-5.25930996273278 2.92375476052561e-07
-5.23928994271276 3.25138475990267e-07
-5.21926992269274 3.61427941137511e-07
-5.19924990267272 4.01606761563285e-07
-5.1792298826527 4.46073313973501e-07
-5.15920986263268 4.95264732746229e-07
-5.13918984261266 5.4966046193278e-07
-5.11916982259264 6.09786110324583e-07
-5.09914980257262 6.76217633231267e-07
-5.0791297825526 7.49585866251233e-07
-5.05910976253258 8.30581438046261e-07
-5.03908974251256 9.19960090959837e-07
-5.01906972249254 1.01854844024876e-06
-4.99904970247252 1.12725020473309e-06
-4.9790296824525 1.24705294381396e-06
-4.95900966243248 1.37903533806611e-06
-4.93898964241246 1.5243750529858e-06
-4.91896962239244 1.68435722796805e-06
-4.89894960237242 1.86038363520377e-06
-4.8789295823524 2.05398255592983e-06
-4.85890956233238 2.26681942433715e-06
-4.83888954231236 2.50070829244518e-06
-4.81886952229234 2.75762417238901e-06
-4.79884950227232 3.03971631583941e-06
-4.7788294822523 3.34932249368796e-06
-4.75880946223228 3.68898434268124e-06
-4.73878944221226 4.06146384937932e-06
-4.71876942219224 4.4697610456467e-06
-4.69874940217222 4.91713299385613e-06
-4.6787293821522 5.40711414409909e-06
-4.65870936213218 5.94353814994721e-06
-4.63868934211216 6.53056123369604e-06
-4.61866932209214 7.17268719654363e-06
-4.59864930207212 7.87479417380527e-06
-4.5786292820521 8.64216324004121e-06
-4.55860926203208 9.48050897386715e-06
-4.53858924201206 1.03960120972233e-05
-4.51856922199204 1.13953543089884e-05
-4.49854920197202 1.24857554380297e-05
-4.478529181952 1.3675013046071e-05
-4.45850916193198 1.49715446161227e-05
-4.43848914191196 1.63844324676437e-05
-4.41846912189194 1.79234715450684e-05
-4.39844910187192 1.95992202318354e-05
-4.3784290818519 2.14230543475548e-05
-4.35840906183188 2.34072244914564e-05
-4.33838904181186 2.55649169007242e-05
-4.31836902179184 2.79103179977393e-05
-4.29834900177182 3.04586828055866e-05
-4.2783289817518 3.32264074164067e-05
-4.25830896173178 3.62311057022691e-05
-4.23828894171176 3.94916904631592e-05
-4.21826892169174 4.3028459211397e-05
-4.19824890167172 4.68631847962824e-05
-4.1782288816517 5.10192110769697e-05
-4.15820886163168 5.55215538554582e-05
-4.13818884161166 6.03970072851107e-05
-4.11816882159164 6.56742559732345e-05
-4.09814880157162 7.13839929989176e-05
-4.0781287815516 7.75590440694795e-05
-4.05810876153158 8.42344980404937e-05
-4.03808874151156 9.14478440253317e-05
-4.01806872149154 9.92391153205018e-05
-3.99804870147152 0.000107651040372646
-3.9780286814515 0.000116729201011866
-3.95800866143148 0.000126522198173995
-3.93798864141146 0.000137081825331481
-3.91796862139144 0.000148463249848567
-3.89794860137142 0.000160725202471485
-3.8779285813514 0.000173930175158222
-3.85790856133138 0.00018814462744512
-3.83788854131136 0.000203439201538965
-3.81786852129134 0.000219888946313312
-3.79784850127132 0.000237573550376443
-3.7778284812513 0.000256577584365551
-3.75780846123128 0.000276990752607344
-3.73778844121126 0.000298908154269281
-3.71776842119124 0.000322430554107926
-3.69774840117122 0.000347664662901427
-3.6777283811512 0.000374723427631836
-3.65770836113118 0.000403726331459719
-3.63768834111116 0.000434799703508357
-3.61766832109114 0.000468077038447599
-3.59764830107112 0.00050369932583812
-3.5776282810511 0.000541815389165405
-3.55760826103108 0.000582582234459159
-3.53758824101106 0.000626165408357979
-3.51756822099104 0.000672739365441021
-3.49754820097102 0.000722487844607978
-3.477528180951 0.00077560425424601
-3.45750816093098 0.000832292065877155
-3.43748814091096 0.000892765215932443
-3.41746812089094 0.000957248515249216
-3.39744810087092 0.0010259780658361
-3.3774280808509 0.00109920168439588
-3.35740806083088 0.00117717933203981
-3.33738804081086 0.00126018354956833
-3.31736802079084 0.00134849989763212
-3.29734800077082 0.00144242740102448
-3.2773279807508 0.00154227899629111
-3.25730796073078 0.00164838198177652
-3.23728794071076 0.00176107846915772
-3.21726792069074 0.00188072583544552
-3.19724790067072 0.00200769717436226
-3.1772278806507 0.00214238174593163
-3.15720786063068 0.00228518542304204
-3.13718784061066 0.00243653113367012
-3.11716782059064 0.00259685929737497
-3.09714780057062 0.00276662825459747
-3.0771277805506 0.00294631468722261
-3.05710776053058 0.00313641402878609
-3.03708774051056 0.00333744086263052
-3.01706772049054 0.00354992930624086
-2.99704770047052 0.00377443337991422
-2.9770276804505 0.00401152735784579
-2.95700766043048 0.00426180609964128
-2.93698764041046 0.00452588536019618
-2.91696762039044 0.0048044020758154
-2.89694760037042 0.00509801462438215
-2.8769275803504 0.00540740305732385
-2.85690756033038 0.00573326930106519
-2.83688754031036 0.00607633732560526
-2.81686752029034 0.00643735327780636
-2.79684750027032 0.00681708557693873
-2.7768274802503 0.00721632496998623
-2.75680746023028 0.00763588454418632
-2.73678744021026 0.00807659969425075
-2.71676742019024 0.00853932804169477
-2.69674740017022 0.00902494930369032
-2.6767273801502 0.00953436510885489
-2.65670736013018 0.0100684987573917
-2.63668734011016 0.0106282949230102
-2.61666732009014 0.0112147192940778
-2.59664730007012 0.0118287581514852
-2.5766272800501 0.0124714178807513
-2.55660726003008 0.0131437244159435
-2.53658724001006 0.0138467226130541
-2.51656721999004 0.0145814755505492
-2.49654719997002 0.0153490637548887
-2.47652717995 0.0161505843489182
-2.45650715992998 0.0169871501211409
-2.43648713990996 0.0178598885140022
-2.41646711988994 0.018769940529451
-2.39644709986992 0.0197184595501959
-2.3764270798499 0.0207066100752274
-2.35640705982988 0.0217355663683581
-2.33638703980986 0.0228065110187135
-2.31636701978984 0.0239206334123108
-2.29634699976982 0.0250791281140699
-2.2763269797498 0.0262831931598317
-2.25630695972978 0.0275340282581906
-2.23628693970976 0.0288328329022027
-2.21626691968974 0.0301808043912899
-2.19624689966972 0.0315791357639331
-2.1762268796497 0.033029013642035
-2.15620685962968 0.0345316159881232
-2.13618683960966 0.0360881097768736
-2.11616681958964 0.0376996485827434
-2.09614679956962 0.0393673700858293
-2.0761267795496 0.0410923934983949
-2.05610675952958 0.0428758169148479
-2.03608673950956 0.0447187145882915
-2.01606671948954 0.0466221341371235
-1.99604669946952 0.0485870936855041
-1.9760266794495 0.0506145789418747
-1.95600665942948 0.0527055402200587
-1.93598663940946 0.0548608894078376
-1.91596661938944 0.057081496888248
-1.89594659936942 0.059368188419199
-1.8759265793494 0.0617217419773594
-1.85590655932938 0.0641428845726061
-1.83588653930936 0.0666322890396674
-1.81586651928934 0.0691905708139176
-1.79584649926932 0.0718182846986055
-1.7758264792493 0.0745159216311036
-1.75580645922928 0.077283905456062
-1.73578643920926 0.0801225897136326
-1.71576641918924 0.083032254451193
-1.69574639916922 0.0860131030672496
-1.6757263791492 0.0890652591964251
-1.65570635912918 0.0921887636446459
-1.63568633910916 0.0953835713838294
-1.61566631908914 0.0986495486155338
-1.59564629906912 0.101986469913169
-1.5756262790491 0.10539401545248
-1.55560625902908 0.108871768340093
-1.53558623900906 0.112419212049971
-1.51556621898904 0.116035727977651
-1.49554619896902 0.119720593122119
-1.475526178949 0.123472977905145
-1.45550615892898 0.127291944137829
-1.43548613890896 0.13117644314399
-1.41546611888894 0.135125314049902
-1.39544609886892 0.139137282249685
-1.3754260788489 0.143210958055468
-1.35540605882888 0.147344835541168
-1.33538603880886 0.151537291588457
-1.31536601878884 0.155786585143159
-1.29534599876882 0.160090856689972
-1.2753259787488 0.164448127952996
-1.25530595872878 0.168856301829129
-1.23528593870876 0.173313162560933
-1.21526591868874 0.17781637615506
-1.19524589866872 0.182363491051798
-1.1752258786487 0.186951939050736
-1.15520585862868 0.191579036496956
-1.13518583860866 0.1962419857315
-1.11516581858864 0.200937876809264
-1.09514579856862 0.205663689486728
-1.0751257785486 0.210416295481265
-1.05510575852858 0.215192461003031
-1.03508573850856 0.219988849559688
-1.01506571848854 0.224802025033432
-0.995045698468516 0.229628455029052
-0.975025678448496 0.234464514490888
-0.955005658428476 0.239306489585817
-0.934985638408456 0.24415058184851
-0.914965618388436 0.24899291258444
-0.894945598368416 0.253829527525259
-0.874925578348396 0.258656401730343
-0.854905558328376 0.2634694447275
-0.834885538308356 0.268264505884996
-0.814865518288336 0.273037380006279
-0.794845498268316 0.277783813137949
-0.774825478248296 0.282499508580786
-0.754805458228276 0.287180133092853
-0.734785438208256 0.291821323272996
-0.714765418188236 0.296418692112302
-0.694745398168216 0.300967835700437
-0.674725378148196 0.305464340073112
-0.654705358128176 0.309903788186304
-0.634685338108156 0.314281767002296
-0.614665318088136 0.318593874672039
-0.594645298068116 0.322835727797843
-0.574625278048096 0.327002968759958
-0.554605258028076 0.331091273090187
-0.534585238008056 0.33509635687531
-0.514565217988036 0.339013984172804
-0.494545197968016 0.34283997442106
-0.474525177947996 0.346570209826128
-0.454505157927976 0.350200642706842
-0.434485137907956 0.353727302780113
-0.414465117887936 0.357146304368113
-0.394445097867916 0.360453853509139
-0.374425077847896 0.363646254953996
-0.354405057827876 0.366719919029892
-0.334385037807856 0.369671368354051
-0.314365017787836 0.372497244379499
-0.294344997767816 0.375194313755802
-0.274324977747796 0.377759474487924
-0.254304957727776 0.38018976187679
-0.234284937707756 0.382482354225654
-0.214264917687736 0.384634578296894
-0.194244897667716 0.386643914504485
-0.174224877647696 0.388508001828027
-0.154204857627676 0.390224642434919
-0.134184837607656 0.391791805998011
-0.114164817587636 0.393207633696876
-0.0941447975676157 0.394470441891644
-0.0741247775475957 0.395578725459258
-0.0541047575275757 0.396531160782876
-0.0340847375075556 0.397326608386124
-0.0140647174875356 0.397964115204853
0.00595530253248438 0.398442916490068
0.0259753225525044 0.398762437336696
0.0459953425725244 0.398922293833933
0.0660153625925444 0.398922293833933
0.0860353826125644 0.398762437336696
0.106055402632584 0.398442916490068
0.126075422652604 0.397964115204853
0.146095442672624 0.397326608386124
0.166115462692644 0.396531160782876
0.186135482712665 0.395578725459258
0.206155502732685 0.394470441891644
0.226175522752705 0.393207633696876
0.246195542772725 0.391791805998011
0.266215562792745 0.390224642434919
0.286235582812765 0.388508001828027
0.306255602832785 0.386643914504485
0.326275622852805 0.384634578296894
0.346295642872825 0.382482354225654
0.366315662892845 0.38018976187679
0.386335682912865 0.377759474487924
0.406355702932885 0.375194313755802
0.426375722952905 0.372497244379499
0.446395742972925 0.369671368354051
0.466415762992945 0.366719919029892
0.486435783012965 0.363646254953996
0.506455803032985 0.360453853509139
0.526475823053005 0.357146304368113
0.546495843073025 0.353727302780113
0.566515863093045 0.350200642706842
0.586535883113065 0.346570209826128
0.606555903133085 0.34283997442106
0.626575923153105 0.339013984172804
0.646595943173125 0.33509635687531
0.666615963193145 0.331091273090187
0.686635983213165 0.327002968759958
0.706656003233185 0.322835727797843
0.726676023253205 0.318593874672039
0.746696043273225 0.314281767002296
0.766716063293245 0.309903788186304
0.786736083313265 0.305464340073112
0.806756103333285 0.300967835700437
0.826776123353305 0.296418692112302
0.846796143373325 0.291821323272996
0.866816163393345 0.287180133092853
0.886836183413365 0.282499508580786
0.906856203433385 0.277783813137949
0.926876223453405 0.273037380006279
0.946896243473425 0.268264505884996
0.966916263493445 0.2634694447275
0.986936283513465 0.258656401730343
1.00695630353348 0.253829527525259
1.0269763235535 0.24899291258444
1.04699634357353 0.24415058184851
1.06701636359355 0.239306489585817
1.08703638361357 0.234464514490888
1.10705640363359 0.229628455029052
1.12707642365361 0.224802025033432
1.14709644367363 0.219988849559688
1.16711646369365 0.215192461003031
1.18713648371367 0.210416295481265
1.20715650373369 0.205663689486728
1.22717652375371 0.200937876809264
1.24719654377373 0.1962419857315
1.26721656379375 0.191579036496956
1.28723658381377 0.186951939050736
1.30725660383379 0.182363491051798
1.32727662385381 0.17781637615506
1.34729664387383 0.173313162560933
1.36731666389385 0.168856301829129
1.38733668391387 0.164448127952996
1.40735670393389 0.160090856689972
1.42737672395391 0.155786585143159
1.44739674397393 0.151537291588457
1.46741676399395 0.147344835541168
1.48743678401397 0.143210958055468
1.50745680403399 0.139137282249685
1.52747682405401 0.135125314049902
1.54749684407403 0.13117644314399
1.56751686409405 0.127291944137829
1.58753688411407 0.123472977905145
1.60755690413409 0.119720593122119
1.62757692415411 0.116035727977651
1.64759694417413 0.112419212049971
1.66761696419415 0.108871768340093
1.68763698421417 0.10539401545248
1.70765700423419 0.101986469913169
1.72767702425421 0.0986495486155338
1.74769704427423 0.0953835713838294
1.76771706429425 0.0921887636446459
1.78773708431427 0.0890652591964251
1.80775710433429 0.0860131030672496
1.82777712435431 0.083032254451193
1.84779714437433 0.0801225897136326
1.86781716439435 0.077283905456062
1.88783718441437 0.0745159216311036
1.90785720443439 0.0718182846986055
1.92787722445441 0.0691905708139176
1.94789724447443 0.0666322890396674
1.96791726449445 0.0641428845726061
1.98793728451447 0.0617217419773594
2.00795730453449 0.059368188419199
2.02797732455451 0.057081496888248
2.04799734457453 0.0548608894078376
2.06801736459455 0.0527055402200588
2.08803738461457 0.0506145789418748
2.10805740463459 0.0485870936855042
2.12807742465461 0.0466221341371236
2.14809744467463 0.0447187145882916
2.16811746469465 0.0428758169148479
2.18813748471467 0.041092393498395
2.20815750473469 0.0393673700858294
2.22817752475471 0.0376996485827434
2.24819754477473 0.0360881097768737
2.26821756479475 0.0345316159881233
2.28823758481477 0.033029013642035
2.30825760483479 0.0315791357639332
2.32827762485481 0.03018080439129
2.34829764487483 0.0288328329022028
2.36831766489485 0.0275340282581906
2.38833768491487 0.0262831931598317
2.40835770493489 0.02507912811407
2.42837772495491 0.0239206334123108
2.44839774497493 0.0228065110187136
2.46841776499495 0.0217355663683581
2.48843778501497 0.0207066100752275
2.50845780503499 0.0197184595501959
2.52847782505501 0.0187699405294511
2.54849784507503 0.0178598885140022
2.56851786509505 0.016987150121141
2.58853788511507 0.0161505843489182
2.60855790513509 0.0153490637548888
2.62857792515511 0.0145814755505493
2.64859794517513 0.0138467226130541
2.66861796519515 0.0131437244159435
2.68863798521517 0.0124714178807514
2.70865800523519 0.0118287581514852
2.72867802525521 0.0112147192940778
2.74869804527523 0.0106282949230103
2.76871806529525 0.0100684987573917
2.78873808531527 0.00953436510885491
2.80875810533529 0.00902494930369034
2.82877812535531 0.00853932804169479
2.84879814537533 0.00807659969425077
2.86881816539535 0.00763588454418634
2.88883818541537 0.00721632496998621
2.90885820543539 0.00681708557693871
2.92887822545541 0.00643735327780635
2.94889824547543 0.00607633732560524
2.96891826549545 0.00573326930106518
2.98893828551547 0.00540740305732384
3.00895830553549 0.00509801462438214
3.02897832555551 0.00480440207581539
3.04899834557553 0.00452588536019617
3.06901836559555 0.00426180609964127
3.08903838561557 0.00401152735784578
3.10905840563559 0.00377443337991421
3.12907842565561 0.00354992930624085
3.14909844567563 0.00333744086263051
3.16911846569565 0.00313641402878608
3.18913848571567 0.0029463146872226
3.20915850573569 0.00276662825459746
3.22917852575571 0.00259685929737496
3.24919854577573 0.00243653113367011
3.26921856579575 0.00228518542304203
3.28923858581577 0.00214238174593163
3.30925860583579 0.00200769717436225
3.32927862585581 0.00188072583544551
3.34929864587583 0.00176107846915771
3.36931866589585 0.00164838198177652
3.38933868591587 0.0015422789962911
3.40935870593589 0.00144242740102448
3.42937872595591 0.00134849989763212
3.44939874597593 0.00126018354956833
3.46941876599595 0.00117717933203981
3.48943878601597 0.00109920168439588
3.50945880603599 0.0010259780658361
3.52947882605601 0.000957248515249212
3.54949884607603 0.000892765215932441
3.56951886609605 0.000832292065877152
3.58953888611607 0.000775604254246008
3.60955890613609 0.000722487844607976
3.62957892615611 0.000672739365441019
3.64959894617613 0.000626165408357979
3.66961896619615 0.000582582234459159
3.68963898621617 0.000541815389165405
3.70965900623619 0.00050369932583812
3.72967902625621 0.000468077038447599
3.74969904627623 0.000434799703508357
3.76971906629625 0.000403726331459719
3.78973908631627 0.000374723427631836
3.80975910633629 0.000347664662901427
3.82977912635631 0.000322430554107926
3.84979914637633 0.000298908154269281
3.86981916639635 0.000276990752607344
3.88983918641637 0.000256577584365551
3.90985920643639 0.000237573550376443
3.92987922645641 0.000219888946313312
3.94989924647643 0.000203439201538965
3.96991926649645 0.00018814462744512
3.98993928651647 0.000173930175158222
4.00995930653649 0.000160725202471485
4.02997932655651 0.000148463249848567
4.04999934657653 0.000137081825331481
4.07001936659655 0.000126522198173995
4.09003938661657 0.000116729201011866
4.11005940663659 0.000107651040372646
4.13007942665661 9.92391153205018e-05
4.15009944667663 9.14478440253317e-05
4.17011946669665 8.42344980404937e-05
4.19013948671667 7.75590440694795e-05
4.21015950673669 7.13839929989176e-05
4.23017952675671 6.56742559732345e-05
4.25019954677673 6.03970072851107e-05
4.27021956679675 5.55215538554582e-05
4.29023958681677 5.10192110769697e-05
4.31025960683679 4.68631847962824e-05
4.33027962685681 4.3028459211397e-05
4.35029964687683 3.94916904631592e-05
4.37031966689685 3.62311057022691e-05
4.39033968691687 3.32264074164067e-05
4.41035970693689 3.04586828055866e-05
4.43037972695691 2.79103179977393e-05
4.45039974697693 2.55649169007242e-05
4.47041976699695 2.34072244914564e-05
4.49043978701697 2.14230543475548e-05
4.51045980703699 1.95992202318354e-05
4.53047982705701 1.79234715450684e-05
4.55049984707703 1.63844324676437e-05
4.57051986709705 1.49715446161227e-05
4.59053988711707 1.3675013046071e-05
4.61055990713709 1.24857554380297e-05
4.63057992715711 1.13953543089884e-05
4.65059994717713 1.03960120972233e-05
4.67061996719715 9.48050897386715e-06
4.69063998721717 8.64216324004121e-06
4.71066000723719 7.87479417380527e-06
4.73068002725721 7.17268719654363e-06
4.75070004727723 6.53056123369604e-06
4.77072006729725 5.94353814994721e-06
4.79074008731727 5.40711414409909e-06
4.81076010733729 4.91713299385613e-06
4.83078012735731 4.4697610456467e-06
4.85080014737733 4.06146384937932e-06
4.87082016739735 3.68898434268124e-06
4.89084018741737 3.34932249368796e-06
4.91086020743739 3.03971631583941e-06
4.93088022745741 2.75762417238901e-06
4.95090024747743 2.50070829244518e-06
4.97092026749745 2.26681942433715e-06
4.99094028751747 2.05398255592983e-06
5.01096030753749 1.86038363520377e-06
5.03098032755751 1.68435722796805e-06
5.05100034757753 1.5243750529858e-06
5.07102036759755 1.37903533806611e-06
5.09104038761757 1.24705294381396e-06
5.11106040763759 1.12725020473309e-06
5.13108042765761 1.01854844024876e-06
5.15110044767763 9.19960090959837e-07
5.17112046769765 8.30581438046261e-07
5.19114048771767 7.49585866251233e-07
5.21116050773769 6.76217633231267e-07
5.23118052775771 6.09786110324583e-07
5.25120054777773 5.4966046193278e-07
5.27122056779775 4.95264732746229e-07
5.29124058781777 4.46073313973501e-07
5.31126060783779 4.01606761563285e-07
5.33128062785781 3.61427941137511e-07
5.35130064787783 3.25138475990267e-07
5.37132066789785 2.92375476052561e-07
5.39134068791787 2.62808527181656e-07
5.41136070793789 2.36136921509202e-07
5.43138072795791 2.1208711087848e-07
5.45140074797793 1.90410366621162e-07
5.47142076799795 1.70880630071684e-07
5.49144078801797 1.5329253929596e-07
5.51146080803799 1.3745961852414e-07
5.53148082805801 1.23212617727566e-07
5.55150084807803 1.10397990671284e-07
5.57152086809805 9.8876500608364e-08
5.59154088811807 8.85219435638491e-08
5.61156090813809 7.92199798873018e-08
5.63158092815811 7.08670654362614e-08
5.65160094817813 6.33694743912418e-08
5.67162096819815 5.66424062986154e-08
5.69164098821817 5.06091704933412e-08
5.71166100823819 4.5200441571292e-08
5.73168102825821 4.03535800631662e-08
5.75170104827823 3.60120129107462e-08
5.77172106829825 3.2124668763613e-08
5.79174108831827 2.86454635022852e-08
5.81176110833829 2.55328317539416e-08
5.83178112835831 2.27493005011625e-08
5.85180114837833 2.02611011941336e-08
5.87182116839835 1.80378170640688e-08
5.89184118841837 1.60520626017053e-08
5.91186120843839 1.42791924110059e-08
5.93188122845841 1.2697036876002e-08
5.95190124847843 1.12856622892642e-08
5.97192126849845 1.00271532849868e-08
5.99194128851847 8.90541559921139e-09
6.01196130853849 7.90599734535251e-09
6.03198132855851 7.01592714588943e-09
6.05200134857853 6.22356760178439e-09
6.07202136859855 5.5184827107339e-09
6.09204138861857 4.89131796456914e-09
6.11206140863859 4.33369196574694e-09
6.13208142865861 3.83809850362692e-09
6.15210144867863 3.3978181237675e-09
6.17212146869865 3.00683830841826e-09
6.19214148871867 2.65978146430924e-09
6.21216150873869 2.35183998527871e-09
6.23218152875871 2.07871772273778e-09
6.25220154877873 1.83657725691022e-09
6.27222156879875 1.6219924166386e-09
6.29224158881877 1.43190554571785e-09
6.31226160883879 1.26358905957511e-09
6.33228162885881 1.11461087800764e-09
6.35230164887883 9.82803357938119e-10
6.37232166889885 8.66235385045992e-10
6.39234168891887 7.63187314959515e-10
6.41236170893889 6.72128483698836e-10
6.43238172895891 5.91697033481532e-10
6.45240174897893 5.20681824054164e-10
6.47242176899895 4.58006221596989e-10
6.49244178901897 4.02713577147895e-10
6.51246180903899 3.53954224575805e-10
6.53248182905901 3.10973844559378e-10
6.55250184907903 2.73103055937435e-10
6.57252186909905 2.39748109325539e-10
6.59254188911907 2.10382570159619e-10
6.61256190913909 1.84539889444162e-10
6.63258192915911 1.61806770551276e-10
6.65260194917913 1.41817249531742e-10
6.67262196919915 1.24247414645767e-10
6.69264198921917 1.08810698278133e-10
6.71266200923919 9.52536811418137e-11
6.73268202925921 8.33523547614393e-11
6.75270204927923 7.29087937236022e-11
6.77272206929925 6.37481941394484e-11
6.79274208931927 5.57162392365998e-11
6.81276210933929 4.86767570277076e-11
6.83278212935931 4.25096386334907e-11
6.85280214937933 3.71089891068556e-11
6.87282216939935 3.23814855461048e-11
6.89284218941937 2.82449199306813e-11
6.91286220943939 2.46269064908966e-11
6.93288222945941 2.14637355595386e-11
6.95290224947943 1.86993577716892e-11
6.97292226949945 1.62844842008236e-11
6.99294228951947 1.41757895636779e-11
7.01296230953949 1.23352070109961e-11
7.03298232955951 1.07293042619725e-11
7.05300234957953 9.32873195138548e-12
7.07302236959955 8.10773605306642e-12
7.09304238961957 7.04372713322415e-12
7.11306240963959 6.11689998287643e-12
7.13308242965961 5.30989788981512e-12
7.15310244967963 4.6075164458095e-12
7.17312246969965 3.99644235193917e-12
7.19314248971967 3.46502319108337e-12
7.21316250973969 3.00306458801651e-12
7.23318252975971 2.60165157997869e-12
7.25320254977973 2.25299137914217e-12
7.27322256979975 1.95027502769791e-12
7.29324258981977 1.68755573049414e-12
7.31326260983979 1.45964190299846e-12
7.33328262985981 1.262003197176e-12
7.35330264987983 1.0906879676822e-12
7.37332266989985 9.42250818252902e-13
7.39334268991987 8.13689025751829e-13
7.41336270993989 7.02386779168733e-13
7.43338272995991 6.06066294885245e-13
7.45340274997993 5.22744979473708e-13
7.47342276999995 4.50697908714381e-13
7.49344279001997 3.88424977793729e-13
7.51346281003999 3.34622154016963e-13
7.53348283006001 2.88156330935933e-13
7.55350285008003 2.48043342543511e-13
7.57352287010005 2.13428748996348e-13
7.59354289012007 1.83571051982055e-13
7.61356291014009 1.57827039041883e-13
7.63358293016011 1.35638992516663e-13
7.65360295018013 1.16523530854698e-13
7.67362297020015 1.000618782966e-13
7.69364299022017 8.58913838706873e-14
7.71366301024019 7.36981325813112e-14
7.73368303026021 6.32105109959248e-14
7.75370305028023 5.41936064405376e-14
7.77372307030025 4.64443339685915e-14
7.79374309032027 3.97871984155707e-14
7.81376311034029 3.40706104038536e-14
7.83378313036031 2.91636853079907e-14
7.85380315038033 2.4953463096687e-14
7.87382317040035 2.13424947819474e-14
7.89384319042037 1.82467480586654e-14
7.91386321044039 1.55937907247682e-14
7.93388323046041 1.33212157347804e-14
7.95390325048043 1.13752763482777e-14
7.97392327050045 9.70970386854701e-15
7.99394329052047 8.28468399583068e-15
8.01396331054049 7.06597090549298e-15
8.03398333056051 6.02412085866189e-15
8.05400335058053 5.13382950919603e-15
8.07402337060055 4.3733591283238e-15
8.09404339062057 3.72404376402735e-15
8.11406341064059 3.16986191875719e-15
8.13408343066061 2.69706769497134e-15
8.15410345068063 2.29387254841619e-15
8.17412347070065 1.95017082606148e-15
8.19414349072067 1.65730316851105e-15
8.21416351074069 1.40785264250169e-15
8.23418353076071 1.19546915264237e-15
8.25420355078073 1.01471827585831e-15
8.27422357080075 8.60951178494166e-16
8.29424359082077 7.30192724674871e-16
8.31426361084079 6.19045274051723e-16
8.33428363086081 5.24606005103494e-16
8.35430365088083 4.44395893386326e-16
8.37432367090085 3.76298728354137e-16
8.39434369092087 3.18508772685576e-16
8.41436371094089 2.69485858889318e-16
8.43438373096091 2.27916883183252e-16
8.45440375098093 1.92682799625235e-16
8.47442377100095 1.62830341150177e-16
8.49444379102097 1.37547801096493e-16
8.51446381104099 1.16144301209627e-16
8.53448383106101 9.8032051926925e-17
8.55450385108103 8.27111796592674e-17
8.57452387110105 6.97567552529606e-17
8.59454389112107 5.88077091106193e-17
8.61456391114109 4.95573626747691e-17
8.63458393116111 4.17453440895294e-17
8.65460395118113 3.51506886838449e-17
8.67462397120115 2.95859531836935e-17
8.69464399122117 2.48921968838275e-17
8.71466401124119 2.09347039316773e-17
8.73468403126121 1.75993388643364e-17
8.75470405128123 1.47894429982973e-17
8.77472407130125 1.24231925503958e-17
8.79474409132127 1.04313507694241e-17
8.81476411134129 8.75535614211525e-18
8.83478413136131 7.34569713009337e-18
8.85480415138133 6.16053109048305e-18
8.87482417140135 5.16451119999019e-18
8.89484419142137 4.32779048512422e-18
8.91486421144139 3.62517658454128e-18
8.93488423146141 3.03541474067764e-18
8.95490425148143 2.54057982941549e-18
8.97492427150145 2.12556106807901e-18
8.99494429152147 1.77762546207239e-18
9.01496431154149 1.48604811781133e-18
9.03498433156151 1.24179931485728e-18
9.05500435158153 1.03727973679138e-18
9.07502437160155 8.66096545670873e-19
9.09504439162157 7.22874080905507e-19
9.11506441164159 6.03093897535385e-19
9.13508443166161 5.0295965472299e-19
9.15510445168163 4.19283042962206e-19
9.17512447170165 3.49387515332417e-19
9.19514449172167 2.91027078875695e-19
9.21516451174169 2.42317819504618e-19
9.23518453176171 2.01680188581445e-19
9.25520455178173 1.67790380698338e-19
9.27522457180175 1.39539388139188e-19
9.29524459182177 1.1599853476858e-19
9.31526461184179 9.63904764362469e-20
9.33528463186181 8.00648113242436e-20
9.35530465188183 6.6477576193283e-20
9.37532467190185 5.51740167796855e-20
9.39534469192187 4.5774115701642e-20
9.41536471194189 3.79604417474457e-20
9.43538473196191 3.14679525475421e-20
9.45540475198193 2.60754402558043e-20
9.47542477200195 2.15983585814365e-20
9.49544479202197 1.78828106797973e-20
9.51546481204199 1.48005121824234e-20
9.53548483206201 1.22445730038445e-20
9.55550485208203 1.01259663374544e-20
9.57552487210205 8.37057415073758e-21
9.59554489212207 6.91671611023779e-21
9.61556491214209 5.71308371631411e-21
9.63558493216211 4.71701393695898e-21
9.65560495218213 3.89304716291232e-21
9.67562497220215 3.21172317125736e-21
9.69564499222217 2.64857624243904e-21
9.71566501224219 2.18329684678274e-21
9.73568503226221 1.79903258756111e-21
9.75570505228223 1.48180551599987e-21
9.77572507230225 1.22002665237565e-21
9.79574509232227 1.00409166885045e-21
9.81576511234229 8.26044308669654e-22
9.83578513236231 6.79296312742742e-22
9.85580515238233 5.58394465795474e-22
9.87582517240235 4.58826916995414e-22
9.89584519242237 3.7686222201397e-22
9.91586521244239 3.09415635142992e-22
9.93588523246241 2.53938085193762e-22
9.95590525248243 2.08324025950642e-22
9.97592527250245 1.70834984871876e-22
9.99594529252247 1.40036162642795e-22
10.0159653125425 1.14743877987917e-22
10.0359853325625 9.39820210218911e-23
10.0560053525825 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/NullPdf_HSIC_n_200_d_10_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={RQ ($d/n=1/20$)},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.444575742482394,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.2623883146132,0) rectangle (axis cs:-3.02620808711427,0.016936218761234);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{x-HSIC}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.02620808711427,0) rectangle (axis cs:-2.79002785961533,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.79002785961533,0) rectangle (axis cs:-2.5538476321164,0.0423405469030851);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.5538476321164,0) rectangle (axis cs:-2.31766740461746,0.042340546903085);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.31766740461746,0) rectangle (axis cs:-2.08148717711852,0.0592767656643192);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.08148717711852,0) rectangle (axis cs:-1.84530694961959,0.0338724375224681);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.84530694961959,0) rectangle (axis cs:-1.60912672212065,0.0931492031867871);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.60912672212065,0) rectangle (axis cs:-1.37294649462172,0.118553531328638);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.37294649462172,0) rectangle (axis cs:-1.13676626712278,0.16936218761234);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.13676626712278,0) rectangle (axis cs:-0.900586039623845,0.245575172037893);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.900586039623845,0) rectangle (axis cs:-0.664405812124909,0.254043281418511);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.664405812124909,0) rectangle (axis cs:-0.428225584625974,0.330256265844064);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.428225584625974,0) rectangle (axis cs:-0.192045357127038,0.364128703366531);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.192045357127038,0) rectangle (axis cs:0.0441348703718982,0.423405469030851);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0441348703718982,0) rectangle (axis cs:0.280315097870834,0.372596812747148);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.280315097870834,0) rectangle (axis cs:0.51649532536977,0.245575172037894);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.51649532536977,0) rectangle (axis cs:0.752675552868706,0.347192484605297);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.752675552868706,0) rectangle (axis cs:0.988855780367642,0.355660593985916);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.988855780367642,0) rectangle (axis cs:1.22503600786658,0.296383828321595);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.22503600786658,0) rectangle (axis cs:1.46121623536551,0.186298406373574);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.46121623536551,0) rectangle (axis cs:1.69739646286445,0.118553531328639);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.69739646286445,0) rectangle (axis cs:1.93357669036339,0.050808656283702);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.93357669036339,0) rectangle (axis cs:2.16975691786232,0.033872437522468);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.16975691786232,0) rectangle (axis cs:2.40593714536126,0.0169362187612341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.40593714536126,0) rectangle (axis cs:2.64211737286019,0.016936218761234);
\addplot [semithick, black, opacity=0.8]
table {%
-10.0187944759766 7.69459862670642e-23
-9.99877445595657 9.39820210218911e-23
-9.97875443593655 1.14743877987917e-22
-9.95873441591653 1.40036162642795e-22
-9.93871439589651 1.70834984871876e-22
-9.91869437587649 2.08324025950642e-22
-9.89867435585647 2.53938085193762e-22
-9.87865433583645 3.09415635142992e-22
-9.85863431581643 3.7686222201397e-22
-9.83861429579641 4.58826916995414e-22
-9.81859427577639 5.58394465795474e-22
-9.79857425575637 6.79296312742742e-22
-9.77855423573635 8.26044308669654e-22
-9.75853421571633 1.00409166885045e-21
-9.73851419569631 1.22002665237565e-21
-9.71849417567629 1.48180551599987e-21
-9.69847415565627 1.79903258756111e-21
-9.67845413563625 2.18329684678274e-21
-9.65843411561623 2.64857624243904e-21
-9.63841409559621 3.21172317125736e-21
-9.61839407557619 3.89304716291232e-21
-9.59837405555617 4.71701393695898e-21
-9.57835403553615 5.71308371631411e-21
-9.55833401551613 6.91671611023779e-21
-9.53831399549611 8.37057415073758e-21
-9.51829397547609 1.01259663374544e-20
-9.49827395545607 1.22445730038445e-20
-9.47825393543605 1.48005121824234e-20
-9.45823391541603 1.78828106797973e-20
-9.43821389539601 2.15983585814365e-20
-9.41819387537599 2.60754402558043e-20
-9.39817385535597 3.14679525475421e-20
-9.37815383533595 3.79604417474457e-20
-9.35813381531593 4.5774115701642e-20
-9.33811379529591 5.51740167796855e-20
-9.31809377527589 6.6477576193283e-20
-9.29807375525587 8.00648113242436e-20
-9.27805373523585 9.63904764362469e-20
-9.25803371521583 1.1599853476858e-19
-9.23801369519581 1.39539388139188e-19
-9.21799367517579 1.67790380698338e-19
-9.19797365515577 2.01680188581445e-19
-9.17795363513575 2.42317819504618e-19
-9.15793361511573 2.91027078875695e-19
-9.13791359509571 3.49387515332417e-19
-9.11789357507569 4.19283042962206e-19
-9.09787355505567 5.0295965472299e-19
-9.07785353503565 6.03093897535385e-19
-9.05783351501563 7.22874080905507e-19
-9.03781349499561 8.66096545670873e-19
-9.01779347497559 1.03727973679138e-18
-8.99777345495557 1.24179931485728e-18
-8.97775343493555 1.48604811781133e-18
-8.95773341491553 1.77762546207239e-18
-8.93771339489551 2.12556106807901e-18
-8.91769337487549 2.54057982941549e-18
-8.89767335485547 3.03541474067764e-18
-8.87765333483545 3.62517658454128e-18
-8.85763331481543 4.32779048512422e-18
-8.83761329479541 5.16451119999019e-18
-8.81759327477539 6.16053109048305e-18
-8.79757325475537 7.34569713009337e-18
-8.77755323473535 8.75535614211525e-18
-8.75753321471533 1.04313507694241e-17
-8.73751319469531 1.24231925503958e-17
-8.71749317467529 1.47894429982973e-17
-8.69747315465527 1.75993388643364e-17
-8.67745313463525 2.09347039316773e-17
-8.65743311461523 2.48921968838275e-17
-8.63741309459521 2.95859531836935e-17
-8.61739307457519 3.51506886838449e-17
-8.59737305455517 4.17453440895294e-17
-8.57735303453515 4.95573626747691e-17
-8.55733301451513 5.88077091106193e-17
-8.53731299449511 6.97567552529606e-17
-8.51729297447509 8.27111796592674e-17
-8.49727295445507 9.8032051926925e-17
-8.47725293443505 1.16144301209627e-16
-8.45723291441503 1.37547801096493e-16
-8.43721289439501 1.62830341150177e-16
-8.41719287437499 1.92682799625235e-16
-8.39717285435497 2.27916883183252e-16
-8.37715283433495 2.69485858889318e-16
-8.35713281431493 3.18508772685576e-16
-8.33711279429491 3.76298728354137e-16
-8.31709277427489 4.44395893386326e-16
-8.29707275425487 5.24606005103494e-16
-8.27705273423485 6.19045274051723e-16
-8.25703271421483 7.30192724674871e-16
-8.23701269419481 8.60951178494166e-16
-8.21699267417479 1.01471827585831e-15
-8.19697265415477 1.19546915264237e-15
-8.17695263413475 1.40785264250169e-15
-8.15693261411473 1.65730316851105e-15
-8.13691259409471 1.95017082606148e-15
-8.11689257407469 2.29387254841619e-15
-8.09687255405467 2.69706769497134e-15
-8.07685253403465 3.16986191875719e-15
-8.05683251401463 3.72404376402735e-15
-8.03681249399461 4.3733591283238e-15
-8.01679247397459 5.13382950919607e-15
-7.99677245395457 6.02412085866193e-15
-7.97675243393455 7.06597090549303e-15
-7.95673241391453 8.28468399583074e-15
-7.93671239389451 9.70970386854708e-15
-7.91669237387449 1.13752763482777e-14
-7.89667235385447 1.33212157347805e-14
-7.87665233383445 1.55937907247683e-14
-7.85663231381443 1.82467480586655e-14
-7.83661229379441 2.13424947819475e-14
-7.81659227377439 2.49534630966872e-14
-7.79657225375437 2.91636853079909e-14
-7.77655223373435 3.40706104038538e-14
-7.75653221371433 3.9787198415571e-14
-7.73651219369431 4.64443339685918e-14
-7.71649217367429 5.4193606440538e-14
-7.69647215365427 6.32105109959252e-14
-7.67645213363425 7.36981325813117e-14
-7.65643211361423 8.58913838706879e-14
-7.63641209359421 1.00061878296601e-13
-7.61639207357419 1.16523530854699e-13
-7.59637205355417 1.35638992516664e-13
-7.57635203353415 1.57827039041884e-13
-7.55633201351413 1.83571051982057e-13
-7.53631199349411 2.13428748996349e-13
-7.51629197347409 2.48043342543513e-13
-7.49627195345407 2.88156330935935e-13
-7.47625193343405 3.34622154016965e-13
-7.45623191341403 3.88424977793732e-13
-7.43621189339401 4.50697908714384e-13
-7.41619187337399 5.22744979473711e-13
-7.39617185335397 6.06066294885249e-13
-7.37615183333395 7.02386779168738e-13
-7.35613181331393 8.13689025751835e-13
-7.33611179329391 9.42250818252909e-13
-7.31609177327389 1.09068796768221e-12
-7.29607175325387 1.262003197176e-12
-7.27605173323385 1.45964190299847e-12
-7.25603171321383 1.68755573049416e-12
-7.23601169319381 1.95027502769792e-12
-7.21599167317379 2.25299137914218e-12
-7.19597165315377 2.60165157997871e-12
-7.17595163313375 3.00306458801653e-12
-7.15593161311373 3.4650231910834e-12
-7.13591159309371 3.99644235193919e-12
-7.11589157307369 4.60751644580953e-12
-7.09587155305367 5.30989788981514e-12
-7.07585153303365 6.11689998287646e-12
-7.05583151301363 7.0437271332242e-12
-7.03581149299361 8.10773605306645e-12
-7.01579147297359 9.32873195138555e-12
-6.99577145295357 1.07293042619726e-11
-6.97575143293355 1.23352070109962e-11
-6.95573141291353 1.41757895636779e-11
-6.93571139289351 1.62844842008237e-11
-6.91569137287349 1.86993577716893e-11
-6.89567135285347 2.14637355595386e-11
-6.87565133283345 2.46269064908967e-11
-6.85563131281343 2.82449199306815e-11
-6.83561129279341 3.2381485546105e-11
-6.81559127277339 3.71089891068559e-11
-6.79557125275337 4.25096386334913e-11
-6.77555123273335 4.86767570277083e-11
-6.75553121271333 5.57162392366004e-11
-6.73551119269331 6.37481941394491e-11
-6.71549117267329 7.29087937236032e-11
-6.69547115265327 8.33523547614402e-11
-6.67545113263325 9.52536811418151e-11
-6.65543111261323 1.08810698278135e-10
-6.63541109259321 1.24247414645768e-10
-6.61539107257319 1.41817249531744e-10
-6.59537105255317 1.61806770551278e-10
-6.57535103253315 1.84539889444164e-10
-6.55533101251313 2.10382570159622e-10
-6.53531099249311 2.39748109325542e-10
-6.51529097247309 2.73103055937438e-10
-6.49527095245307 3.10973844559381e-10
-6.47525093243305 3.53954224575809e-10
-6.45523091241303 4.027135771479e-10
-6.43521089239301 4.58006221596996e-10
-6.41519087237299 5.20681824054169e-10
-6.39517085235297 5.91697033481538e-10
-6.37515083233295 6.72128483698846e-10
-6.35513081231293 7.63187314959523e-10
-6.33511079229291 8.66235385046001e-10
-6.31509077227289 9.8280335793813e-10
-6.29507075225287 1.11461087800766e-09
-6.27505073223285 1.26358905957513e-09
-6.25503071221283 1.43190554571787e-09
-6.23501069219281 1.62199241663862e-09
-6.21499067217279 1.83657725691024e-09
-6.19497065215277 2.0787177227378e-09
-6.17495063213275 2.35183998527873e-09
-6.15493061211273 2.65978146430928e-09
-6.13491059209271 3.00683830841829e-09
-6.11489057207269 3.39781812376754e-09
-6.09487055205267 3.83809850362696e-09
-6.07485053203265 4.33369196574699e-09
-6.05483051201263 4.89131796456919e-09
-6.03481049199261 5.51848271073395e-09
-6.01479047197259 6.22356760178439e-09
-5.99477045195257 7.01592714588943e-09
-5.97475043193255 7.90599734535251e-09
-5.95473041191253 8.90541559921139e-09
-5.93471039189251 1.00271532849868e-08
-5.91469037187249 1.12856622892642e-08
-5.89467035185247 1.2697036876002e-08
-5.87465033183245 1.42791924110059e-08
-5.85463031181242 1.60520626017053e-08
-5.8346102917924 1.80378170640688e-08
-5.81459027177238 2.02611011941336e-08
-5.79457025175236 2.27493005011625e-08
-5.77455023173234 2.55328317539416e-08
-5.75453021171232 2.86454635022852e-08
-5.7345101916923 3.2124668763613e-08
-5.71449017167228 3.60120129107462e-08
-5.69447015165226 4.03535800631662e-08
-5.67445013163224 4.5200441571292e-08
-5.65443011161222 5.06091704933412e-08
-5.6344100915922 5.66424062986154e-08
-5.61439007157218 6.33694743912418e-08
-5.59437005155216 7.08670654362614e-08
-5.57435003153214 7.92199798873018e-08
-5.55433001151212 8.85219435638491e-08
-5.5343099914921 9.8876500608364e-08
-5.51428997147208 1.10397990671284e-07
-5.49426995145206 1.23212617727566e-07
-5.47424993143204 1.3745961852414e-07
-5.45422991141202 1.5329253929596e-07
-5.434209891392 1.70880630071684e-07
-5.41418987137198 1.90410366621162e-07
-5.39416985135196 2.1208711087848e-07
-5.37414983133194 2.36136921509202e-07
-5.35412981131192 2.62808527181656e-07
-5.3341097912919 2.92375476052561e-07
-5.31408977127188 3.25138475990267e-07
-5.29406975125186 3.61427941137511e-07
-5.27404973123184 4.01606761563285e-07
-5.25402971121182 4.46073313973501e-07
-5.2340096911918 4.95264732746229e-07
-5.21398967117178 5.4966046193278e-07
-5.19396965115176 6.09786110324583e-07
-5.17394963113174 6.76217633231267e-07
-5.15392961111172 7.49585866251233e-07
-5.1339095910917 8.30581438046261e-07
-5.11388957107168 9.19960090959837e-07
-5.09386955105166 1.01854844024876e-06
-5.07384953103164 1.12725020473309e-06
-5.05382951101162 1.24705294381396e-06
-5.0338094909916 1.37903533806611e-06
-5.01378947097158 1.5243750529858e-06
-4.99376945095156 1.68435722796805e-06
-4.97374943093154 1.86038363520377e-06
-4.95372941091152 2.05398255592983e-06
-4.9337093908915 2.26681942433715e-06
-4.91368937087148 2.50070829244518e-06
-4.89366935085146 2.75762417238901e-06
-4.87364933083144 3.03971631583941e-06
-4.85362931081142 3.34932249368796e-06
-4.8336092907914 3.68898434268124e-06
-4.81358927077138 4.06146384937932e-06
-4.79356925075136 4.4697610456467e-06
-4.77354923073134 4.91713299385613e-06
-4.75352921071132 5.40711414409909e-06
-4.7335091906913 5.94353814994721e-06
-4.71348917067128 6.53056123369604e-06
-4.69346915065126 7.17268719654363e-06
-4.67344913063124 7.87479417380527e-06
-4.65342911061122 8.64216324004121e-06
-4.6334090905912 9.48050897386715e-06
-4.61338907057118 1.03960120972233e-05
-4.59336905055116 1.13953543089884e-05
-4.57334903053114 1.24857554380297e-05
-4.55332901051112 1.3675013046071e-05
-4.5333089904911 1.49715446161227e-05
-4.51328897047108 1.63844324676437e-05
-4.49326895045106 1.79234715450684e-05
-4.47324893043104 1.95992202318354e-05
-4.45322891041102 2.14230543475548e-05
-4.433208890391 2.34072244914564e-05
-4.41318887037098 2.55649169007242e-05
-4.39316885035096 2.79103179977393e-05
-4.37314883033094 3.04586828055866e-05
-4.35312881031092 3.32264074164067e-05
-4.3331087902909 3.62311057022691e-05
-4.31308877027088 3.94916904631592e-05
-4.29306875025086 4.3028459211397e-05
-4.27304873023084 4.68631847962824e-05
-4.25302871021082 5.10192110769697e-05
-4.2330086901908 5.55215538554582e-05
-4.21298867017078 6.03970072851107e-05
-4.19296865015076 6.56742559732345e-05
-4.17294863013074 7.13839929989176e-05
-4.15292861011072 7.75590440694795e-05
-4.1329085900907 8.42344980404937e-05
-4.11288857007068 9.14478440253317e-05
-4.09286855005066 9.92391153205018e-05
-4.07284853003064 0.000107651040372646
-4.05282851001062 0.000116729201011866
-4.0328084899906 0.000126522198173995
-4.01278846997058 0.000137081825331481
-3.99276844995056 0.000148463249848567
-3.97274842993054 0.000160725202471485
-3.95272840991052 0.000173930175158222
-3.9327083898905 0.00018814462744512
-3.91268836987048 0.000203439201538965
-3.89266834985046 0.000219888946313312
-3.87264832983044 0.000237573550376443
-3.85262830981042 0.000256577584365551
-3.8326082897904 0.000276990752607344
-3.81258826977038 0.000298908154269281
-3.79256824975036 0.000322430554107926
-3.77254822973034 0.000347664662901427
-3.75252820971032 0.000374723427631836
-3.7325081896903 0.000403726331459719
-3.71248816967028 0.000434799703508357
-3.69246814965026 0.000468077038447599
-3.67244812963024 0.00050369932583812
-3.65242810961022 0.000541815389165405
-3.6324080895902 0.000582582234459159
-3.61238806957018 0.000626165408357979
-3.59236804955016 0.000672739365441021
-3.57234802953014 0.000722487844607978
-3.55232800951012 0.00077560425424601
-3.5323079894901 0.000832292065877155
-3.51228796947008 0.000892765215932443
-3.49226794945006 0.000957248515249216
-3.47224792943004 0.0010259780658361
-3.45222790941002 0.00109920168439588
-3.43220788939 0.00117717933203981
-3.41218786936998 0.00126018354956833
-3.39216784934996 0.00134849989763212
-3.37214782932994 0.00144242740102448
-3.35212780930992 0.00154227899629111
-3.3321077892899 0.00164838198177652
-3.31208776926988 0.00176107846915772
-3.29206774924986 0.00188072583544552
-3.27204772922984 0.00200769717436226
-3.25202770920982 0.00214238174593163
-3.2320076891898 0.00228518542304204
-3.21198766916978 0.00243653113367012
-3.19196764914976 0.00259685929737497
-3.17194762912974 0.00276662825459747
-3.15192760910972 0.00294631468722261
-3.1319075890897 0.00313641402878609
-3.11188756906968 0.00333744086263052
-3.09186754904966 0.00354992930624086
-3.07184752902964 0.00377443337991422
-3.05182750900962 0.00401152735784579
-3.0318074889896 0.00426180609964128
-3.01178746896958 0.00452588536019618
-2.99176744894956 0.0048044020758154
-2.97174742892954 0.00509801462438215
-2.95172740890952 0.00540740305732385
-2.9317073888895 0.00573326930106519
-2.91168736886948 0.00607633732560526
-2.89166734884946 0.00643735327780636
-2.87164732882944 0.00681708557693873
-2.85162730880942 0.00721632496998623
-2.8316072887894 0.00763588454418632
-2.81158726876938 0.00807659969425075
-2.79156724874936 0.00853932804169477
-2.77154722872934 0.00902494930369032
-2.75152720870932 0.00953436510885489
-2.7315071886893 0.0100684987573917
-2.71148716866928 0.0106282949230102
-2.69146714864926 0.0112147192940778
-2.67144712862924 0.0118287581514852
-2.65142710860922 0.0124714178807513
-2.6314070885892 0.0131437244159435
-2.61138706856918 0.0138467226130541
-2.59136704854916 0.0145814755505492
-2.57134702852914 0.0153490637548887
-2.55132700850912 0.0161505843489182
-2.5313069884891 0.0169871501211409
-2.51128696846908 0.0178598885140022
-2.49126694844906 0.018769940529451
-2.47124692842904 0.0197184595501959
-2.45122690840902 0.0207066100752274
-2.431206888389 0.0217355663683581
-2.41118686836898 0.0228065110187135
-2.39116684834896 0.0239206334123108
-2.37114682832894 0.0250791281140699
-2.35112680830892 0.0262831931598317
-2.3311067882889 0.0275340282581906
-2.31108676826888 0.0288328329022027
-2.29106674824886 0.0301808043912899
-2.27104672822884 0.0315791357639331
-2.25102670820882 0.033029013642035
-2.2310066881888 0.0345316159881232
-2.21098666816878 0.0360881097768736
-2.19096664814876 0.0376996485827434
-2.17094662812874 0.0393673700858293
-2.15092660810872 0.0410923934983949
-2.1309065880887 0.0428758169148479
-2.11088656806868 0.0447187145882915
-2.09086654804866 0.0466221341371235
-2.07084652802864 0.0485870936855041
-2.05082650800862 0.0506145789418747
-2.0308064879886 0.0527055402200587
-2.01078646796858 0.0548608894078376
-1.99076644794856 0.057081496888248
-1.97074642792854 0.059368188419199
-1.95072640790852 0.0617217419773594
-1.9307063878885 0.0641428845726061
-1.91068636786848 0.0666322890396674
-1.89066634784846 0.0691905708139176
-1.87064632782844 0.0718182846986055
-1.85062630780842 0.0745159216311036
-1.8306062877884 0.077283905456062
-1.81058626776838 0.0801225897136326
-1.79056624774836 0.083032254451193
-1.77054622772834 0.0860131030672496
-1.75052620770832 0.0890652591964251
-1.7305061876883 0.0921887636446459
-1.71048616766828 0.0953835713838294
-1.69046614764826 0.0986495486155338
-1.67044612762824 0.101986469913169
-1.65042610760822 0.10539401545248
-1.6304060875882 0.108871768340093
-1.61038606756818 0.112419212049971
-1.59036604754816 0.116035727977651
-1.57034602752814 0.119720593122119
-1.55032600750812 0.123472977905145
-1.5303059874881 0.127291944137829
-1.51028596746808 0.13117644314399
-1.49026594744806 0.135125314049902
-1.47024592742804 0.139137282249685
-1.45022590740802 0.143210958055468
-1.430205887388 0.147344835541168
-1.41018586736798 0.151537291588457
-1.39016584734796 0.155786585143159
-1.37014582732794 0.160090856689972
-1.35012580730792 0.164448127952996
-1.3301057872879 0.168856301829129
-1.31008576726788 0.173313162560933
-1.29006574724786 0.17781637615506
-1.27004572722784 0.182363491051798
-1.25002570720782 0.186951939050736
-1.2300056871878 0.191579036496956
-1.20998566716778 0.1962419857315
-1.18996564714776 0.200937876809264
-1.16994562712774 0.205663689486728
-1.14992560710772 0.210416295481265
-1.1299055870877 0.215192461003031
-1.10988556706768 0.219988849559688
-1.08986554704766 0.224802025033432
-1.06984552702764 0.229628455029052
-1.04982550700762 0.234464514490888
-1.0298054869876 0.239306489585817
-1.00978546696758 0.24415058184851
-0.98976544694756 0.24899291258444
-0.96974542692754 0.253829527525259
-0.94972540690752 0.258656401730343
-0.9297053868875 0.2634694447275
-0.90968536686748 0.268264505884996
-0.88966534684746 0.273037380006279
-0.86964532682744 0.277783813137949
-0.84962530680742 0.282499508580786
-0.8296052867874 0.287180133092853
-0.80958526676738 0.291821323272996
-0.78956524674736 0.296418692112302
-0.76954522672734 0.300967835700437
-0.74952520670732 0.305464340073112
-0.7295051866873 0.309903788186304
-0.70948516666728 0.314281767002296
-0.68946514664726 0.318593874672039
-0.66944512662724 0.322835727797843
-0.64942510660722 0.327002968759958
-0.6294050865872 0.331091273090187
-0.60938506656718 0.33509635687531
-0.58936504654716 0.339013984172804
-0.56934502652714 0.34283997442106
-0.54932500650712 0.346570209826128
-0.5293049864871 0.350200642706842
-0.50928496646708 0.353727302780113
-0.48926494644706 0.357146304368113
-0.46924492642704 0.360453853509139
-0.44922490640702 0.363646254953996
-0.429204886387 0.366719919029892
-0.40918486636698 0.369671368354051
-0.38916484634696 0.372497244379499
-0.36914482632694 0.375194313755802
-0.34912480630692 0.377759474487924
-0.3291047862869 0.38018976187679
-0.30908476626688 0.382482354225654
-0.28906474624686 0.384634578296894
-0.26904472622684 0.386643914504485
-0.24902470620682 0.388508001828027
-0.2290046861868 0.390224642434919
-0.20898466616678 0.391791805998011
-0.18896464614676 0.393207633696876
-0.16894462612674 0.394470441891644
-0.14892460610672 0.395578725459258
-0.1289045860867 0.396531160782876
-0.10888456606668 0.397326608386124
-0.0888645460466597 0.397964115204853
-0.0688445260266397 0.398442916490068
-0.0488245060066197 0.398762437336696
-0.0288044859865997 0.398922293833933
-0.00878446596657966 0.398922293833933
0.0112355540534404 0.398762437336696
0.0312555740734604 0.398442916490068
0.0512755940934804 0.397964115204853
0.0712956141135004 0.397326608386124
0.0913156341335204 0.396531160782876
0.11133565415354 0.395578725459258
0.13135567417356 0.394470441891644
0.15137569419358 0.393207633696876
0.1713957142136 0.391791805998011
0.19141573423362 0.390224642434919
0.21143575425364 0.388508001828027
0.23145577427366 0.386643914504485
0.25147579429368 0.384634578296894
0.271495814313701 0.382482354225654
0.291515834333721 0.38018976187679
0.311535854353741 0.377759474487924
0.331555874373761 0.375194313755802
0.351575894393781 0.372497244379499
0.371595914413801 0.369671368354051
0.391615934433821 0.366719919029892
0.411635954453841 0.363646254953996
0.431655974473861 0.360453853509139
0.451675994493881 0.357146304368113
0.471696014513901 0.353727302780113
0.491716034533921 0.350200642706842
0.511736054553941 0.346570209826128
0.531756074573961 0.34283997442106
0.551776094593981 0.339013984172804
0.571796114614001 0.33509635687531
0.591816134634021 0.331091273090187
0.611836154654041 0.327002968759958
0.631856174674061 0.322835727797843
0.651876194694081 0.318593874672039
0.671896214714101 0.314281767002296
0.691916234734121 0.309903788186304
0.711936254754141 0.305464340073112
0.731956274774161 0.300967835700437
0.751976294794181 0.296418692112302
0.771996314814201 0.291821323272996
0.792016334834221 0.287180133092853
0.812036354854241 0.282499508580786
0.832056374874261 0.277783813137949
0.852076394894281 0.273037380006279
0.872096414914301 0.268264505884996
0.892116434934321 0.2634694447275
0.912136454954341 0.258656401730343
0.932156474974361 0.253829527525259
0.952176494994381 0.24899291258444
0.972196515014401 0.24415058184851
0.992216535034421 0.239306489585817
1.01223655505444 0.234464514490888
1.03225657507446 0.229628455029052
1.05227659509448 0.224802025033432
1.0722966151145 0.219988849559688
1.09231663513452 0.215192461003031
1.11233665515454 0.210416295481265
1.13235667517456 0.205663689486728
1.15237669519458 0.200937876809264
1.1723967152146 0.1962419857315
1.19241673523462 0.191579036496956
1.21243675525464 0.186951939050736
1.23245677527466 0.182363491051798
1.25247679529468 0.17781637615506
1.2724968153147 0.173313162560933
1.29251683533472 0.168856301829129
1.31253685535474 0.164448127952996
1.33255687537476 0.160090856689972
1.35257689539478 0.155786585143159
1.3725969154148 0.151537291588457
1.39261693543482 0.147344835541168
1.41263695545484 0.143210958055468
1.43265697547486 0.139137282249685
1.45267699549488 0.135125314049902
1.4726970155149 0.13117644314399
1.49271703553492 0.127291944137829
1.51273705555494 0.123472977905145
1.53275707557496 0.119720593122119
1.55277709559498 0.116035727977651
1.572797115615 0.112419212049971
1.59281713563502 0.108871768340093
1.61283715565504 0.10539401545248
1.63285717567506 0.101986469913169
1.65287719569508 0.0986495486155338
1.6728972157151 0.0953835713838294
1.69291723573512 0.0921887636446459
1.71293725575514 0.0890652591964251
1.73295727577516 0.0860131030672496
1.75297729579518 0.083032254451193
1.7729973158152 0.0801225897136326
1.79301733583522 0.077283905456062
1.81303735585524 0.0745159216311036
1.83305737587526 0.0718182846986055
1.85307739589528 0.0691905708139176
1.8730974159153 0.0666322890396674
1.89311743593532 0.0641428845726061
1.91313745595534 0.0617217419773594
1.93315747597536 0.059368188419199
1.95317749599538 0.057081496888248
1.9731975160154 0.0548608894078376
1.99321753603542 0.0527055402200588
2.01323755605544 0.0506145789418748
2.03325757607546 0.0485870936855042
2.05327759609548 0.0466221341371236
2.0732976161155 0.0447187145882916
2.09331763613552 0.0428758169148479
2.11333765615554 0.041092393498395
2.13335767617556 0.0393673700858294
2.15337769619558 0.0376996485827434
2.1733977162156 0.0360881097768737
2.19341773623562 0.0345316159881233
2.21343775625564 0.033029013642035
2.23345777627566 0.0315791357639332
2.25347779629568 0.03018080439129
2.2734978163157 0.0288328329022028
2.29351783633572 0.0275340282581906
2.31353785635574 0.0262831931598317
2.33355787637576 0.02507912811407
2.35357789639578 0.0239206334123108
2.3735979164158 0.0228065110187136
2.39361793643582 0.0217355663683581
2.41363795645584 0.0207066100752275
2.43365797647586 0.0197184595501959
2.45367799649588 0.0187699405294511
2.4736980165159 0.0178598885140022
2.49371803653592 0.016987150121141
2.51373805655594 0.0161505843489182
2.53375807657596 0.0153490637548888
2.55377809659598 0.0145814755505493
2.573798116616 0.0138467226130541
2.59381813663602 0.0131437244159435
2.61383815665604 0.0124714178807514
2.63385817667606 0.0118287581514852
2.65387819669608 0.0112147192940778
2.6738982167161 0.0106282949230103
2.69391823673612 0.0100684987573917
2.71393825675614 0.00953436510885491
2.73395827677616 0.00902494930369034
2.75397829679618 0.00853932804169479
2.7739983168162 0.00807659969425077
2.79401833683622 0.00763588454418634
2.81403835685624 0.00721632496998621
2.83405837687626 0.00681708557693871
2.85407839689628 0.00643735327780635
2.8740984169163 0.00607633732560524
2.89411843693632 0.00573326930106518
2.91413845695634 0.00540740305732384
2.93415847697636 0.00509801462438214
2.95417849699638 0.00480440207581539
2.9741985170164 0.00452588536019617
2.99421853703642 0.00426180609964127
3.01423855705644 0.00401152735784578
3.03425857707646 0.00377443337991421
3.05427859709648 0.00354992930624085
3.0742986171165 0.00333744086263051
3.09431863713652 0.00313641402878608
3.11433865715654 0.0029463146872226
3.13435867717656 0.00276662825459746
3.15437869719658 0.00259685929737496
3.1743987172166 0.00243653113367011
3.19441873723662 0.00228518542304203
3.21443875725664 0.00214238174593163
3.23445877727666 0.00200769717436225
3.25447879729668 0.00188072583544551
3.2744988173167 0.00176107846915771
3.29451883733672 0.00164838198177652
3.31453885735674 0.0015422789962911
3.33455887737676 0.00144242740102448
3.35457889739678 0.00134849989763212
3.3745989174168 0.00126018354956833
3.39461893743682 0.00117717933203981
3.41463895745684 0.00109920168439588
3.43465897747686 0.0010259780658361
3.45467899749688 0.000957248515249212
3.4746990175169 0.000892765215932441
3.49471903753692 0.000832292065877152
3.51473905755694 0.000775604254246008
3.53475907757696 0.000722487844607976
3.55477909759698 0.000672739365441019
3.574799117617 0.000626165408357979
3.59481913763702 0.000582582234459159
3.61483915765704 0.000541815389165405
3.63485917767706 0.00050369932583812
3.65487919769708 0.000468077038447599
3.6748992177171 0.000434799703508357
3.69491923773712 0.000403726331459719
3.71493925775714 0.000374723427631836
3.73495927777716 0.000347664662901427
3.75497929779718 0.000322430554107926
3.7749993178172 0.000298908154269281
3.79501933783722 0.000276990752607344
3.81503935785724 0.000256577584365551
3.83505937787726 0.000237573550376443
3.85507939789728 0.000219888946313312
3.8750994179173 0.000203439201538965
3.89511943793732 0.00018814462744512
3.91513945795734 0.000173930175158222
3.93515947797736 0.000160725202471485
3.95517949799738 0.000148463249848567
3.9751995180174 0.000137081825331481
3.99521953803742 0.000126522198173995
4.01523955805744 0.000116729201011866
4.03525957807746 0.000107651040372646
4.05527959809748 9.92391153205018e-05
4.0752996181175 9.14478440253317e-05
4.09531963813752 8.42344980404937e-05
4.11533965815754 7.75590440694795e-05
4.13535967817757 7.13839929989176e-05
4.15537969819759 6.56742559732345e-05
4.17539971821761 6.03970072851107e-05
4.19541973823763 5.55215538554582e-05
4.21543975825765 5.10192110769697e-05
4.23545977827767 4.68631847962824e-05
4.25547979829769 4.3028459211397e-05
4.27549981831771 3.94916904631592e-05
4.29551983833773 3.62311057022691e-05
4.31553985835775 3.32264074164067e-05
4.33555987837777 3.04586828055866e-05
4.35557989839779 2.79103179977393e-05
4.37559991841781 2.55649169007242e-05
4.39561993843783 2.34072244914564e-05
4.41563995845785 2.14230543475548e-05
4.43565997847787 1.95992202318354e-05
4.45567999849789 1.79234715450684e-05
4.47570001851791 1.63844324676437e-05
4.49572003853793 1.49715446161227e-05
4.51574005855795 1.3675013046071e-05
4.53576007857797 1.24857554380297e-05
4.55578009859799 1.13953543089884e-05
4.57580011861801 1.03960120972233e-05
4.59582013863803 9.48050897386715e-06
4.61584015865805 8.64216324004121e-06
4.63586017867807 7.87479417380527e-06
4.65588019869809 7.17268719654363e-06
4.67590021871811 6.53056123369604e-06
4.69592023873813 5.94353814994721e-06
4.71594025875815 5.40711414409909e-06
4.73596027877817 4.91713299385613e-06
4.75598029879819 4.4697610456467e-06
4.77600031881821 4.06146384937932e-06
4.79602033883823 3.68898434268124e-06
4.81604035885825 3.34932249368796e-06
4.83606037887827 3.03971631583941e-06
4.85608039889829 2.75762417238901e-06
4.87610041891831 2.50070829244518e-06
4.89612043893833 2.26681942433715e-06
4.91614045895835 2.05398255592983e-06
4.93616047897837 1.86038363520377e-06
4.95618049899839 1.68435722796805e-06
4.97620051901841 1.5243750529858e-06
4.99622053903843 1.37903533806611e-06
5.01624055905845 1.24705294381396e-06
5.03626057907847 1.12725020473309e-06
5.05628059909849 1.01854844024876e-06
5.07630061911851 9.19960090959837e-07
5.09632063913853 8.30581438046261e-07
5.11634065915855 7.49585866251233e-07
5.13636067917857 6.76217633231267e-07
5.15638069919859 6.09786110324583e-07
5.17640071921861 5.4966046193278e-07
5.19642073923863 4.95264732746229e-07
5.21644075925865 4.46073313973501e-07
5.23646077927867 4.01606761563285e-07
5.25648079929869 3.61427941137511e-07
5.27650081931871 3.25138475990267e-07
5.29652083933873 2.92375476052561e-07
5.31654085935875 2.62808527181656e-07
5.33656087937877 2.36136921509202e-07
5.35658089939879 2.1208711087848e-07
5.37660091941881 1.90410366621162e-07
5.39662093943883 1.70880630071684e-07
5.41664095945885 1.5329253929596e-07
5.43666097947887 1.3745961852414e-07
5.45668099949889 1.23212617727566e-07
5.47670101951891 1.10397990671284e-07
5.49672103953893 9.8876500608364e-08
5.51674105955895 8.85219435638491e-08
5.53676107957897 7.92199798873018e-08
5.55678109959899 7.08670654362614e-08
5.57680111961901 6.33694743912418e-08
5.59682113963903 5.66424062986154e-08
5.61684115965905 5.06091704933412e-08
5.63686117967907 4.5200441571292e-08
5.65688119969909 4.03535800631662e-08
5.67690121971911 3.60120129107462e-08
5.69692123973913 3.2124668763613e-08
5.71694125975915 2.86454635022852e-08
5.73696127977917 2.55328317539416e-08
5.75698129979919 2.27493005011625e-08
5.77700131981921 2.02611011941336e-08
5.79702133983923 1.80378170640688e-08
5.81704135985925 1.60520626017053e-08
5.83706137987927 1.42791924110059e-08
5.85708139989929 1.2697036876002e-08
5.87710141991931 1.12856622892642e-08
5.89712143993933 1.00271532849868e-08
5.91714145995935 8.90541559921139e-09
5.93716147997937 7.90599734535251e-09
5.95718149999939 7.01592714588943e-09
5.97720152001941 6.22356760178439e-09
5.99722154003943 5.5184827107339e-09
6.01724156005945 4.89131796456914e-09
6.03726158007947 4.33369196574694e-09
6.05728160009949 3.83809850362692e-09
6.07730162011951 3.3978181237675e-09
6.09732164013953 3.00683830841826e-09
6.11734166015955 2.65978146430924e-09
6.13736168017957 2.35183998527871e-09
6.15738170019959 2.07871772273778e-09
6.17740172021961 1.83657725691022e-09
6.19742174023963 1.6219924166386e-09
6.21744176025965 1.43190554571785e-09
6.23746178027967 1.26358905957511e-09
6.25748180029969 1.11461087800764e-09
6.27750182031971 9.82803357938119e-10
6.29752184033973 8.66235385045992e-10
6.31754186035975 7.63187314959515e-10
6.33756188037977 6.72128483698836e-10
6.35758190039979 5.91697033481532e-10
6.37760192041981 5.20681824054164e-10
6.39762194043983 4.58006221596989e-10
6.41764196045985 4.02713577147895e-10
6.43766198047987 3.53954224575805e-10
6.45768200049989 3.10973844559378e-10
6.47770202051991 2.73103055937435e-10
6.49772204053993 2.39748109325539e-10
6.51774206055995 2.10382570159619e-10
6.53776208057997 1.84539889444162e-10
6.55778210059999 1.61806770551276e-10
6.57780212062001 1.41817249531742e-10
6.59782214064003 1.24247414645767e-10
6.61784216066005 1.08810698278133e-10
6.63786218068007 9.52536811418137e-11
6.65788220070009 8.33523547614393e-11
6.67790222072011 7.29087937236022e-11
6.69792224074013 6.37481941394484e-11
6.71794226076015 5.57162392365998e-11
6.73796228078017 4.86767570277076e-11
6.75798230080019 4.25096386334907e-11
6.77800232082021 3.71089891068556e-11
6.79802234084023 3.23814855461048e-11
6.81804236086025 2.82449199306813e-11
6.83806238088027 2.46269064908966e-11
6.85808240090029 2.14637355595386e-11
6.87810242092031 1.86993577716892e-11
6.89812244094033 1.62844842008236e-11
6.91814246096035 1.41757895636779e-11
6.93816248098037 1.23352070109961e-11
6.95818250100039 1.07293042619725e-11
6.97820252102041 9.32873195138548e-12
6.99822254104043 8.10773605306642e-12
7.01824256106045 7.04372713322415e-12
7.03826258108047 6.11689998287643e-12
7.05828260110049 5.30989788981512e-12
7.07830262112051 4.6075164458095e-12
7.09832264114053 3.99644235193917e-12
7.11834266116055 3.46502319108337e-12
7.13836268118057 3.00306458801651e-12
7.15838270120059 2.60165157997869e-12
7.17840272122061 2.25299137914217e-12
7.19842274124063 1.95027502769791e-12
7.21844276126065 1.68755573049414e-12
7.23846278128067 1.45964190299846e-12
7.25848280130069 1.262003197176e-12
7.27850282132071 1.0906879676822e-12
7.29852284134073 9.42250818252902e-13
7.31854286136075 8.13689025751829e-13
7.33856288138077 7.02386779168733e-13
7.35858290140079 6.06066294885245e-13
7.37860292142081 5.22744979473708e-13
7.39862294144083 4.50697908714381e-13
7.41864296146085 3.88424977793729e-13
7.43866298148087 3.34622154016963e-13
7.45868300150089 2.88156330935933e-13
7.47870302152091 2.48043342543511e-13
7.49872304154093 2.13428748996348e-13
7.51874306156095 1.83571051982055e-13
7.53876308158097 1.57827039041883e-13
7.55878310160099 1.35638992516663e-13
7.57880312162101 1.16523530854698e-13
7.59882314164103 1.000618782966e-13
7.61884316166105 8.58913838706873e-14
7.63886318168107 7.36981325813112e-14
7.65888320170109 6.32105109959248e-14
7.67890322172111 5.41936064405376e-14
7.69892324174113 4.64443339685915e-14
7.71894326176115 3.97871984155707e-14
7.73896328178117 3.40706104038536e-14
7.75898330180119 2.91636853079907e-14
7.77900332182121 2.4953463096687e-14
7.79902334184123 2.13424947819474e-14
7.81904336186125 1.82467480586654e-14
7.83906338188127 1.55937907247682e-14
7.85908340190129 1.33212157347804e-14
7.87910342192131 1.13752763482777e-14
7.89912344194133 9.70970386854701e-15
7.91914346196135 8.28468399583068e-15
7.93916348198137 7.06597090549298e-15
7.95918350200139 6.02412085866189e-15
7.97920352202141 5.13382950919603e-15
7.99922354204143 4.3733591283238e-15
8.01924356206145 3.72404376402735e-15
8.03926358208147 3.16986191875719e-15
8.05928360210149 2.69706769497134e-15
8.07930362212151 2.29387254841619e-15
8.09932364214153 1.95017082606148e-15
8.11934366216155 1.65730316851105e-15
8.13936368218157 1.40785264250169e-15
8.15938370220159 1.19546915264237e-15
8.17940372222161 1.01471827585831e-15
8.19942374224163 8.60951178494166e-16
8.21944376226165 7.30192724674871e-16
8.23946378228167 6.19045274051723e-16
8.25948380230169 5.24606005103494e-16
8.27950382232171 4.44395893386326e-16
8.29952384234173 3.76298728354137e-16
8.31954386236175 3.18508772685576e-16
8.33956388238177 2.69485858889318e-16
8.35958390240179 2.27916883183252e-16
8.37960392242181 1.92682799625235e-16
8.39962394244183 1.62830341150177e-16
8.41964396246185 1.37547801096493e-16
8.43966398248187 1.16144301209627e-16
8.45968400250189 9.8032051926925e-17
8.47970402252191 8.27111796592674e-17
8.49972404254193 6.97567552529606e-17
8.51974406256195 5.88077091106193e-17
8.53976408258197 4.95573626747691e-17
8.55978410260199 4.17453440895294e-17
8.57980412262201 3.51506886838449e-17
8.59982414264203 2.95859531836935e-17
8.61984416266205 2.48921968838275e-17
8.63986418268207 2.09347039316773e-17
8.65988420270209 1.75993388643364e-17
8.67990422272211 1.47894429982973e-17
8.69992424274213 1.24231925503958e-17
8.71994426276215 1.04313507694241e-17
8.73996428278217 8.75535614211525e-18
8.75998430280219 7.34569713009337e-18
8.78000432282221 6.16053109048305e-18
8.80002434284223 5.16451119999019e-18
8.82004436286225 4.32779048512422e-18
8.84006438288227 3.62517658454128e-18
8.86008440290229 3.03541474067764e-18
8.88010442292231 2.54057982941549e-18
8.90012444294233 2.12556106807901e-18
8.92014446296235 1.77762546207239e-18
8.94016448298237 1.48604811781133e-18
8.96018450300239 1.24179931485728e-18
8.98020452302241 1.03727973679138e-18
9.00022454304243 8.66096545670873e-19
9.02024456306245 7.22874080905507e-19
9.04026458308247 6.03093897535385e-19
9.06028460310249 5.0295965472299e-19
9.08030462312251 4.19283042962206e-19
9.10032464314253 3.49387515332417e-19
9.12034466316255 2.91027078875695e-19
9.14036468318257 2.42317819504618e-19
9.16038470320259 2.01680188581445e-19
9.18040472322261 1.67790380698338e-19
9.20042474324263 1.39539388139188e-19
9.22044476326265 1.1599853476858e-19
9.24046478328267 9.63904764362469e-20
9.26048480330269 8.00648113242436e-20
9.28050482332271 6.6477576193283e-20
9.30052484334273 5.51740167796855e-20
9.32054486336275 4.5774115701642e-20
9.34056488338277 3.79604417474457e-20
9.36058490340279 3.14679525475421e-20
9.38060492342281 2.60754402558043e-20
9.40062494344283 2.15983585814365e-20
9.42064496346285 1.78828106797973e-20
9.44066498348287 1.48005121824234e-20
9.46068500350289 1.22445730038445e-20
9.48070502352291 1.01259663374544e-20
9.50072504354293 8.37057415073758e-21
9.52074506356295 6.91671611023779e-21
9.54076508358297 5.71308371631411e-21
9.56078510360299 4.71701393695898e-21
9.58080512362301 3.89304716291232e-21
9.60082514364303 3.21172317125736e-21
9.62084516366305 2.64857624243904e-21
9.64086518368307 2.18329684678274e-21
9.66088520370309 1.79903258756111e-21
9.68090522372311 1.48180551599987e-21
9.70092524374313 1.22002665237565e-21
9.72094526376315 1.00409166885045e-21
9.74096528378317 8.26044308669654e-22
9.76098530380319 6.79296312742742e-22
9.78100532382321 5.58394465795474e-22
9.80102534384323 4.58826916995414e-22
9.82104536386325 3.7686222201397e-22
9.84106538388327 3.09415635142992e-22
9.86108540390329 2.53938085193762e-22
9.88110542392331 2.08324025950642e-22
9.90112544394333 1.70834984871876e-22
9.92114546396335 1.40036162642795e-22
9.94116548398337 1.14743877987917e-22
9.96118550400339 9.39820210218911e-23
9.98120552402341 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/NullPdf_dCov_n_200_d_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={None (n=200, d=10)},
width=\figwidth,
x grid style={darkgray176},
xmin=-11.0562215780368, xmax=10.9437784219632,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.464508776816259,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.5142083636983,0) rectangle (axis cs:-2.31528854859102,0.0402172101139617);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{x-dCov}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.31528854859102,0) rectangle (axis cs:-2.11636873348374,0.0402172101139618);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.11636873348374,0) rectangle (axis cs:-1.91744891837646,0.0603258151709426);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.91744891837646,0) rectangle (axis cs:-1.71852910326917,0.130705932870376);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.71852910326917,0) rectangle (axis cs:-1.51960928816189,0.110597327813395);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.51960928816189,0) rectangle (axis cs:-1.32068947305461,0.120651630341885);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.32068947305461,0) rectangle (axis cs:-1.12176965794733,0.241303260683771);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.12176965794733,0) rectangle (axis cs:-0.922849842840044,0.261411865740751);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.922849842840043,0) rectangle (axis cs:-0.723930027732761,0.281520470797732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.723930027732761,0) rectangle (axis cs:-0.525010212625479,0.361954891025656);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.525010212625479,0) rectangle (axis cs:-0.326090397518196,0.372009193554146);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.326090397518196,0) rectangle (axis cs:-0.127170582410914,0.331791983440184);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.127170582410914,0) rectangle (axis cs:0.0717492326963685,0.44238931125358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0717492326963685,0) rectangle (axis cs:0.270669047803651,0.331791983440184);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.270669047803651,0) rectangle (axis cs:0.469588862910933,0.412226403668108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.469588862910933,0) rectangle (axis cs:0.668508678018216,0.281520470797732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.668508678018216,0) rectangle (axis cs:0.867428493125499,0.281520470797732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.867428493125499,0) rectangle (axis cs:1.06634830823278,0.22119465562679);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.06634830823278,0) rectangle (axis cs:1.26526812334006,0.170923142984337);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.26526812334006,0) rectangle (axis cs:1.46418793844735,0.211140353098299);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.46418793844735,0) rectangle (axis cs:1.66310775355463,0.110597327813395);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.66310775355463,0) rectangle (axis cs:1.86202756866191,0.0904887227564141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.86202756866191,0) rectangle (axis cs:2.06094738376919,0.0703801176994331);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.06094738376919,0) rectangle (axis cs:2.25986719887648,0.0100543025284904);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.25986719887648,0) rectangle (axis cs:2.45878701398376,0.0402172101139617);
\addplot [semithick, black, opacity=0.8]
table {%
-10.0562215780368 7.69459862670642e-23
-10.0362015580168 9.39820210218911e-23
-10.0161815379968 1.14743877987917e-22
-9.99616151797673 1.40036162642795e-22
-9.97614149795671 1.70834984871876e-22
-9.95612147793669 2.08324025950642e-22
-9.93610145791667 2.53938085193762e-22
-9.91608143789665 3.09415635142992e-22
-9.89606141787663 3.7686222201397e-22
-9.87604139785661 4.58826916995414e-22
-9.85602137783659 5.58394465795474e-22
-9.83600135781657 6.79296312742742e-22
-9.81598133779655 8.26044308669654e-22
-9.79596131777653 1.00409166885045e-21
-9.77594129775651 1.22002665237565e-21
-9.75592127773649 1.48180551599987e-21
-9.73590125771647 1.79903258756111e-21
-9.71588123769645 2.18329684678274e-21
-9.69586121767643 2.64857624243904e-21
-9.67584119765641 3.21172317125736e-21
-9.65582117763639 3.89304716291232e-21
-9.63580115761637 4.71701393695898e-21
-9.61578113759635 5.71308371631411e-21
-9.59576111757633 6.91671611023779e-21
-9.57574109755631 8.37057415073758e-21
-9.55572107753629 1.01259663374544e-20
-9.53570105751627 1.22445730038445e-20
-9.51568103749625 1.48005121824234e-20
-9.49566101747623 1.78828106797973e-20
-9.47564099745621 2.15983585814365e-20
-9.45562097743619 2.60754402558043e-20
-9.43560095741617 3.14679525475421e-20
-9.41558093739615 3.79604417474457e-20
-9.39556091737613 4.5774115701642e-20
-9.37554089735611 5.51740167796855e-20
-9.35552087733609 6.6477576193283e-20
-9.33550085731607 8.00648113242436e-20
-9.31548083729605 9.63904764362469e-20
-9.29546081727603 1.1599853476858e-19
-9.27544079725601 1.39539388139188e-19
-9.25542077723599 1.67790380698338e-19
-9.23540075721597 2.01680188581445e-19
-9.21538073719595 2.42317819504618e-19
-9.19536071717593 2.91027078875695e-19
-9.17534069715591 3.49387515332417e-19
-9.15532067713589 4.19283042962206e-19
-9.13530065711587 5.0295965472299e-19
-9.11528063709585 6.03093897535385e-19
-9.09526061707583 7.22874080905507e-19
-9.07524059705581 8.66096545670873e-19
-9.05522057703579 1.03727973679138e-18
-9.03520055701577 1.24179931485728e-18
-9.01518053699575 1.48604811781133e-18
-8.99516051697573 1.77762546207239e-18
-8.97514049695571 2.12556106807901e-18
-8.95512047693569 2.54057982941549e-18
-8.93510045691567 3.03541474067764e-18
-8.91508043689565 3.62517658454128e-18
-8.89506041687563 4.32779048512422e-18
-8.87504039685561 5.16451119999019e-18
-8.85502037683559 6.16053109048305e-18
-8.83500035681557 7.34569713009337e-18
-8.81498033679555 8.75535614211525e-18
-8.79496031677553 1.04313507694241e-17
-8.77494029675551 1.24231925503958e-17
-8.75492027673549 1.47894429982973e-17
-8.73490025671547 1.75993388643364e-17
-8.71488023669545 2.09347039316773e-17
-8.69486021667543 2.48921968838275e-17
-8.67484019665541 2.95859531836935e-17
-8.65482017663539 3.51506886838449e-17
-8.63480015661537 4.17453440895294e-17
-8.61478013659535 4.95573626747691e-17
-8.59476011657533 5.88077091106193e-17
-8.57474009655531 6.97567552529606e-17
-8.55472007653529 8.27111796592674e-17
-8.53470005651527 9.8032051926925e-17
-8.51468003649525 1.16144301209627e-16
-8.49466001647523 1.37547801096493e-16
-8.47463999645521 1.62830341150177e-16
-8.45461997643519 1.92682799625235e-16
-8.43459995641517 2.27916883183252e-16
-8.41457993639515 2.69485858889318e-16
-8.39455991637513 3.18508772685576e-16
-8.37453989635511 3.76298728354137e-16
-8.35451987633509 4.44395893386326e-16
-8.33449985631507 5.24606005103494e-16
-8.31447983629505 6.19045274051723e-16
-8.29445981627503 7.30192724674871e-16
-8.27443979625501 8.60951178494166e-16
-8.25441977623499 1.01471827585831e-15
-8.23439975621497 1.19546915264237e-15
-8.21437973619495 1.40785264250169e-15
-8.19435971617493 1.65730316851105e-15
-8.17433969615491 1.95017082606148e-15
-8.15431967613489 2.29387254841619e-15
-8.13429965611487 2.69706769497134e-15
-8.11427963609485 3.16986191875719e-15
-8.09425961607483 3.72404376402735e-15
-8.07423959605481 4.3733591283238e-15
-8.05421957603479 5.13382950919607e-15
-8.03419955601477 6.02412085866193e-15
-8.01417953599475 7.06597090549303e-15
-7.99415951597473 8.28468399583074e-15
-7.97413949595471 9.70970386854708e-15
-7.95411947593469 1.13752763482777e-14
-7.93409945591467 1.33212157347805e-14
-7.91407943589465 1.55937907247683e-14
-7.89405941587463 1.82467480586655e-14
-7.87403939585461 2.13424947819475e-14
-7.85401937583459 2.49534630966872e-14
-7.83399935581457 2.91636853079909e-14
-7.81397933579455 3.40706104038538e-14
-7.79395931577453 3.9787198415571e-14
-7.77393929575451 4.64443339685918e-14
-7.75391927573449 5.4193606440538e-14
-7.73389925571447 6.32105109959252e-14
-7.71387923569445 7.36981325813117e-14
-7.69385921567443 8.58913838706879e-14
-7.67383919565441 1.00061878296601e-13
-7.65381917563439 1.16523530854699e-13
-7.63379915561437 1.35638992516664e-13
-7.61377913559435 1.57827039041884e-13
-7.59375911557433 1.83571051982057e-13
-7.57373909555431 2.13428748996349e-13
-7.55371907553429 2.48043342543513e-13
-7.53369905551427 2.88156330935935e-13
-7.51367903549425 3.34622154016965e-13
-7.49365901547423 3.88424977793732e-13
-7.47363899545421 4.50697908714384e-13
-7.45361897543419 5.22744979473711e-13
-7.43359895541417 6.06066294885249e-13
-7.41357893539415 7.02386779168738e-13
-7.39355891537413 8.13689025751835e-13
-7.37353889535411 9.42250818252909e-13
-7.35351887533409 1.09068796768221e-12
-7.33349885531407 1.262003197176e-12
-7.31347883529405 1.45964190299847e-12
-7.29345881527403 1.68755573049416e-12
-7.27343879525401 1.95027502769792e-12
-7.25341877523399 2.25299137914218e-12
-7.23339875521397 2.60165157997871e-12
-7.21337873519395 3.00306458801653e-12
-7.19335871517393 3.4650231910834e-12
-7.17333869515391 3.99644235193919e-12
-7.15331867513389 4.60751644580953e-12
-7.13329865511387 5.30989788981514e-12
-7.11327863509385 6.11689998287646e-12
-7.09325861507383 7.0437271332242e-12
-7.07323859505381 8.10773605306645e-12
-7.05321857503379 9.32873195138555e-12
-7.03319855501377 1.07293042619726e-11
-7.01317853499375 1.23352070109962e-11
-6.99315851497373 1.41757895636779e-11
-6.97313849495371 1.62844842008237e-11
-6.95311847493369 1.86993577716893e-11
-6.93309845491367 2.14637355595386e-11
-6.91307843489365 2.46269064908967e-11
-6.89305841487363 2.82449199306815e-11
-6.87303839485361 3.2381485546105e-11
-6.85301837483359 3.71089891068559e-11
-6.83299835481357 4.25096386334913e-11
-6.81297833479355 4.86767570277083e-11
-6.79295831477353 5.57162392366004e-11
-6.77293829475351 6.37481941394491e-11
-6.75291827473349 7.29087937236032e-11
-6.73289825471347 8.33523547614402e-11
-6.71287823469345 9.52536811418151e-11
-6.69285821467343 1.08810698278135e-10
-6.67283819465341 1.24247414645768e-10
-6.65281817463339 1.41817249531744e-10
-6.63279815461337 1.61806770551278e-10
-6.61277813459335 1.84539889444164e-10
-6.59275811457333 2.10382570159622e-10
-6.57273809455331 2.39748109325542e-10
-6.55271807453329 2.73103055937438e-10
-6.53269805451327 3.10973844559381e-10
-6.51267803449325 3.53954224575809e-10
-6.49265801447323 4.027135771479e-10
-6.47263799445321 4.58006221596996e-10
-6.45261797443319 5.20681824054169e-10
-6.43259795441317 5.91697033481538e-10
-6.41257793439315 6.72128483698846e-10
-6.39255791437313 7.63187314959523e-10
-6.37253789435311 8.66235385046001e-10
-6.35251787433309 9.8280335793813e-10
-6.33249785431307 1.11461087800766e-09
-6.31247783429305 1.26358905957513e-09
-6.29245781427303 1.43190554571787e-09
-6.27243779425301 1.62199241663862e-09
-6.25241777423299 1.83657725691024e-09
-6.23239775421297 2.0787177227378e-09
-6.21237773419295 2.35183998527873e-09
-6.19235771417293 2.65978146430928e-09
-6.17233769415291 3.00683830841829e-09
-6.15231767413289 3.39781812376754e-09
-6.13229765411287 3.83809850362696e-09
-6.11227763409285 4.33369196574699e-09
-6.09225761407283 4.89131796456919e-09
-6.07223759405281 5.51848271073395e-09
-6.05221757403279 6.22356760178439e-09
-6.03219755401277 7.01592714588943e-09
-6.01217753399275 7.90599734535251e-09
-5.99215751397273 8.90541559921139e-09
-5.97213749395271 1.00271532849868e-08
-5.95211747393269 1.12856622892642e-08
-5.93209745391267 1.2697036876002e-08
-5.91207743389265 1.42791924110059e-08
-5.89205741387263 1.60520626017053e-08
-5.87203739385261 1.80378170640688e-08
-5.85201737383259 2.02611011941336e-08
-5.83199735381257 2.27493005011625e-08
-5.81197733379255 2.55328317539416e-08
-5.79195731377253 2.86454635022852e-08
-5.77193729375251 3.2124668763613e-08
-5.75191727373249 3.60120129107462e-08
-5.73189725371247 4.03535800631662e-08
-5.71187723369245 4.5200441571292e-08
-5.69185721367243 5.06091704933412e-08
-5.67183719365241 5.66424062986154e-08
-5.65181717363239 6.33694743912418e-08
-5.63179715361237 7.08670654362614e-08
-5.61177713359235 7.92199798873018e-08
-5.59175711357233 8.85219435638491e-08
-5.57173709355231 9.8876500608364e-08
-5.55171707353229 1.10397990671284e-07
-5.53169705351227 1.23212617727566e-07
-5.51167703349225 1.3745961852414e-07
-5.49165701347223 1.5329253929596e-07
-5.47163699345221 1.70880630071684e-07
-5.45161697343219 1.90410366621162e-07
-5.43159695341217 2.1208711087848e-07
-5.41157693339215 2.36136921509202e-07
-5.39155691337213 2.62808527181656e-07
-5.37153689335211 2.92375476052561e-07
-5.35151687333209 3.25138475990267e-07
-5.33149685331207 3.61427941137511e-07
-5.31147683329205 4.01606761563285e-07
-5.29145681327203 4.46073313973501e-07
-5.27143679325201 4.95264732746229e-07
-5.25141677323199 5.4966046193278e-07
-5.23139675321197 6.09786110324583e-07
-5.21137673319195 6.76217633231267e-07
-5.19135671317193 7.49585866251233e-07
-5.17133669315191 8.30581438046261e-07
-5.15131667313189 9.19960090959837e-07
-5.13129665311187 1.01854844024876e-06
-5.11127663309185 1.12725020473309e-06
-5.09125661307183 1.24705294381396e-06
-5.07123659305181 1.37903533806611e-06
-5.05121657303179 1.5243750529858e-06
-5.03119655301177 1.68435722796805e-06
-5.01117653299175 1.86038363520377e-06
-4.99115651297173 2.05398255592983e-06
-4.97113649295171 2.26681942433715e-06
-4.95111647293169 2.50070829244518e-06
-4.93109645291167 2.75762417238901e-06
-4.91107643289165 3.03971631583941e-06
-4.89105641287163 3.34932249368796e-06
-4.87103639285161 3.68898434268124e-06
-4.85101637283159 4.06146384937932e-06
-4.83099635281157 4.4697610456467e-06
-4.81097633279155 4.91713299385613e-06
-4.79095631277153 5.40711414409909e-06
-4.77093629275151 5.94353814994721e-06
-4.75091627273149 6.53056123369604e-06
-4.73089625271147 7.17268719654363e-06
-4.71087623269145 7.87479417380527e-06
-4.69085621267143 8.64216324004121e-06
-4.67083619265141 9.48050897386715e-06
-4.65081617263139 1.03960120972233e-05
-4.63079615261137 1.13953543089884e-05
-4.61077613259135 1.24857554380297e-05
-4.59075611257133 1.3675013046071e-05
-4.57073609255131 1.49715446161227e-05
-4.55071607253129 1.63844324676437e-05
-4.53069605251127 1.79234715450684e-05
-4.51067603249125 1.95992202318354e-05
-4.49065601247123 2.14230543475548e-05
-4.47063599245121 2.34072244914564e-05
-4.45061597243119 2.55649169007242e-05
-4.43059595241117 2.79103179977393e-05
-4.41057593239115 3.04586828055866e-05
-4.39055591237113 3.32264074164067e-05
-4.37053589235111 3.62311057022691e-05
-4.35051587233109 3.94916904631592e-05
-4.33049585231107 4.3028459211397e-05
-4.31047583229105 4.68631847962824e-05
-4.29045581227103 5.10192110769697e-05
-4.27043579225101 5.55215538554582e-05
-4.25041577223099 6.03970072851107e-05
-4.23039575221097 6.56742559732345e-05
-4.21037573219095 7.13839929989176e-05
-4.19035571217093 7.75590440694795e-05
-4.17033569215091 8.42344980404937e-05
-4.15031567213089 9.14478440253317e-05
-4.13029565211087 9.92391153205018e-05
-4.11027563209085 0.000107651040372646
-4.09025561207083 0.000116729201011866
-4.07023559205081 0.000126522198173995
-4.05021557203079 0.000137081825331481
-4.03019555201077 0.000148463249848567
-4.01017553199075 0.000160725202471485
-3.99015551197073 0.000173930175158222
-3.97013549195071 0.00018814462744512
-3.95011547193069 0.000203439201538965
-3.93009545191067 0.000219888946313312
-3.91007543189065 0.000237573550376443
-3.89005541187063 0.000256577584365551
-3.87003539185061 0.000276990752607344
-3.85001537183059 0.000298908154269281
-3.82999535181057 0.000322430554107926
-3.80997533179055 0.000347664662901427
-3.78995531177053 0.000374723427631836
-3.76993529175051 0.000403726331459719
-3.74991527173049 0.000434799703508357
-3.72989525171047 0.000468077038447599
-3.70987523169045 0.00050369932583812
-3.68985521167043 0.000541815389165405
-3.66983519165041 0.000582582234459159
-3.64981517163039 0.000626165408357979
-3.62979515161036 0.000672739365441021
-3.60977513159034 0.000722487844607978
-3.58975511157032 0.00077560425424601
-3.5697350915503 0.000832292065877155
-3.54971507153028 0.000892765215932443
-3.52969505151026 0.000957248515249216
-3.50967503149024 0.0010259780658361
-3.48965501147022 0.00109920168439588
-3.4696349914502 0.00117717933203981
-3.44961497143018 0.00126018354956833
-3.42959495141016 0.00134849989763212
-3.40957493139014 0.00144242740102448
-3.38955491137012 0.00154227899629111
-3.3695348913501 0.00164838198177652
-3.34951487133008 0.00176107846915772
-3.32949485131006 0.00188072583544552
-3.30947483129004 0.00200769717436226
-3.28945481127002 0.00214238174593163
-3.26943479125 0.00228518542304204
-3.24941477122998 0.00243653113367012
-3.22939475120996 0.00259685929737497
-3.20937473118994 0.00276662825459747
-3.18935471116992 0.00294631468722261
-3.1693346911499 0.00313641402878609
-3.14931467112988 0.00333744086263052
-3.12929465110986 0.00354992930624086
-3.10927463108984 0.00377443337991422
-3.08925461106982 0.00401152735784579
-3.0692345910498 0.00426180609964128
-3.04921457102978 0.00452588536019618
-3.02919455100976 0.0048044020758154
-3.00917453098974 0.00509801462438215
-2.98915451096972 0.00540740305732385
-2.9691344909497 0.00573326930106519
-2.94911447092968 0.00607633732560526
-2.92909445090966 0.00643735327780636
-2.90907443088964 0.00681708557693873
-2.88905441086962 0.00721632496998623
-2.8690343908496 0.00763588454418632
-2.84901437082958 0.00807659969425075
-2.82899435080956 0.00853932804169477
-2.80897433078954 0.00902494930369032
-2.78895431076952 0.00953436510885489
-2.7689342907495 0.0100684987573917
-2.74891427072948 0.0106282949230102
-2.72889425070946 0.0112147192940778
-2.70887423068944 0.0118287581514852
-2.68885421066942 0.0124714178807513
-2.6688341906494 0.0131437244159435
-2.64881417062938 0.0138467226130541
-2.62879415060936 0.0145814755505492
-2.60877413058934 0.0153490637548887
-2.58875411056932 0.0161505843489182
-2.5687340905493 0.0169871501211409
-2.54871407052928 0.0178598885140022
-2.52869405050926 0.018769940529451
-2.50867403048924 0.0197184595501959
-2.48865401046922 0.0207066100752274
-2.4686339904492 0.0217355663683581
-2.44861397042918 0.0228065110187135
-2.42859395040916 0.0239206334123108
-2.40857393038914 0.0250791281140699
-2.38855391036912 0.0262831931598317
-2.3685338903491 0.0275340282581906
-2.34851387032908 0.0288328329022027
-2.32849385030906 0.0301808043912899
-2.30847383028904 0.0315791357639331
-2.28845381026902 0.033029013642035
-2.268433790249 0.0345316159881232
-2.24841377022898 0.0360881097768736
-2.22839375020896 0.0376996485827434
-2.20837373018894 0.0393673700858293
-2.18835371016892 0.0410923934983949
-2.1683336901489 0.0428758169148479
-2.14831367012888 0.0447187145882915
-2.12829365010886 0.0466221341371235
-2.10827363008884 0.0485870936855041
-2.08825361006882 0.0506145789418747
-2.0682335900488 0.0527055402200587
-2.04821357002878 0.0548608894078376
-2.02819355000876 0.057081496888248
-2.00817352998874 0.059368188419199
-1.98815350996872 0.0617217419773594
-1.9681334899487 0.0641428845726061
-1.94811346992868 0.0666322890396674
-1.92809344990866 0.0691905708139176
-1.90807342988864 0.0718182846986055
-1.88805340986862 0.0745159216311036
-1.8680333898486 0.077283905456062
-1.84801336982858 0.0801225897136326
-1.82799334980856 0.083032254451193
-1.80797332978854 0.0860131030672496
-1.78795330976852 0.0890652591964251
-1.7679332897485 0.0921887636446459
-1.74791326972848 0.0953835713838294
-1.72789324970846 0.0986495486155338
-1.70787322968844 0.101986469913169
-1.68785320966842 0.10539401545248
-1.6678331896484 0.108871768340093
-1.64781316962838 0.112419212049971
-1.62779314960836 0.116035727977651
-1.60777312958834 0.119720593122119
-1.58775310956832 0.123472977905145
-1.5677330895483 0.127291944137829
-1.54771306952828 0.13117644314399
-1.52769304950826 0.135125314049902
-1.50767302948824 0.139137282249685
-1.48765300946822 0.143210958055468
-1.4676329894482 0.147344835541168
-1.44761296942818 0.151537291588457
-1.42759294940816 0.155786585143159
-1.40757292938814 0.160090856689972
-1.38755290936812 0.164448127952996
-1.3675328893481 0.168856301829129
-1.34751286932808 0.173313162560933
-1.32749284930806 0.17781637615506
-1.30747282928804 0.182363491051798
-1.28745280926802 0.186951939050736
-1.267432789248 0.191579036496956
-1.24741276922798 0.1962419857315
-1.22739274920796 0.200937876809264
-1.20737272918794 0.205663689486728
-1.18735270916792 0.210416295481265
-1.1673326891479 0.215192461003031
-1.14731266912788 0.219988849559688
-1.12729264910786 0.224802025033432
-1.10727262908784 0.229628455029052
-1.08725260906782 0.234464514490888
-1.0672325890478 0.239306489585817
-1.04721256902778 0.24415058184851
-1.02719254900776 0.24899291258444
-1.00717252898774 0.253829527525259
-0.987152508967722 0.258656401730343
-0.967132488947702 0.2634694447275
-0.947112468927682 0.268264505884996
-0.927092448907662 0.273037380006279
-0.907072428887642 0.277783813137949
-0.887052408867622 0.282499508580786
-0.867032388847602 0.287180133092853
-0.847012368827582 0.291821323272996
-0.826992348807562 0.296418692112302
-0.806972328787542 0.300967835700437
-0.786952308767522 0.305464340073112
-0.766932288747502 0.309903788186304
-0.746912268727482 0.314281767002296
-0.726892248707461 0.318593874672039
-0.706872228687441 0.322835727797843
-0.686852208667421 0.327002968759958
-0.666832188647401 0.331091273090187
-0.646812168627381 0.33509635687531
-0.626792148607361 0.339013984172804
-0.606772128587341 0.34283997442106
-0.586752108567321 0.346570209826128
-0.566732088547301 0.350200642706842
-0.546712068527281 0.353727302780113
-0.526692048507261 0.357146304368113
-0.506672028487241 0.360453853509139
-0.486652008467221 0.363646254953996
-0.466631988447201 0.366719919029892
-0.446611968427181 0.369671368354051
-0.426591948407161 0.372497244379499
-0.406571928387141 0.375194313755802
-0.386551908367121 0.377759474487924
-0.366531888347101 0.38018976187679
-0.346511868327081 0.382482354225654
-0.326491848307061 0.384634578296894
-0.306471828287041 0.386643914504485
-0.286451808267021 0.388508001828027
-0.266431788247001 0.390224642434919
-0.246411768226981 0.391791805998011
-0.226391748206961 0.393207633696876
-0.206371728186941 0.394470441891644
-0.186351708166921 0.395578725459258
-0.166331688146901 0.396531160782876
-0.146311668126881 0.397326608386124
-0.126291648106861 0.397964115204853
-0.106271628086841 0.398442916490068
-0.0862516080668211 0.398762437336696
-0.0662315880468011 0.398922293833933
-0.0462115680267811 0.398922293833933
-0.0261915480067611 0.398762437336696
-0.00617152798674104 0.398442916490068
0.013848492033279 0.397964115204853
0.033868512053299 0.397326608386124
0.053888532073319 0.396531160782876
0.073908552093339 0.395578725459258
0.093928572113359 0.394470441891644
0.113948592133379 0.393207633696876
0.133968612153399 0.391791805998011
0.153988632173419 0.390224642434919
0.174008652193439 0.388508001828027
0.194028672213459 0.386643914504485
0.214048692233479 0.384634578296894
0.234068712253499 0.382482354225654
0.254088732273519 0.38018976187679
0.274108752293539 0.377759474487924
0.294128772313559 0.375194313755802
0.314148792333579 0.372497244379499
0.334168812353599 0.369671368354051
0.354188832373619 0.366719919029892
0.374208852393639 0.363646254953996
0.394228872413659 0.360453853509139
0.414248892433679 0.357146304368113
0.434268912453699 0.353727302780113
0.454288932473719 0.350200642706842
0.474308952493739 0.346570209826128
0.494328972513759 0.34283997442106
0.514348992533779 0.339013984172804
0.534369012553799 0.33509635687531
0.554389032573819 0.331091273090187
0.574409052593839 0.327002968759958
0.594429072613859 0.322835727797843
0.614449092633879 0.318593874672039
0.634469112653899 0.314281767002296
0.654489132673919 0.309903788186304
0.674509152693939 0.305464340073112
0.694529172713959 0.300967835700437
0.714549192733979 0.296418692112302
0.734569212753999 0.291821323272996
0.754589232774019 0.287180133092853
0.774609252794039 0.282499508580786
0.794629272814059 0.277783813137949
0.814649292834079 0.273037380006279
0.8346693128541 0.268264505884996
0.85468933287412 0.2634694447275
0.87470935289414 0.258656401730343
0.89472937291416 0.253829527525259
0.91474939293418 0.24899291258444
0.9347694129542 0.24415058184851
0.95478943297422 0.239306489585817
0.97480945299424 0.234464514490888
0.99482947301426 0.229628455029052
1.01484949303428 0.224802025033432
1.0348695130543 0.219988849559688
1.05488953307432 0.215192461003031
1.07490955309434 0.210416295481265
1.09492957311436 0.205663689486728
1.11494959313438 0.200937876809264
1.1349696131544 0.1962419857315
1.15498963317442 0.191579036496956
1.17500965319444 0.186951939050736
1.19502967321446 0.182363491051798
1.21504969323448 0.17781637615506
1.2350697132545 0.173313162560933
1.25508973327452 0.168856301829129
1.27510975329454 0.164448127952996
1.29512977331456 0.160090856689972
1.31514979333458 0.155786585143159
1.3351698133546 0.151537291588457
1.35518983337462 0.147344835541168
1.37520985339464 0.143210958055468
1.39522987341466 0.139137282249685
1.41524989343468 0.135125314049902
1.4352699134547 0.13117644314399
1.45528993347472 0.127291944137829
1.47530995349474 0.123472977905145
1.49532997351476 0.119720593122119
1.51534999353478 0.116035727977651
1.5353700135548 0.112419212049971
1.55539003357482 0.108871768340093
1.57541005359484 0.10539401545248
1.59543007361486 0.101986469913169
1.61545009363488 0.0986495486155338
1.6354701136549 0.0953835713838294
1.65549013367492 0.0921887636446459
1.67551015369494 0.0890652591964251
1.69553017371496 0.0860131030672496
1.71555019373498 0.083032254451193
1.735570213755 0.0801225897136326
1.75559023377502 0.077283905456062
1.77561025379504 0.0745159216311036
1.79563027381506 0.0718182846986055
1.81565029383508 0.0691905708139176
1.8356703138551 0.0666322890396674
1.85569033387512 0.0641428845726061
1.87571035389514 0.0617217419773594
1.89573037391516 0.059368188419199
1.91575039393518 0.057081496888248
1.9357704139552 0.0548608894078376
1.95579043397522 0.0527055402200588
1.97581045399524 0.0506145789418748
1.99583047401526 0.0485870936855042
2.01585049403528 0.0466221341371236
2.0358705140553 0.0447187145882916
2.05589053407532 0.0428758169148479
2.07591055409534 0.041092393498395
2.09593057411536 0.0393673700858294
2.11595059413538 0.0376996485827434
2.1359706141554 0.0360881097768737
2.15599063417542 0.0345316159881233
2.17601065419544 0.033029013642035
2.19603067421546 0.0315791357639332
2.21605069423548 0.03018080439129
2.2360707142555 0.0288328329022028
2.25609073427552 0.0275340282581906
2.27611075429554 0.0262831931598317
2.29613077431556 0.02507912811407
2.31615079433558 0.0239206334123108
2.3361708143556 0.0228065110187136
2.35619083437562 0.0217355663683581
2.37621085439564 0.0207066100752275
2.39623087441566 0.0197184595501959
2.41625089443568 0.0187699405294511
2.4362709144557 0.0178598885140022
2.45629093447572 0.016987150121141
2.47631095449574 0.0161505843489182
2.49633097451576 0.0153490637548888
2.51635099453578 0.0145814755505493
2.5363710145558 0.0138467226130541
2.55639103457582 0.0131437244159435
2.57641105459584 0.0124714178807514
2.59643107461586 0.0118287581514852
2.61645109463588 0.0112147192940778
2.6364711146559 0.0106282949230103
2.65649113467592 0.0100684987573917
2.67651115469594 0.00953436510885491
2.69653117471596 0.00902494930369034
2.71655119473598 0.00853932804169479
2.736571214756 0.00807659969425077
2.75659123477602 0.00763588454418634
2.77661125479604 0.00721632496998621
2.79663127481606 0.00681708557693871
2.81665129483608 0.00643735327780635
2.8366713148561 0.00607633732560524
2.85669133487612 0.00573326930106518
2.87671135489614 0.00540740305732384
2.89673137491616 0.00509801462438214
2.91675139493618 0.00480440207581539
2.9367714149562 0.00452588536019617
2.95679143497622 0.00426180609964127
2.97681145499624 0.00401152735784578
2.99683147501626 0.00377443337991421
3.01685149503628 0.00354992930624085
3.0368715150563 0.00333744086263051
3.05689153507632 0.00313641402878608
3.07691155509634 0.0029463146872226
3.09693157511636 0.00276662825459746
3.11695159513638 0.00259685929737496
3.1369716151564 0.00243653113367011
3.15699163517642 0.00228518542304203
3.17701165519644 0.00214238174593163
3.19703167521646 0.00200769717436225
3.21705169523648 0.00188072583544551
3.2370717152565 0.00176107846915771
3.25709173527652 0.00164838198177652
3.27711175529654 0.0015422789962911
3.29713177531656 0.00144242740102448
3.31715179533658 0.00134849989763212
3.3371718153566 0.00126018354956833
3.35719183537662 0.00117717933203981
3.37721185539664 0.00109920168439588
3.39723187541666 0.0010259780658361
3.41725189543668 0.000957248515249212
3.4372719154567 0.000892765215932441
3.45729193547672 0.000832292065877152
3.47731195549674 0.000775604254246008
3.49733197551676 0.000722487844607976
3.51735199553678 0.000672739365441019
3.5373720155568 0.000626165408357979
3.55739203557682 0.000582582234459159
3.57741205559684 0.000541815389165405
3.59743207561686 0.00050369932583812
3.61745209563688 0.000468077038447599
3.6374721156569 0.000434799703508357
3.65749213567692 0.000403726331459719
3.67751215569694 0.000374723427631836
3.69753217571696 0.000347664662901427
3.71755219573698 0.000322430554107926
3.737572215757 0.000298908154269281
3.75759223577702 0.000276990752607344
3.77761225579704 0.000256577584365551
3.79763227581706 0.000237573550376443
3.81765229583708 0.000219888946313312
3.8376723158571 0.000203439201538965
3.85769233587712 0.00018814462744512
3.87771235589714 0.000173930175158222
3.89773237591716 0.000160725202471485
3.91775239593718 0.000148463249848567
3.9377724159572 0.000137081825331481
3.95779243597722 0.000126522198173995
3.97781245599724 0.000116729201011866
3.99783247601726 0.000107651040372646
4.01785249603728 9.92391153205018e-05
4.0378725160573 9.14478440253317e-05
4.05789253607732 8.42344980404937e-05
4.07791255609734 7.75590440694795e-05
4.09793257611736 7.13839929989176e-05
4.11795259613738 6.56742559732345e-05
4.1379726161574 6.03970072851107e-05
4.15799263617742 5.55215538554582e-05
4.17801265619744 5.10192110769697e-05
4.19803267621746 4.68631847962824e-05
4.21805269623748 4.3028459211397e-05
4.2380727162575 3.94916904631592e-05
4.25809273627752 3.62311057022691e-05
4.27811275629754 3.32264074164067e-05
4.29813277631756 3.04586828055866e-05
4.31815279633758 2.79103179977393e-05
4.3381728163576 2.55649169007242e-05
4.35819283637762 2.34072244914564e-05
4.37821285639764 2.14230543475548e-05
4.39823287641766 1.95992202318354e-05
4.41825289643768 1.79234715450684e-05
4.4382729164577 1.63844324676437e-05
4.45829293647772 1.49715446161227e-05
4.47831295649774 1.3675013046071e-05
4.49833297651776 1.24857554380297e-05
4.51835299653778 1.13953543089884e-05
4.5383730165578 1.03960120972233e-05
4.55839303657782 9.48050897386715e-06
4.57841305659784 8.64216324004121e-06
4.59843307661786 7.87479417380527e-06
4.61845309663788 7.17268719654363e-06
4.6384731166579 6.53056123369604e-06
4.65849313667792 5.94353814994721e-06
4.67851315669794 5.40711414409909e-06
4.69853317671796 4.91713299385613e-06
4.71855319673798 4.4697610456467e-06
4.738573216758 4.06146384937932e-06
4.75859323677802 3.68898434268124e-06
4.77861325679804 3.34932249368796e-06
4.79863327681806 3.03971631583941e-06
4.81865329683808 2.75762417238901e-06
4.8386733168581 2.50070829244518e-06
4.85869333687812 2.26681942433715e-06
4.87871335689814 2.05398255592983e-06
4.89873337691816 1.86038363520377e-06
4.91875339693818 1.68435722796805e-06
4.9387734169582 1.5243750529858e-06
4.95879343697822 1.37903533806611e-06
4.97881345699824 1.24705294381396e-06
4.99883347701826 1.12725020473309e-06
5.01885349703828 1.01854844024876e-06
5.0388735170583 9.19960090959837e-07
5.05889353707832 8.30581438046261e-07
5.07891355709834 7.49585866251233e-07
5.09893357711836 6.76217633231267e-07
5.11895359713838 6.09786110324583e-07
5.1389736171584 5.4966046193278e-07
5.15899363717842 4.95264732746229e-07
5.17901365719844 4.46073313973501e-07
5.19903367721846 4.01606761563285e-07
5.21905369723848 3.61427941137511e-07
5.2390737172585 3.25138475990267e-07
5.25909373727852 2.92375476052561e-07
5.27911375729854 2.62808527181656e-07
5.29913377731856 2.36136921509202e-07
5.31915379733858 2.1208711087848e-07
5.3391738173586 1.90410366621162e-07
5.35919383737862 1.70880630071684e-07
5.37921385739864 1.5329253929596e-07
5.39923387741866 1.3745961852414e-07
5.41925389743868 1.23212617727566e-07
5.4392739174587 1.10397990671284e-07
5.45929393747872 9.8876500608364e-08
5.47931395749874 8.85219435638491e-08
5.49933397751876 7.92199798873018e-08
5.51935399753878 7.08670654362614e-08
5.5393740175588 6.33694743912418e-08
5.55939403757882 5.66424062986154e-08
5.57941405759884 5.06091704933412e-08
5.59943407761886 4.5200441571292e-08
5.61945409763888 4.03535800631662e-08
5.6394741176589 3.60120129107462e-08
5.65949413767892 3.2124668763613e-08
5.67951415769894 2.86454635022852e-08
5.69953417771896 2.55328317539416e-08
5.71955419773898 2.27493005011625e-08
5.739574217759 2.02611011941336e-08
5.75959423777902 1.80378170640688e-08
5.77961425779904 1.60520626017053e-08
5.79963427781906 1.42791924110059e-08
5.81965429783908 1.2697036876002e-08
5.8396743178591 1.12856622892642e-08
5.85969433787912 1.00271532849868e-08
5.87971435789914 8.90541559921139e-09
5.89973437791916 7.90599734535251e-09
5.91975439793918 7.01592714588943e-09
5.9397744179592 6.22356760178439e-09
5.95979443797923 5.5184827107339e-09
5.97981445799925 4.89131796456914e-09
5.99983447801927 4.33369196574694e-09
6.01985449803929 3.83809850362692e-09
6.03987451805931 3.3978181237675e-09
6.05989453807933 3.00683830841826e-09
6.07991455809935 2.65978146430924e-09
6.09993457811937 2.35183998527871e-09
6.11995459813939 2.07871772273778e-09
6.13997461815941 1.83657725691022e-09
6.15999463817943 1.6219924166386e-09
6.18001465819945 1.43190554571785e-09
6.20003467821947 1.26358905957511e-09
6.22005469823949 1.11461087800764e-09
6.24007471825951 9.82803357938119e-10
6.26009473827953 8.66235385045992e-10
6.28011475829955 7.63187314959515e-10
6.30013477831957 6.72128483698836e-10
6.32015479833959 5.91697033481532e-10
6.34017481835961 5.20681824054164e-10
6.36019483837963 4.58006221596989e-10
6.38021485839965 4.02713577147895e-10
6.40023487841967 3.53954224575805e-10
6.42025489843969 3.10973844559378e-10
6.44027491845971 2.73103055937435e-10
6.46029493847973 2.39748109325539e-10
6.48031495849975 2.10382570159619e-10
6.50033497851977 1.84539889444162e-10
6.52035499853979 1.61806770551276e-10
6.54037501855981 1.41817249531742e-10
6.56039503857983 1.24247414645767e-10
6.58041505859985 1.08810698278133e-10
6.60043507861987 9.52536811418137e-11
6.62045509863989 8.33523547614393e-11
6.64047511865991 7.29087937236022e-11
6.66049513867993 6.37481941394484e-11
6.68051515869995 5.57162392365998e-11
6.70053517871997 4.86767570277076e-11
6.72055519873999 4.25096386334907e-11
6.74057521876001 3.71089891068556e-11
6.76059523878003 3.23814855461048e-11
6.78061525880005 2.82449199306813e-11
6.80063527882007 2.46269064908966e-11
6.82065529884009 2.14637355595386e-11
6.84067531886011 1.86993577716892e-11
6.86069533888013 1.62844842008236e-11
6.88071535890015 1.41757895636779e-11
6.90073537892017 1.23352070109961e-11
6.92075539894019 1.07293042619725e-11
6.94077541896021 9.32873195138548e-12
6.96079543898023 8.10773605306642e-12
6.98081545900025 7.04372713322415e-12
7.00083547902027 6.11689998287643e-12
7.02085549904029 5.30989788981512e-12
7.04087551906031 4.6075164458095e-12
7.06089553908033 3.99644235193917e-12
7.08091555910035 3.46502319108337e-12
7.10093557912037 3.00306458801651e-12
7.12095559914039 2.60165157997869e-12
7.14097561916041 2.25299137914217e-12
7.16099563918043 1.95027502769791e-12
7.18101565920045 1.68755573049414e-12
7.20103567922047 1.45964190299846e-12
7.22105569924049 1.262003197176e-12
7.24107571926051 1.0906879676822e-12
7.26109573928053 9.42250818252902e-13
7.28111575930055 8.13689025751829e-13
7.30113577932057 7.02386779168733e-13
7.32115579934059 6.06066294885245e-13
7.34117581936061 5.22744979473708e-13
7.36119583938063 4.50697908714381e-13
7.38121585940065 3.88424977793729e-13
7.40123587942067 3.34622154016963e-13
7.42125589944069 2.88156330935933e-13
7.44127591946071 2.48043342543511e-13
7.46129593948073 2.13428748996348e-13
7.48131595950075 1.83571051982055e-13
7.50133597952077 1.57827039041883e-13
7.52135599954079 1.35638992516663e-13
7.54137601956081 1.16523530854698e-13
7.56139603958083 1.000618782966e-13
7.58141605960085 8.58913838706873e-14
7.60143607962087 7.36981325813112e-14
7.62145609964089 6.32105109959248e-14
7.64147611966091 5.41936064405376e-14
7.66149613968093 4.64443339685915e-14
7.68151615970095 3.97871984155707e-14
7.70153617972097 3.40706104038536e-14
7.72155619974099 2.91636853079907e-14
7.74157621976101 2.4953463096687e-14
7.76159623978103 2.13424947819474e-14
7.78161625980105 1.82467480586654e-14
7.80163627982107 1.55937907247682e-14
7.82165629984109 1.33212157347804e-14
7.84167631986111 1.13752763482777e-14
7.86169633988113 9.70970386854701e-15
7.88171635990115 8.28468399583068e-15
7.90173637992117 7.06597090549298e-15
7.92175639994119 6.02412085866189e-15
7.94177641996121 5.13382950919603e-15
7.96179643998123 4.3733591283238e-15
7.98181646000125 3.72404376402735e-15
8.00183648002127 3.16986191875719e-15
8.02185650004129 2.69706769497134e-15
8.04187652006131 2.29387254841619e-15
8.06189654008133 1.95017082606148e-15
8.08191656010135 1.65730316851105e-15
8.10193658012137 1.40785264250169e-15
8.12195660014139 1.19546915264237e-15
8.14197662016141 1.01471827585831e-15
8.16199664018143 8.60951178494166e-16
8.18201666020145 7.30192724674871e-16
8.20203668022147 6.19045274051723e-16
8.22205670024149 5.24606005103494e-16
8.24207672026151 4.44395893386326e-16
8.26209674028153 3.76298728354137e-16
8.28211676030155 3.18508772685576e-16
8.30213678032157 2.69485858889318e-16
8.32215680034159 2.27916883183252e-16
8.34217682036161 1.92682799625235e-16
8.36219684038163 1.62830341150177e-16
8.38221686040165 1.37547801096493e-16
8.40223688042167 1.16144301209627e-16
8.42225690044169 9.8032051926925e-17
8.44227692046171 8.27111796592674e-17
8.46229694048173 6.97567552529606e-17
8.48231696050175 5.88077091106193e-17
8.50233698052177 4.95573626747691e-17
8.52235700054179 4.17453440895294e-17
8.54237702056181 3.51506886838449e-17
8.56239704058183 2.95859531836935e-17
8.58241706060185 2.48921968838275e-17
8.60243708062187 2.09347039316773e-17
8.62245710064189 1.75993388643364e-17
8.64247712066191 1.47894429982973e-17
8.66249714068193 1.24231925503958e-17
8.68251716070195 1.04313507694241e-17
8.70253718072197 8.75535614211525e-18
8.72255720074199 7.34569713009337e-18
8.74257722076201 6.16053109048305e-18
8.76259724078203 5.16451119999019e-18
8.78261726080205 4.32779048512422e-18
8.80263728082207 3.62517658454128e-18
8.82265730084209 3.03541474067764e-18
8.84267732086211 2.54057982941549e-18
8.86269734088213 2.12556106807901e-18
8.88271736090215 1.77762546207239e-18
8.90273738092217 1.48604811781133e-18
8.92275740094219 1.24179931485728e-18
8.94277742096221 1.03727973679138e-18
8.96279744098223 8.66096545670873e-19
8.98281746100225 7.22874080905507e-19
9.00283748102227 6.03093897535385e-19
9.02285750104229 5.0295965472299e-19
9.04287752106231 4.19283042962206e-19
9.06289754108233 3.49387515332417e-19
9.08291756110235 2.91027078875695e-19
9.10293758112237 2.42317819504618e-19
9.12295760114239 2.01680188581445e-19
9.14297762116241 1.67790380698338e-19
9.16299764118243 1.39539388139188e-19
9.18301766120245 1.1599853476858e-19
9.20303768122247 9.63904764362469e-20
9.22305770124249 8.00648113242436e-20
9.24307772126251 6.6477576193283e-20
9.26309774128253 5.51740167796855e-20
9.28311776130255 4.5774115701642e-20
9.30313778132257 3.79604417474457e-20
9.32315780134259 3.14679525475421e-20
9.34317782136261 2.60754402558043e-20
9.36319784138263 2.15983585814365e-20
9.38321786140265 1.78828106797973e-20
9.40323788142267 1.48005121824234e-20
9.42325790144269 1.22445730038445e-20
9.44327792146271 1.01259663374544e-20
9.46329794148273 8.37057415073758e-21
9.48331796150275 6.91671611023779e-21
9.50333798152277 5.71308371631411e-21
9.52335800154279 4.71701393695898e-21
9.54337802156281 3.89304716291232e-21
9.56339804158283 3.21172317125736e-21
9.58341806160285 2.64857624243904e-21
9.60343808162287 2.18329684678274e-21
9.62345810164289 1.79903258756111e-21
9.64347812166291 1.48180551599987e-21
9.66349814168293 1.22002665237565e-21
9.68351816170295 1.00409166885045e-21
9.70353818172297 8.26044308669654e-22
9.72355820174299 6.79296312742742e-22
9.74357822176301 5.58394465795474e-22
9.76359824178303 4.58826916995414e-22
9.78361826180305 3.7686222201397e-22
9.80363828182307 3.09415635142992e-22
9.82365830184309 2.53938085193762e-22
9.84367832186311 2.08324025950642e-22
9.86369834188313 1.70834984871876e-22
9.88371836190315 1.40036162642795e-22
9.90373838192317 1.14743877987917e-22
9.92375840194319 9.39820210218911e-23
9.94377842196321 7.69459862670642e-23
};
\addlegendentry{N(0,1)}
\end{axis}

\end{tikzpicture}


==> Figures/NullPdf_dCov_n_200_d_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={None (n=200, d=100)},
width=\figwidth,
x grid style={darkgray176},
xmin=-10.9880594913872, xmax=11.0119405086128,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.481449236997624,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.12304756384658,0) rectangle (axis cs:-2.8656995601969,0.0155431553510129);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{x-dCov}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.8656995601969,0) rectangle (axis cs:-2.60835155654722,0.00777157767550644);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.60835155654722,0) rectangle (axis cs:-2.35100355289754,0.0310863107020258);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.35100355289754,0) rectangle (axis cs:-2.09365554924786,0.0388578883775321);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.09365554924786,0) rectangle (axis cs:-1.83630754559818,0.101030509781584);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.83630754559818,0) rectangle (axis cs:-1.5789595419485,0.0466294660530387);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.5789595419485,0) rectangle (axis cs:-1.32161153829882,0.0777157767550644);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.32161153829882,0) rectangle (axis cs:-1.06426353464914,0.170974708861142);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.06426353464914,0) rectangle (axis cs:-0.80691553099946,0.272005218642725);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.80691553099946,0) rectangle (axis cs:-0.549567527349781,0.318634684695764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.549567527349781,0) rectangle (axis cs:-0.292219523700101,0.435208349828361);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.292219523700101,0) rectangle (axis cs:-0.0348715200504222,0.287548373993739);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.0348715200504222,0) rectangle (axis cs:0.222476483599257,0.45852308285488);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.222476483599257,0) rectangle (axis cs:0.479824487248937,0.404122039126335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.479824487248937,0) rectangle (axis cs:0.737172490898617,0.279776796318232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.737172490898617,0) rectangle (axis cs:0.994520494548296,0.388578883775322);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.994520494548296,0) rectangle (axis cs:1.25186849819798,0.139888398159116);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.25186849819798,0) rectangle (axis cs:1.50921650184766,0.170974708861141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.50921650184766,0) rectangle (axis cs:1.76656450549733,0.0932589321060775);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.76656450549733,0) rectangle (axis cs:2.02391250914701,0.054401043728545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.02391250914701,0) rectangle (axis cs:2.28126051279669,0.0310863107020258);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.28126051279669,0) rectangle (axis cs:2.53860851644637,0.0310863107020257);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.53860851644637,0) rectangle (axis cs:2.79595652009605,0.00777157767550645);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.79595652009605,0) rectangle (axis cs:3.05330452374573,0.0155431553510129);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:3.05330452374573,0) rectangle (axis cs:3.31065252739541,0.00777157767550641);
\addplot [semithick, black, opacity=0.8]
table {%
-9.98805949138725 7.69459862670642e-23
-9.96803947136723 9.39820210218911e-23
-9.94801945134721 1.14743877987917e-22
-9.92799943132719 1.40036162642795e-22
-9.90797941130717 1.70834984871876e-22
-9.88795939128715 2.08324025950642e-22
-9.86793937126713 2.53938085193762e-22
-9.84791935124711 3.09415635142992e-22
-9.82789933122709 3.7686222201397e-22
-9.80787931120707 4.58826916995414e-22
-9.78785929118705 5.58394465795474e-22
-9.76783927116703 6.79296312742742e-22
-9.74781925114701 8.26044308669654e-22
-9.72779923112699 1.00409166885045e-21
-9.70777921110697 1.22002665237565e-21
-9.68775919108695 1.48180551599987e-21
-9.66773917106693 1.79903258756111e-21
-9.64771915104691 2.18329684678274e-21
-9.62769913102689 2.64857624243904e-21
-9.60767911100687 3.21172317125736e-21
-9.58765909098685 3.89304716291232e-21
-9.56763907096683 4.71701393695898e-21
-9.54761905094681 5.71308371631411e-21
-9.52759903092679 6.91671611023779e-21
-9.50757901090677 8.37057415073758e-21
-9.48755899088675 1.01259663374544e-20
-9.46753897086673 1.22445730038445e-20
-9.44751895084671 1.48005121824234e-20
-9.42749893082669 1.78828106797973e-20
-9.40747891080667 2.15983585814365e-20
-9.38745889078665 2.60754402558043e-20
-9.36743887076663 3.14679525475421e-20
-9.34741885074661 3.79604417474457e-20
-9.32739883072659 4.5774115701642e-20
-9.30737881070657 5.51740167796855e-20
-9.28735879068655 6.6477576193283e-20
-9.26733877066653 8.00648113242436e-20
-9.24731875064651 9.63904764362469e-20
-9.22729873062649 1.1599853476858e-19
-9.20727871060647 1.39539388139188e-19
-9.18725869058645 1.67790380698338e-19
-9.16723867056643 2.01680188581445e-19
-9.14721865054641 2.42317819504618e-19
-9.12719863052639 2.91027078875695e-19
-9.10717861050637 3.49387515332417e-19
-9.08715859048635 4.19283042962206e-19
-9.06713857046633 5.0295965472299e-19
-9.04711855044631 6.03093897535385e-19
-9.02709853042629 7.22874080905507e-19
-9.00707851040627 8.66096545670873e-19
-8.98705849038625 1.03727973679138e-18
-8.96703847036623 1.24179931485728e-18
-8.94701845034621 1.48604811781133e-18
-8.92699843032619 1.77762546207239e-18
-8.90697841030617 2.12556106807901e-18
-8.88695839028615 2.54057982941549e-18
-8.86693837026613 3.03541474067764e-18
-8.84691835024611 3.62517658454128e-18
-8.82689833022609 4.32779048512422e-18
-8.80687831020607 5.16451119999019e-18
-8.78685829018605 6.16053109048305e-18
-8.76683827016603 7.34569713009337e-18
-8.74681825014601 8.75535614211525e-18
-8.72679823012599 1.04313507694241e-17
-8.70677821010597 1.24231925503958e-17
-8.68675819008595 1.47894429982973e-17
-8.66673817006593 1.75993388643364e-17
-8.64671815004591 2.09347039316773e-17
-8.62669813002589 2.48921968838275e-17
-8.60667811000587 2.95859531836935e-17
-8.58665808998585 3.51506886838449e-17
-8.56663806996583 4.17453440895294e-17
-8.54661804994581 4.95573626747691e-17
-8.52659802992579 5.88077091106193e-17
-8.50657800990577 6.97567552529606e-17
-8.48655798988575 8.27111796592674e-17
-8.46653796986573 9.8032051926925e-17
-8.44651794984571 1.16144301209627e-16
-8.42649792982569 1.37547801096493e-16
-8.40647790980567 1.62830341150177e-16
-8.38645788978565 1.92682799625235e-16
-8.36643786976563 2.27916883183252e-16
-8.34641784974561 2.69485858889318e-16
-8.32639782972559 3.18508772685576e-16
-8.30637780970557 3.76298728354137e-16
-8.28635778968555 4.44395893386326e-16
-8.26633776966553 5.24606005103494e-16
-8.24631774964551 6.19045274051723e-16
-8.22629772962549 7.30192724674871e-16
-8.20627770960547 8.60951178494166e-16
-8.18625768958545 1.01471827585831e-15
-8.16623766956543 1.19546915264237e-15
-8.14621764954541 1.40785264250169e-15
-8.12619762952539 1.65730316851105e-15
-8.10617760950537 1.95017082606148e-15
-8.08615758948535 2.29387254841619e-15
-8.06613756946533 2.69706769497134e-15
-8.04611754944531 3.16986191875719e-15
-8.02609752942529 3.72404376402735e-15
-8.00607750940527 4.3733591283238e-15
-7.98605748938524 5.13382950919607e-15
-7.96603746936522 6.02412085866193e-15
-7.9460174493452 7.06597090549303e-15
-7.92599742932518 8.28468399583074e-15
-7.90597740930516 9.70970386854708e-15
-7.88595738928514 1.13752763482777e-14
-7.86593736926512 1.33212157347805e-14
-7.8459173492451 1.55937907247683e-14
-7.82589732922508 1.82467480586655e-14
-7.80587730920506 2.13424947819475e-14
-7.78585728918504 2.49534630966872e-14
-7.76583726916502 2.91636853079909e-14
-7.745817249145 3.40706104038538e-14
-7.72579722912498 3.9787198415571e-14
-7.70577720910496 4.64443339685918e-14
-7.68575718908494 5.4193606440538e-14
-7.66573716906492 6.32105109959252e-14
-7.6457171490449 7.36981325813117e-14
-7.62569712902488 8.58913838706879e-14
-7.60567710900486 1.00061878296601e-13
-7.58565708898484 1.16523530854699e-13
-7.56563706896482 1.35638992516664e-13
-7.5456170489448 1.57827039041884e-13
-7.52559702892478 1.83571051982057e-13
-7.50557700890476 2.13428748996349e-13
-7.48555698888474 2.48043342543513e-13
-7.46553696886472 2.88156330935935e-13
-7.4455169488447 3.34622154016965e-13
-7.42549692882468 3.88424977793732e-13
-7.40547690880466 4.50697908714384e-13
-7.38545688878464 5.22744979473711e-13
-7.36543686876462 6.06066294885249e-13
-7.3454168487446 7.02386779168738e-13
-7.32539682872458 8.13689025751835e-13
-7.30537680870456 9.42250818252909e-13
-7.28535678868454 1.09068796768221e-12
-7.26533676866452 1.262003197176e-12
-7.2453167486445 1.45964190299847e-12
-7.22529672862448 1.68755573049416e-12
-7.20527670860446 1.95027502769792e-12
-7.18525668858444 2.25299137914218e-12
-7.16523666856442 2.60165157997871e-12
-7.1452166485444 3.00306458801653e-12
-7.12519662852438 3.4650231910834e-12
-7.10517660850436 3.99644235193919e-12
-7.08515658848434 4.60751644580953e-12
-7.06513656846432 5.30989788981514e-12
-7.0451165484443 6.11689998287646e-12
-7.02509652842428 7.0437271332242e-12
-7.00507650840426 8.10773605306645e-12
-6.98505648838424 9.32873195138555e-12
-6.96503646836422 1.07293042619726e-11
-6.9450164483442 1.23352070109962e-11
-6.92499642832418 1.41757895636779e-11
-6.90497640830416 1.62844842008237e-11
-6.88495638828414 1.86993577716893e-11
-6.86493636826412 2.14637355595386e-11
-6.8449163482441 2.46269064908967e-11
-6.82489632822408 2.82449199306815e-11
-6.80487630820406 3.2381485546105e-11
-6.78485628818404 3.71089891068559e-11
-6.76483626816402 4.25096386334913e-11
-6.744816248144 4.86767570277083e-11
-6.72479622812398 5.57162392366004e-11
-6.70477620810396 6.37481941394491e-11
-6.68475618808394 7.29087937236032e-11
-6.66473616806392 8.33523547614402e-11
-6.6447161480439 9.52536811418151e-11
-6.62469612802388 1.08810698278135e-10
-6.60467610800386 1.24247414645768e-10
-6.58465608798384 1.41817249531744e-10
-6.56463606796382 1.61806770551278e-10
-6.5446160479438 1.84539889444164e-10
-6.52459602792378 2.10382570159622e-10
-6.50457600790376 2.39748109325542e-10
-6.48455598788374 2.73103055937438e-10
-6.46453596786372 3.10973844559381e-10
-6.4445159478437 3.53954224575809e-10
-6.42449592782368 4.027135771479e-10
-6.40447590780366 4.58006221596996e-10
-6.38445588778364 5.20681824054169e-10
-6.36443586776362 5.91697033481538e-10
-6.3444158477436 6.72128483698846e-10
-6.32439582772358 7.63187314959523e-10
-6.30437580770356 8.66235385046001e-10
-6.28435578768354 9.8280335793813e-10
-6.26433576766352 1.11461087800766e-09
-6.2443157476435 1.26358905957513e-09
-6.22429572762348 1.43190554571787e-09
-6.20427570760346 1.62199241663862e-09
-6.18425568758344 1.83657725691024e-09
-6.16423566756342 2.0787177227378e-09
-6.1442156475434 2.35183998527873e-09
-6.12419562752338 2.65978146430928e-09
-6.10417560750336 3.00683830841829e-09
-6.08415558748334 3.39781812376754e-09
-6.06413556746332 3.83809850362696e-09
-6.0441155474433 4.33369196574699e-09
-6.02409552742328 4.89131796456919e-09
-6.00407550740326 5.51848271073395e-09
-5.98405548738324 6.22356760178439e-09
-5.96403546736322 7.01592714588943e-09
-5.9440154473432 7.90599734535251e-09
-5.92399542732318 8.90541559921139e-09
-5.90397540730316 1.00271532849868e-08
-5.88395538728314 1.12856622892642e-08
-5.86393536726312 1.2697036876002e-08
-5.8439153472431 1.42791924110059e-08
-5.82389532722308 1.60520626017053e-08
-5.80387530720306 1.80378170640688e-08
-5.78385528718304 2.02611011941336e-08
-5.76383526716302 2.27493005011625e-08
-5.743815247143 2.55328317539416e-08
-5.72379522712298 2.86454635022852e-08
-5.70377520710296 3.2124668763613e-08
-5.68375518708294 3.60120129107462e-08
-5.66373516706292 4.03535800631662e-08
-5.6437151470429 4.5200441571292e-08
-5.62369512702288 5.06091704933412e-08
-5.60367510700286 5.66424062986154e-08
-5.58365508698284 6.33694743912418e-08
-5.56363506696282 7.08670654362614e-08
-5.5436150469428 7.92199798873018e-08
-5.52359502692278 8.85219435638491e-08
-5.50357500690276 9.8876500608364e-08
-5.48355498688274 1.10397990671284e-07
-5.46353496686272 1.23212617727566e-07
-5.4435149468427 1.3745961852414e-07
-5.42349492682268 1.5329253929596e-07
-5.40347490680266 1.70880630071684e-07
-5.38345488678264 1.90410366621162e-07
-5.36343486676262 2.1208711087848e-07
-5.3434148467426 2.36136921509202e-07
-5.32339482672258 2.62808527181656e-07
-5.30337480670256 2.92375476052561e-07
-5.28335478668254 3.25138475990267e-07
-5.26333476666252 3.61427941137511e-07
-5.2433147466425 4.01606761563285e-07
-5.22329472662248 4.46073313973501e-07
-5.20327470660246 4.95264732746229e-07
-5.18325468658244 5.4966046193278e-07
-5.16323466656242 6.09786110324583e-07
-5.1432146465424 6.76217633231267e-07
-5.12319462652238 7.49585866251233e-07
-5.10317460650236 8.30581438046261e-07
-5.08315458648234 9.19960090959837e-07
-5.06313456646232 1.01854844024876e-06
-5.0431145464423 1.12725020473309e-06
-5.02309452642228 1.24705294381396e-06
-5.00307450640226 1.37903533806611e-06
-4.98305448638224 1.5243750529858e-06
-4.96303446636222 1.68435722796805e-06
-4.9430144463422 1.86038363520377e-06
-4.92299442632218 2.05398255592983e-06
-4.90297440630216 2.26681942433715e-06
-4.88295438628214 2.50070829244518e-06
-4.86293436626212 2.75762417238901e-06
-4.8429143462421 3.03971631583941e-06
-4.82289432622208 3.34932249368796e-06
-4.80287430620206 3.68898434268124e-06
-4.78285428618204 4.06146384937932e-06
-4.76283426616202 4.4697610456467e-06
-4.742814246142 4.91713299385613e-06
-4.72279422612198 5.40711414409909e-06
-4.70277420610196 5.94353814994721e-06
-4.68275418608194 6.53056123369604e-06
-4.66273416606192 7.17268719654363e-06
-4.6427141460419 7.87479417380527e-06
-4.62269412602188 8.64216324004121e-06
-4.60267410600186 9.48050897386715e-06
-4.58265408598184 1.03960120972233e-05
-4.56263406596182 1.13953543089884e-05
-4.5426140459418 1.24857554380297e-05
-4.52259402592178 1.3675013046071e-05
-4.50257400590176 1.49715446161227e-05
-4.48255398588174 1.63844324676437e-05
-4.46253396586172 1.79234715450684e-05
-4.4425139458417 1.95992202318354e-05
-4.42249392582168 2.14230543475548e-05
-4.40247390580166 2.34072244914564e-05
-4.38245388578164 2.55649169007242e-05
-4.36243386576162 2.79103179977393e-05
-4.3424138457416 3.04586828055866e-05
-4.32239382572158 3.32264074164067e-05
-4.30237380570156 3.62311057022691e-05
-4.28235378568154 3.94916904631592e-05
-4.26233376566152 4.3028459211397e-05
-4.2423137456415 4.68631847962824e-05
-4.22229372562148 5.10192110769697e-05
-4.20227370560146 5.55215538554582e-05
-4.18225368558144 6.03970072851107e-05
-4.16223366556142 6.56742559732345e-05
-4.1422136455414 7.13839929989176e-05
-4.12219362552138 7.75590440694795e-05
-4.10217360550136 8.42344980404937e-05
-4.08215358548134 9.14478440253317e-05
-4.06213356546132 9.92391153205018e-05
-4.0421135454413 0.000107651040372646
-4.02209352542128 0.000116729201011866
-4.00207350540126 0.000126522198173995
-3.98205348538124 0.000137081825331481
-3.96203346536122 0.000148463249848567
-3.9420134453412 0.000160725202471485
-3.92199342532118 0.000173930175158222
-3.90197340530116 0.00018814462744512
-3.88195338528114 0.000203439201538965
-3.86193336526112 0.000219888946313312
-3.8419133452411 0.000237573550376443
-3.82189332522108 0.000256577584365551
-3.80187330520106 0.000276990752607344
-3.78185328518104 0.000298908154269281
-3.76183326516102 0.000322430554107926
-3.741813245141 0.000347664662901427
-3.72179322512098 0.000374723427631836
-3.70177320510096 0.000403726331459719
-3.68175318508094 0.000434799703508357
-3.66173316506092 0.000468077038447599
-3.6417131450409 0.00050369932583812
-3.62169312502088 0.000541815389165405
-3.60167310500086 0.000582582234459159
-3.58165308498084 0.000626165408357979
-3.56163306496082 0.000672739365441021
-3.5416130449408 0.000722487844607978
-3.52159302492078 0.00077560425424601
-3.50157300490076 0.000832292065877155
-3.48155298488074 0.000892765215932443
-3.46153296486072 0.000957248515249216
-3.4415129448407 0.0010259780658361
-3.42149292482068 0.00109920168439588
-3.40147290480066 0.00117717933203981
-3.38145288478064 0.00126018354956833
-3.36143286476062 0.00134849989763212
-3.3414128447406 0.00144242740102448
-3.32139282472058 0.00154227899629111
-3.30137280470056 0.00164838198177652
-3.28135278468054 0.00176107846915772
-3.26133276466052 0.00188072583544552
-3.2413127446405 0.00200769717436226
-3.22129272462048 0.00214238174593163
-3.20127270460046 0.00228518542304204
-3.18125268458044 0.00243653113367012
-3.16123266456042 0.00259685929737497
-3.1412126445404 0.00276662825459747
-3.12119262452038 0.00294631468722261
-3.10117260450036 0.00313641402878609
-3.08115258448034 0.00333744086263052
-3.06113256446032 0.00354992930624086
-3.0411125444403 0.00377443337991422
-3.02109252442028 0.00401152735784579
-3.00107250440026 0.00426180609964128
-2.98105248438024 0.00452588536019618
-2.96103246436022 0.0048044020758154
-2.9410124443402 0.00509801462438215
-2.92099242432018 0.00540740305732385
-2.90097240430016 0.00573326930106519
-2.88095238428014 0.00607633732560526
-2.86093236426012 0.00643735327780636
-2.8409123442401 0.00681708557693873
-2.82089232422008 0.00721632496998623
-2.80087230420006 0.00763588454418632
-2.78085228418004 0.00807659969425075
-2.76083226416002 0.00853932804169477
-2.74081224414 0.00902494930369032
-2.72079222411998 0.00953436510885489
-2.70077220409996 0.0100684987573917
-2.68075218407994 0.0106282949230102
-2.66073216405992 0.0112147192940778
-2.6407121440399 0.0118287581514852
-2.62069212401988 0.0124714178807513
-2.60067210399986 0.0131437244159435
-2.58065208397984 0.0138467226130541
-2.56063206395982 0.0145814755505492
-2.5406120439398 0.0153490637548887
-2.52059202391978 0.0161505843489182
-2.50057200389976 0.0169871501211409
-2.48055198387974 0.0178598885140022
-2.46053196385972 0.018769940529451
-2.4405119438397 0.0197184595501959
-2.42049192381968 0.0207066100752274
-2.40047190379966 0.0217355663683581
-2.38045188377964 0.0228065110187135
-2.36043186375962 0.0239206334123108
-2.3404118437396 0.0250791281140699
-2.32039182371958 0.0262831931598317
-2.30037180369956 0.0275340282581906
-2.28035178367954 0.0288328329022027
-2.26033176365952 0.0301808043912899
-2.2403117436395 0.0315791357639331
-2.22029172361948 0.033029013642035
-2.20027170359946 0.0345316159881232
-2.18025168357944 0.0360881097768736
-2.16023166355942 0.0376996485827434
-2.1402116435394 0.0393673700858293
-2.12019162351938 0.0410923934983949
-2.10017160349936 0.0428758169148479
-2.08015158347934 0.0447187145882915
-2.06013156345932 0.0466221341371235
-2.0401115434393 0.0485870936855041
-2.02009152341928 0.0506145789418747
-2.00007150339926 0.0527055402200587
-1.98005148337924 0.0548608894078376
-1.96003146335922 0.057081496888248
-1.9400114433392 0.059368188419199
-1.91999142331918 0.0617217419773594
-1.89997140329916 0.0641428845726061
-1.87995138327914 0.0666322890396674
-1.85993136325912 0.0691905708139176
-1.8399113432391 0.0718182846986055
-1.81989132321908 0.0745159216311036
-1.79987130319906 0.077283905456062
-1.77985128317904 0.0801225897136326
-1.75983126315902 0.083032254451193
-1.739811243139 0.0860131030672496
-1.71979122311898 0.0890652591964251
-1.69977120309896 0.0921887636446459
-1.67975118307894 0.0953835713838294
-1.65973116305892 0.0986495486155338
-1.6397111430389 0.101986469913169
-1.61969112301888 0.10539401545248
-1.59967110299886 0.108871768340093
-1.57965108297884 0.112419212049971
-1.55963106295882 0.116035727977651
-1.5396110429388 0.119720593122119
-1.51959102291878 0.123472977905145
-1.49957100289876 0.127291944137829
-1.47955098287874 0.13117644314399
-1.45953096285872 0.135125314049902
-1.4395109428387 0.139137282249685
-1.41949092281868 0.143210958055468
-1.39947090279866 0.147344835541168
-1.37945088277864 0.151537291588457
-1.35943086275862 0.155786585143159
-1.3394108427386 0.160090856689972
-1.31939082271858 0.164448127952996
-1.29937080269856 0.168856301829129
-1.27935078267854 0.173313162560933
-1.25933076265852 0.17781637615506
-1.2393107426385 0.182363491051798
-1.21929072261848 0.186951939050736
-1.19927070259846 0.191579036496956
-1.17925068257844 0.1962419857315
-1.15923066255842 0.200937876809264
-1.1392106425384 0.205663689486728
-1.11919062251838 0.210416295481265
-1.09917060249836 0.215192461003031
-1.07915058247834 0.219988849559688
-1.05913056245832 0.224802025033432
-1.0391105424383 0.229628455029052
-1.01909052241828 0.234464514490888
-0.999070502398257 0.239306489585817
-0.979050482378237 0.24415058184851
-0.959030462358217 0.24899291258444
-0.939010442338197 0.253829527525259
-0.918990422318177 0.258656401730343
-0.898970402298157 0.2634694447275
-0.878950382278137 0.268264505884996
-0.858930362258117 0.273037380006279
-0.838910342238097 0.277783813137949
-0.818890322218077 0.282499508580786
-0.798870302198057 0.287180133092853
-0.778850282178037 0.291821323272996
-0.758830262158017 0.296418692112302
-0.738810242137997 0.300967835700437
-0.718790222117977 0.305464340073112
-0.698770202097957 0.309903788186304
-0.678750182077937 0.314281767002296
-0.658730162057917 0.318593874672039
-0.638710142037897 0.322835727797843
-0.618690122017877 0.327002968759958
-0.598670101997857 0.331091273090187
-0.578650081977837 0.33509635687531
-0.558630061957817 0.339013984172804
-0.538610041937797 0.34283997442106
-0.518590021917777 0.346570209826128
-0.498570001897757 0.350200642706842
-0.478549981877737 0.353727302780113
-0.458529961857717 0.357146304368113
-0.438509941837697 0.360453853509139
-0.418489921817677 0.363646254953996
-0.398469901797657 0.366719919029892
-0.378449881777637 0.369671368354051
-0.358429861757617 0.372497244379499
-0.338409841737597 0.375194313755802
-0.318389821717577 0.377759474487924
-0.298369801697557 0.38018976187679
-0.278349781677537 0.382482354225654
-0.258329761657517 0.384634578296894
-0.238309741637497 0.386643914504485
-0.218289721617477 0.388508001828027
-0.198269701597457 0.390224642434919
-0.178249681577437 0.391791805998011
-0.158229661557417 0.393207633696876
-0.138209641537397 0.394470441891644
-0.118189621517377 0.395578725459258
-0.0981696014973565 0.396531160782876
-0.0781495814773365 0.397326608386124
-0.0581295614573165 0.397964115204853
-0.0381095414372965 0.398442916490068
-0.0180895214172765 0.398762437336696
0.00193049860274354 0.398922293833933
0.0219505186227636 0.398922293833933
0.0419705386427836 0.398762437336696
0.0619905586628036 0.398442916490068
0.0820105786828236 0.397964115204853
0.102030598702844 0.397326608386124
0.122050618722864 0.396531160782876
0.142070638742884 0.395578725459258
0.162090658762904 0.394470441891644
0.182110678782924 0.393207633696876
0.202130698802944 0.391791805998011
0.222150718822964 0.390224642434919
0.242170738842984 0.388508001828027
0.262190758863004 0.386643914504485
0.282210778883024 0.384634578296894
0.302230798903044 0.382482354225654
0.322250818923064 0.38018976187679
0.342270838943084 0.377759474487924
0.362290858963104 0.375194313755802
0.382310878983124 0.372497244379499
0.402330899003144 0.369671368354051
0.422350919023164 0.366719919029892
0.442370939043184 0.363646254953996
0.462390959063204 0.360453853509139
0.482410979083224 0.357146304368113
0.502430999103244 0.353727302780113
0.522451019123264 0.350200642706842
0.542471039143284 0.346570209826128
0.562491059163304 0.34283997442106
0.582511079183324 0.339013984172804
0.602531099203344 0.33509635687531
0.622551119223364 0.331091273090187
0.642571139243384 0.327002968759958
0.662591159263404 0.322835727797843
0.682611179283424 0.318593874672039
0.702631199303444 0.314281767002296
0.722651219323464 0.309903788186304
0.742671239343484 0.305464340073112
0.762691259363504 0.300967835700437
0.782711279383524 0.296418692112302
0.802731299403544 0.291821323272996
0.822751319423564 0.287180133092853
0.842771339443584 0.282499508580786
0.862791359463604 0.277783813137949
0.882811379483624 0.273037380006279
0.902831399503644 0.268264505884996
0.922851419523664 0.2634694447275
0.942871439543684 0.258656401730343
0.962891459563704 0.253829527525259
0.982911479583724 0.24899291258444
1.00293149960374 0.24415058184851
1.02295151962376 0.239306489585817
1.04297153964378 0.234464514490888
1.0629915596638 0.229628455029052
1.08301157968382 0.224802025033432
1.10303159970384 0.219988849559688
1.12305161972386 0.215192461003031
1.14307163974388 0.210416295481265
1.1630916597639 0.205663689486728
1.18311167978392 0.200937876809264
1.20313169980394 0.1962419857315
1.22315171982396 0.191579036496956
1.24317173984398 0.186951939050736
1.263191759864 0.182363491051798
1.28321177988402 0.17781637615506
1.30323179990404 0.173313162560933
1.32325181992406 0.168856301829129
1.34327183994408 0.164448127952996
1.3632918599641 0.160090856689972
1.38331187998412 0.155786585143159
1.40333190000414 0.151537291588457
1.42335192002416 0.147344835541168
1.44337194004418 0.143210958055468
1.4633919600642 0.139137282249685
1.48341198008422 0.135125314049902
1.50343200010424 0.13117644314399
1.52345202012426 0.127291944137829
1.54347204014428 0.123472977905145
1.5634920601643 0.119720593122119
1.58351208018432 0.116035727977651
1.60353210020434 0.112419212049971
1.62355212022436 0.108871768340093
1.64357214024438 0.10539401545248
1.6635921602644 0.101986469913169
1.68361218028442 0.0986495486155338
1.70363220030444 0.0953835713838294
1.72365222032446 0.0921887636446459
1.74367224034448 0.0890652591964251
1.7636922603645 0.0860131030672496
1.78371228038452 0.083032254451193
1.80373230040454 0.0801225897136326
1.82375232042456 0.077283905456062
1.84377234044458 0.0745159216311036
1.8637923604646 0.0718182846986055
1.88381238048462 0.0691905708139176
1.90383240050464 0.0666322890396674
1.92385242052466 0.0641428845726061
1.94387244054468 0.0617217419773594
1.9638924605647 0.059368188419199
1.98391248058472 0.057081496888248
2.00393250060475 0.0548608894078376
2.02395252062477 0.0527055402200588
2.04397254064479 0.0506145789418748
2.06399256066481 0.0485870936855042
2.08401258068483 0.0466221341371236
2.10403260070485 0.0447187145882916
2.12405262072487 0.0428758169148479
2.14407264074489 0.041092393498395
2.16409266076491 0.0393673700858294
2.18411268078493 0.0376996485827434
2.20413270080495 0.0360881097768737
2.22415272082497 0.0345316159881233
2.24417274084499 0.033029013642035
2.26419276086501 0.0315791357639332
2.28421278088503 0.03018080439129
2.30423280090505 0.0288328329022028
2.32425282092507 0.0275340282581906
2.34427284094509 0.0262831931598317
2.36429286096511 0.02507912811407
2.38431288098513 0.0239206334123108
2.40433290100515 0.0228065110187136
2.42435292102517 0.0217355663683581
2.44437294104519 0.0207066100752275
2.46439296106521 0.0197184595501959
2.48441298108523 0.0187699405294511
2.50443300110525 0.0178598885140022
2.52445302112527 0.016987150121141
2.54447304114529 0.0161505843489182
2.56449306116531 0.0153490637548888
2.58451308118533 0.0145814755505493
2.60453310120535 0.0138467226130541
2.62455312122537 0.0131437244159435
2.64457314124539 0.0124714178807514
2.66459316126541 0.0118287581514852
2.68461318128543 0.0112147192940778
2.70463320130545 0.0106282949230103
2.72465322132547 0.0100684987573917
2.74467324134549 0.00953436510885491
2.76469326136551 0.00902494930369034
2.78471328138553 0.00853932804169479
2.80473330140555 0.00807659969425077
2.82475332142557 0.00763588454418634
2.84477334144559 0.00721632496998621
2.86479336146561 0.00681708557693871
2.88481338148563 0.00643735327780635
2.90483340150565 0.00607633732560524
2.92485342152567 0.00573326930106518
2.94487344154569 0.00540740305732384
2.96489346156571 0.00509801462438214
2.98491348158573 0.00480440207581539
3.00493350160575 0.00452588536019617
3.02495352162577 0.00426180609964127
3.04497354164579 0.00401152735784578
3.06499356166581 0.00377443337991421
3.08501358168583 0.00354992930624085
3.10503360170585 0.00333744086263051
3.12505362172587 0.00313641402878608
3.14507364174589 0.0029463146872226
3.16509366176591 0.00276662825459746
3.18511368178593 0.00259685929737496
3.20513370180595 0.00243653113367011
3.22515372182597 0.00228518542304203
3.24517374184599 0.00214238174593163
3.26519376186601 0.00200769717436225
3.28521378188603 0.00188072583544551
3.30523380190605 0.00176107846915771
3.32525382192607 0.00164838198177652
3.34527384194609 0.0015422789962911
3.36529386196611 0.00144242740102448
3.38531388198613 0.00134849989763212
3.40533390200615 0.00126018354956833
3.42535392202617 0.00117717933203981
3.44537394204619 0.00109920168439588
3.46539396206621 0.0010259780658361
3.48541398208623 0.000957248515249212
3.50543400210625 0.000892765215932441
3.52545402212627 0.000832292065877152
3.54547404214629 0.000775604254246008
3.56549406216631 0.000722487844607976
3.58551408218633 0.000672739365441019
3.60553410220635 0.000626165408357979
3.62555412222637 0.000582582234459159
3.64557414224639 0.000541815389165405
3.66559416226641 0.00050369932583812
3.68561418228643 0.000468077038447599
3.70563420230645 0.000434799703508357
3.72565422232647 0.000403726331459719
3.74567424234649 0.000374723427631836
3.76569426236651 0.000347664662901427
3.78571428238653 0.000322430554107926
3.80573430240655 0.000298908154269281
3.82575432242657 0.000276990752607344
3.84577434244659 0.000256577584365551
3.86579436246661 0.000237573550376443
3.88581438248663 0.000219888946313312
3.90583440250665 0.000203439201538965
3.92585442252667 0.00018814462744512
3.94587444254669 0.000173930175158222
3.96589446256671 0.000160725202471485
3.98591448258673 0.000148463249848567
4.00593450260675 0.000137081825331481
4.02595452262677 0.000126522198173995
4.04597454264679 0.000116729201011866
4.06599456266681 0.000107651040372646
4.08601458268683 9.92391153205018e-05
4.10603460270685 9.14478440253317e-05
4.12605462272687 8.42344980404937e-05
4.14607464274689 7.75590440694795e-05
4.16609466276691 7.13839929989176e-05
4.18611468278693 6.56742559732345e-05
4.20613470280695 6.03970072851107e-05
4.22615472282697 5.55215538554582e-05
4.24617474284699 5.10192110769697e-05
4.26619476286701 4.68631847962824e-05
4.28621478288703 4.3028459211397e-05
4.30623480290705 3.94916904631592e-05
4.32625482292707 3.62311057022691e-05
4.34627484294709 3.32264074164067e-05
4.36629486296711 3.04586828055866e-05
4.38631488298713 2.79103179977393e-05
4.40633490300715 2.55649169007242e-05
4.42635492302717 2.34072244914564e-05
4.44637494304719 2.14230543475548e-05
4.46639496306721 1.95992202318354e-05
4.48641498308723 1.79234715450684e-05
4.50643500310725 1.63844324676437e-05
4.52645502312727 1.49715446161227e-05
4.54647504314729 1.3675013046071e-05
4.56649506316731 1.24857554380297e-05
4.58651508318733 1.13953543089884e-05
4.60653510320735 1.03960120972233e-05
4.62655512322737 9.48050897386715e-06
4.64657514324739 8.64216324004121e-06
4.66659516326741 7.87479417380527e-06
4.68661518328743 7.17268719654363e-06
4.70663520330745 6.53056123369604e-06
4.72665522332747 5.94353814994721e-06
4.74667524334749 5.40711414409909e-06
4.76669526336751 4.91713299385613e-06
4.78671528338753 4.4697610456467e-06
4.80673530340755 4.06146384937932e-06
4.82675532342757 3.68898434268124e-06
4.84677534344759 3.34932249368796e-06
4.86679536346761 3.03971631583941e-06
4.88681538348763 2.75762417238901e-06
4.90683540350765 2.50070829244518e-06
4.92685542352767 2.26681942433715e-06
4.94687544354769 2.05398255592983e-06
4.96689546356771 1.86038363520377e-06
4.98691548358773 1.68435722796805e-06
5.00693550360775 1.5243750529858e-06
5.02695552362777 1.37903533806611e-06
5.04697554364779 1.24705294381396e-06
5.06699556366781 1.12725020473309e-06
5.08701558368783 1.01854844024876e-06
5.10703560370785 9.19960090959837e-07
5.12705562372787 8.30581438046261e-07
5.14707564374789 7.49585866251233e-07
5.16709566376791 6.76217633231267e-07
5.18711568378793 6.09786110324583e-07
5.20713570380795 5.4966046193278e-07
5.22715572382797 4.95264732746229e-07
5.24717574384799 4.46073313973501e-07
5.26719576386801 4.01606761563285e-07
5.28721578388803 3.61427941137511e-07
5.30723580390805 3.25138475990267e-07
5.32725582392807 2.92375476052561e-07
5.34727584394809 2.62808527181656e-07
5.36729586396811 2.36136921509202e-07
5.38731588398813 2.1208711087848e-07
5.40733590400815 1.90410366621162e-07
5.42735592402817 1.70880630071684e-07
5.44737594404819 1.5329253929596e-07
5.46739596406821 1.3745961852414e-07
5.48741598408823 1.23212617727566e-07
5.50743600410825 1.10397990671284e-07
5.52745602412827 9.8876500608364e-08
5.54747604414829 8.85219435638491e-08
5.56749606416831 7.92199798873018e-08
5.58751608418833 7.08670654362614e-08
5.60753610420835 6.33694743912418e-08
5.62755612422837 5.66424062986154e-08
5.64757614424839 5.06091704933412e-08
5.66759616426841 4.5200441571292e-08
5.68761618428843 4.03535800631662e-08
5.70763620430845 3.60120129107462e-08
5.72765622432847 3.2124668763613e-08
5.74767624434849 2.86454635022852e-08
5.76769626436851 2.55328317539416e-08
5.78771628438853 2.27493005011625e-08
5.80773630440855 2.02611011941336e-08
5.82775632442857 1.80378170640688e-08
5.84777634444859 1.60520626017053e-08
5.86779636446861 1.42791924110059e-08
5.88781638448863 1.2697036876002e-08
5.90783640450865 1.12856622892642e-08
5.92785642452867 1.00271532849868e-08
5.94787644454869 8.90541559921139e-09
5.96789646456871 7.90599734535251e-09
5.98791648458873 7.01592714588943e-09
6.00793650460875 6.22356760178439e-09
6.02795652462877 5.5184827107339e-09
6.04797654464879 4.89131796456914e-09
6.06799656466881 4.33369196574694e-09
6.08801658468883 3.83809850362692e-09
6.10803660470885 3.3978181237675e-09
6.12805662472887 3.00683830841826e-09
6.14807664474889 2.65978146430924e-09
6.16809666476891 2.35183998527871e-09
6.18811668478893 2.07871772273778e-09
6.20813670480895 1.83657725691022e-09
6.22815672482897 1.6219924166386e-09
6.24817674484899 1.43190554571785e-09
6.26819676486901 1.26358905957511e-09
6.28821678488903 1.11461087800764e-09
6.30823680490905 9.82803357938119e-10
6.32825682492907 8.66235385045992e-10
6.34827684494909 7.63187314959515e-10
6.36829686496911 6.72128483698836e-10
6.38831688498913 5.91697033481532e-10
6.40833690500915 5.20681824054164e-10
6.42835692502917 4.58006221596989e-10
6.44837694504919 4.02713577147895e-10
6.46839696506921 3.53954224575805e-10
6.48841698508923 3.10973844559378e-10
6.50843700510925 2.73103055937435e-10
6.52845702512927 2.39748109325539e-10
6.54847704514929 2.10382570159619e-10
6.56849706516931 1.84539889444162e-10
6.58851708518933 1.61806770551276e-10
6.60853710520935 1.41817249531742e-10
6.62855712522937 1.24247414645767e-10
6.64857714524939 1.08810698278133e-10
6.66859716526941 9.52536811418137e-11
6.68861718528943 8.33523547614393e-11
6.70863720530945 7.29087937236022e-11
6.72865722532947 6.37481941394484e-11
6.74867724534949 5.57162392365998e-11
6.76869726536951 4.86767570277076e-11
6.78871728538953 4.25096386334907e-11
6.80873730540955 3.71089891068556e-11
6.82875732542957 3.23814855461048e-11
6.84877734544959 2.82449199306813e-11
6.86879736546961 2.46269064908966e-11
6.88881738548963 2.14637355595386e-11
6.90883740550965 1.86993577716892e-11
6.92885742552967 1.62844842008236e-11
6.94887744554969 1.41757895636779e-11
6.96889746556971 1.23352070109961e-11
6.98891748558973 1.07293042619725e-11
7.00893750560975 9.32873195138548e-12
7.02895752562977 8.10773605306642e-12
7.04897754564979 7.04372713322415e-12
7.06899756566981 6.11689998287643e-12
7.08901758568983 5.30989788981512e-12
7.10903760570985 4.6075164458095e-12
7.12905762572987 3.99644235193917e-12
7.14907764574989 3.46502319108337e-12
7.16909766576991 3.00306458801651e-12
7.18911768578993 2.60165157997869e-12
7.20913770580995 2.25299137914217e-12
7.22915772582997 1.95027502769791e-12
7.24917774584999 1.68755573049414e-12
7.26919776587001 1.45964190299846e-12
7.28921778589003 1.262003197176e-12
7.30923780591005 1.0906879676822e-12
7.32925782593007 9.42250818252902e-13
7.34927784595009 8.13689025751829e-13
7.36929786597011 7.02386779168733e-13
7.38931788599013 6.06066294885245e-13
7.40933790601015 5.22744979473708e-13
7.42935792603017 4.50697908714381e-13
7.44937794605019 3.88424977793729e-13
7.46939796607021 3.34622154016963e-13
7.48941798609023 2.88156330935933e-13
7.50943800611025 2.48043342543511e-13
7.52945802613027 2.13428748996348e-13
7.54947804615029 1.83571051982055e-13
7.56949806617031 1.57827039041883e-13
7.58951808619033 1.35638992516663e-13
7.60953810621035 1.16523530854698e-13
7.62955812623037 1.000618782966e-13
7.64957814625039 8.58913838706873e-14
7.66959816627041 7.36981325813112e-14
7.68961818629043 6.32105109959248e-14
7.70963820631045 5.41936064405376e-14
7.72965822633047 4.64443339685915e-14
7.74967824635049 3.97871984155707e-14
7.76969826637051 3.40706104038536e-14
7.78971828639053 2.91636853079907e-14
7.80973830641055 2.4953463096687e-14
7.82975832643057 2.13424947819474e-14
7.84977834645059 1.82467480586654e-14
7.86979836647061 1.55937907247682e-14
7.88981838649063 1.33212157347804e-14
7.90983840651065 1.13752763482777e-14
7.92985842653067 9.70970386854701e-15
7.94987844655069 8.28468399583068e-15
7.96989846657071 7.06597090549298e-15
7.98991848659073 6.02412085866189e-15
8.00993850661075 5.13382950919603e-15
8.02995852663077 4.3733591283238e-15
8.04997854665079 3.72404376402735e-15
8.06999856667081 3.16986191875719e-15
8.09001858669083 2.69706769497134e-15
8.11003860671085 2.29387254841619e-15
8.13005862673087 1.95017082606148e-15
8.15007864675089 1.65730316851105e-15
8.17009866677091 1.40785264250169e-15
8.19011868679093 1.19546915264237e-15
8.21013870681095 1.01471827585831e-15
8.23015872683097 8.60951178494166e-16
8.25017874685099 7.30192724674871e-16
8.27019876687101 6.19045274051723e-16
8.29021878689103 5.24606005103494e-16
8.31023880691105 4.44395893386326e-16
8.33025882693107 3.76298728354137e-16
8.35027884695109 3.18508772685576e-16
8.37029886697111 2.69485858889318e-16
8.39031888699113 2.27916883183252e-16
8.41033890701115 1.92682799625235e-16
8.43035892703117 1.62830341150177e-16
8.45037894705119 1.37547801096493e-16
8.47039896707121 1.16144301209627e-16
8.49041898709123 9.8032051926925e-17
8.51043900711125 8.27111796592674e-17
8.53045902713127 6.97567552529606e-17
8.55047904715129 5.88077091106193e-17
8.57049906717131 4.95573626747691e-17
8.59051908719133 4.17453440895294e-17
8.61053910721135 3.51506886838449e-17
8.63055912723137 2.95859531836935e-17
8.65057914725139 2.48921968838275e-17
8.67059916727141 2.09347039316773e-17
8.69061918729143 1.75993388643364e-17
8.71063920731145 1.47894429982973e-17
8.73065922733147 1.24231925503958e-17
8.75067924735149 1.04313507694241e-17
8.77069926737151 8.75535614211525e-18
8.79071928739153 7.34569713009337e-18
8.81073930741155 6.16053109048305e-18
8.83075932743157 5.16451119999019e-18
8.85077934745159 4.32779048512422e-18
8.87079936747161 3.62517658454128e-18
8.89081938749163 3.03541474067764e-18
8.91083940751165 2.54057982941549e-18
8.93085942753167 2.12556106807901e-18
8.95087944755169 1.77762546207239e-18
8.97089946757171 1.48604811781133e-18
8.99091948759173 1.24179931485728e-18
9.01093950761175 1.03727973679138e-18
9.03095952763177 8.66096545670873e-19
9.05097954765179 7.22874080905507e-19
9.07099956767181 6.03093897535385e-19
9.09101958769183 5.0295965472299e-19
9.11103960771185 4.19283042962206e-19
9.13105962773187 3.49387515332417e-19
9.15107964775189 2.91027078875695e-19
9.17109966777191 2.42317819504618e-19
9.19111968779193 2.01680188581445e-19
9.21113970781195 1.67790380698338e-19
9.23115972783197 1.39539388139188e-19
9.25117974785199 1.1599853476858e-19
9.27119976787201 9.63904764362469e-20
9.29121978789203 8.00648113242436e-20
9.31123980791205 6.6477576193283e-20
9.33125982793207 5.51740167796855e-20
9.35127984795209 4.5774115701642e-20
9.37129986797211 3.79604417474457e-20
9.39131988799213 3.14679525475421e-20
9.41133990801215 2.60754402558043e-20
9.43135992803217 2.15983585814365e-20
9.45137994805219 1.78828106797973e-20
9.47139996807221 1.48005121824234e-20
9.49141998809223 1.22445730038445e-20
9.51144000811225 1.01259663374544e-20
9.53146002813227 8.37057415073758e-21
9.55148004815229 6.91671611023779e-21
9.57150006817231 5.71308371631411e-21
9.59152008819233 4.71701393695898e-21
9.61154010821235 3.89304716291232e-21
9.63156012823237 3.21172317125736e-21
9.65158014825239 2.64857624243904e-21
9.67160016827241 2.18329684678274e-21
9.69162018829243 1.79903258756111e-21
9.71164020831245 1.48180551599987e-21
9.73166022833247 1.22002665237565e-21
9.75168024835249 1.00409166885045e-21
9.77170026837251 8.26044308669654e-22
9.79172028839253 6.79296312742742e-22
9.81174030841255 5.58394465795474e-22
9.83176032843257 4.58826916995414e-22
9.85178034845259 3.7686222201397e-22
9.87180036847261 3.09415635142992e-22
9.89182038849263 2.53938085193762e-22
9.91184040851265 2.08324025950642e-22
9.93186042853267 1.70834984871876e-22
9.95188044855269 1.40036162642795e-22
9.97190046857271 1.14743877987917e-22
9.99192048859273 9.39820210218911e-23
10.0119405086128 7.69459862670642e-23
};
\addlegendentry{N(0,1)}
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_35_n_300_d_10_kernel_RBF+Median_Running_Times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Power vs Computation},
width=\figwidth,
x grid style={darkgray176},
xlabel={Running Time (Seconds)},
xmin=0.000780557454610865, xmax=5.6544249759252,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0145, ymax=1.0155,
ytick style={color=black}
]
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark=triangle*,
  only marks,
  opacity=0.6,
  scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.0939647960662842 0.16 1.0300645387285057
0.0745704317092896 0.19 1.6286750396763996
0.0784309768676758 0.31 2.0601290774570113
0.101192662715912 0.34 2.4157154730437167
0.271330718994141 0.35 2.744691963229459
0.388918466567993 0.36 3.020742194219052
0.508085062503815 0.52 3.2735963151943896
0.623620369434357 0.59 3.508273402369496
0.713830964565277 0.68 3.742410318509555
0.870520465373993 0.66 3.949327084834294
1.01283274650574 0.78 4.145929793656026
1.18640481948853 0.85 4.3336224206596095
1.36256204366684 0.83 4.525255353143864
1.91881767034531 0.9 4.697817093297286
2.18859865665436 0.93 4.86426097912058
2.46109400510788 0.89 5.025194951831626
2.8398472738266 0.95 5.191361770309175
3.236625187397 0.95 5.342451353184843
3.51406677961349 0.97 5.489383926458918
3.77515378236771 0.95 5.641895835477563
};
\addlegendentry{HSIC-perm}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark=*,
  only marks,
  opacity=0.6,
    scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.00137717247009277 0.06 1.0300645387285057
0.00116911888122559 0.13 1.6286750396763996
0.0012628436088562 0.11 2.0601290774570113
0.00141819953918457 0.12 2.4157154730437167
0.00314977884292603 0.14 2.744691963229459
0.00480786561965942 0.08 3.020742194219052
0.00664048671722412 0.15 3.2735963151943896
0.00812045574188233 0.19 3.508273402369496
0.00832841634750366 0.31 3.742410318509555
0.00926328420639038 0.23 3.949327084834294
0.012204601764679 0.4 4.145929793656026
0.0129652190208435 0.41 4.3336224206596095
0.016937096118927 0.46 4.525255353143864
0.0201682448387146 0.6 4.697817093297286
0.0216219115257263 0.51 4.86426097912058
0.0263251233100891 0.59 5.025194951831626
0.0303431534767151 0.63 5.191361770309175
0.0321394228935242 0.68 5.342451353184843
0.0360158801078796 0.72 5.489383926458918
0.0397423028945923 0.72 5.641895835477563
};
\addlegendentry{$\mathrm{xHSIC}$}
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_3_n_500_d_10_kernel_RBF+Median_Running_Times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Power vs Computation},
width=\figwidth,
x grid style={darkgray176},
xlabel={Running Time (Seconds)},
xmin=0.000714712244023049, xmax=13.8128148491252,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={Power},
ymin=-0.008, ymax=1.048,
ytick style={color=black}
]
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark=triangle*,
  only marks,
  opacity=0.6,
    scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.0593019223213196 0.15 0.7978845608028654
0.0827778482437134 0.05 1.4927053303604616
0.107946157455444 0.21 1.9706294962377493
0.227671394348145 0.27 2.3534213434057993
0.367848544120789 0.37 2.682126661392722
0.519360957145691 0.42 2.9640095915284457
0.719321272373199 0.5 3.231186201200472
0.947983055114746 0.55 3.477898169151024
1.24455168008804 0.56 3.70823233942262
1.57231640338898 0.71 3.9250730555360964
2.20357163906097 0.79 4.122832512025492
2.71612585306168 0.85 4.318907191682884
3.21402317285538 0.87 4.506458780298101
3.88698330163956 0.97 4.686510657907603
4.52512806415558 0.96 4.85989645515594
5.10633770227432 0.97 5.0209703231304035
6.08884870767593 0.97 5.183179949983594
6.77686154127121 0.99 5.340464942499636
7.84050616502762 0.98 5.493248329560876
8.81976769685745 1 5.641895835477563
};
\addlegendentry{HSIC-perm}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark=*,
  only marks,
  opacity=0.6,
  scatter, 
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
  scatter/@post marker code/.style={}
]
table{%
x  y  sizedata
0.00123802423477173 0.04 0.7978845608028654
0.00111932516098022 0.08 1.4927053303604616
0.00142442464828491 0.07 1.9706294962377493
0.00305082321166992 0.13 2.3534213434057993
0.00468114137649536 0.05 2.682126661392722
0.00631772041320801 0.17 2.9640095915284457
0.0084230899810791 0.24 3.231186201200472
0.0109951972961426 0.28 3.477898169151024
0.0140377020835876 0.23 3.70823233942262
0.0174449944496155 0.39 3.9250730555360964
0.0230372905731201 0.44 4.122832512025492
0.0284050631523132 0.48 4.318907191682884
0.0330060195922852 0.61 4.506458780298101
0.0395018982887268 0.63 4.686510657907603
0.0458557939529419 0.67 4.85989645515594
0.0530057096481323 0.76 5.0209703231304035
0.061233479976654 0.76 5.183179949983594
0.0670866227149963 0.79 5.340464942499636
0.0783382797241211 0.81 5.493248329560876
0.088278181552887 0.88 5.641895835477563
};
\addlegendentry{$\mathrm{xHSIC}$}
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_3_n_900_d_10_kernel_RBF+Median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97, 0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$\epsilon=0.3$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-34.5, xmax=944.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0256, ymax=1.0464,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.104
56 0.184
103 0.304
150 0.468
197 0.644
244 0.764
291 0.844
337 0.896
384 0.952
431 1
478 0.988
525 0.996
572 1
618 1
665 1
712 1
759 1
806 1
853 1
900 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.072
56 0.112
103 0.156
150 0.276
197 0.308
244 0.416
291 0.48
337 0.616
384 0.712
431 0.744
478 0.864
525 0.916
572 0.944
618 0.96
665 0.98
712 0.976
759 0.996
806 0.996
853 1
900 1
};
\addlegendentry{$\mathrm{xHSIC}$}
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_3_n_900_d_10_kernel_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RQ ($\epsilon=0.3$)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-34.5, xmax=944.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=-0.008, ymax=1.048,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.112
56 0.268
103 0.6
150 0.808
197 0.972
244 0.992
291 1
337 1
384 1
431 1
478 1
525 1
572 1
618 1
665 1
712 1
759 1
806 1
853 1
900 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.04
56 0.112
103 0.34
150 0.5
197 0.776
244 0.86
291 0.92
337 0.972
384 0.988
431 1
478 1
525 1
572 1
618 1
665 1
712 1
759 1
806 1
853 1
900 1
};
\addlegendentry{x-HSIC}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_4_n_600_d_10_kernel_RBF+Median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$\epsilon=0.4$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-19.5, xmax=629.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.144
41 0.28
72 0.54
103 0.74
134 0.844
165 0.952
196 0.96
227 0.98
258 1
289 1
320 1
351 1
382 1
413 1
444 1
475 1
506 1
537 1
568 1
600 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.06
41 0.104
72 0.208
103 0.268
134 0.428
165 0.54
196 0.656
227 0.744
258 0.86
289 0.892
320 0.944
351 0.98
382 0.976
413 0.988
444 0.988
475 1
506 1
537 1
568 1
600 1
};
\addlegendentry{x-HSIC}; 
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_4_n_600_d_10_kernel_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RQ ($\epsilon=0.4$)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-19.5, xmax=629.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0298, ymax=1.0462,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.124
41 0.52
72 0.86
103 0.96
134 0.996
165 1
196 1
227 1
258 1
289 1
320 1
351 1
382 1
413 1
444 1
475 1
506 1
537 1
568 1
600 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.076
41 0.164
72 0.44
103 0.704
134 0.876
165 0.964
196 0.992
227 1
258 1
289 1
320 1
351 1
382 1
413 1
444 1
475 1
506 1
537 1
568 1
600 1
};
\addlegendentry{x-HSIC}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_5_n_300_d_10_kernel_RBF+Median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$\epsilon=0.5$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-4.5, xmax=314.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0214, ymax=1.0466,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.252
25 0.468
40 0.64
55 0.772
71 0.784
86 0.856
101 0.948
116 0.976
132 0.98
147 0.996
162 1
177 1
193 1
208 1
223 1
238 1
254 1
269 1
284 1
300 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.068
25 0.1
40 0.16
55 0.236
71 0.236
86 0.356
101 0.48
116 0.572
132 0.664
147 0.752
162 0.868
177 0.9
193 0.912
208 0.944
223 0.972
238 0.984
254 0.992
269 0.996
284 1
300 0.996
};
\addlegendentry{x-HSIC}; 
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/Power_HSIC_epsilon_0_5_n_300_d_10_kernel_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RQ ($\epsilon=0.5$)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-4.5, xmax=314.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=-0.0164, ymax=1.0484,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.236
25 0.54
40 0.776
55 0.932
71 0.976
86 1
101 1
116 1
132 1
147 1
162 1
177 1
193 1
208 1
223 1
238 1
254 1
269 1
284 1
300 1
};
\addlegendentry{HSIC-perm}
\addplot [semithick, darkorange25512714]
table {%
10 0.032
25 0.172
40 0.364
55 0.62
71 0.692
86 0.884
101 0.948
116 0.984
132 0.996
147 0.996
162 1
177 1
193 1
208 1
223 1
238 1
254 1
269 1
284 1
300 1
};
\addlegendentry{x-HSIC}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_HSIC_n_500_d_10_dof_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=1$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.544784052931423,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.20182465719633,0) rectangle (axis cs:-2.02450669151762,0.0225583458770775);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\cshsic$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.02450669151762,0) rectangle (axis cs:-1.84718872583892,0.0112791729385388);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.84718872583892,0) rectangle (axis cs:-1.66987076016021,0.0112791729385388);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.66987076016021,0) rectangle (axis cs:-1.49255279448151,0.0789542105697714);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.49255279448151,0) rectangle (axis cs:-1.3152348288028,0.169187594078082);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.3152348288028,0) rectangle (axis cs:-1.1379168631241,0.248141804647853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.1379168631241,0) rectangle (axis cs:-0.960598897445392,0.46244609048009);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.960598897445392,0) rectangle (axis cs:-0.783280931766686,0.46244609048009);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.783280931766686,0) rectangle (axis cs:-0.605962966087981,0.518841955172783);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.605962966087981,0) rectangle (axis cs:-0.428645000409276,0.304537669340547);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.428645000409276,0) rectangle (axis cs:-0.25132703473057,0.248141804647853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.25132703473057,0) rectangle (axis cs:-0.0740090690518649,0.281979323463469);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.0740090690518649,0) rectangle (axis cs:0.103308896626841,0.338375188156163);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.103308896626841,0) rectangle (axis cs:0.280626862305546,0.18046676701662);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.280626862305546,0) rectangle (axis cs:0.457944827984251,0.248141804647853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.457944827984251,0) rectangle (axis cs:0.635262793662957,0.383491879910318);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.635262793662957,0) rectangle (axis cs:0.812580759341662,0.394771052848857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.812580759341662,0) rectangle (axis cs:0.989898725020367,0.394771052848857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.989898725020367,0) rectangle (axis cs:1.16721669069907,0.27070015052493);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.16721669069907,0) rectangle (axis cs:1.34453465637778,0.248141804647853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.34453465637778,0) rectangle (axis cs:1.52185262205648,0.18046676701662);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.52185262205648,0) rectangle (axis cs:1.69917058773519,0.101512556446849);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.69917058773519,0) rectangle (axis cs:1.87648855341389,0.0451166917541551);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.87648855341389,0) rectangle (axis cs:2.0538065190926,0.0225583458770775);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.0538065190926,0) rectangle (axis cs:2.23112448477131,0.0112791729385388);
\addplot [semithick, black, opacity=0.8]
table {%
-10.0238094525429 7.69459862670642e-23
-10.0037894325229 9.39820210218911e-23
-9.98376941250288 1.14743877987917e-22
-9.96374939248286 1.40036162642795e-22
-9.94372937246284 1.70834984871876e-22
-9.92370935244282 2.08324025950642e-22
-9.9036893324228 2.53938085193762e-22
-9.88366931240278 3.09415635142992e-22
-9.86364929238276 3.7686222201397e-22
-9.84362927236274 4.58826916995414e-22
-9.82360925234272 5.58394465795474e-22
-9.8035892323227 6.79296312742742e-22
-9.78356921230268 8.26044308669654e-22
-9.76354919228266 1.00409166885045e-21
-9.74352917226264 1.22002665237565e-21
-9.72350915224262 1.48180551599987e-21
-9.7034891322226 1.79903258756111e-21
-9.68346911220258 2.18329684678274e-21
-9.66344909218256 2.64857624243904e-21
-9.64342907216254 3.21172317125736e-21
-9.62340905214252 3.89304716291232e-21
-9.6033890321225 4.71701393695898e-21
-9.58336901210248 5.71308371631411e-21
-9.56334899208246 6.91671611023779e-21
-9.54332897206244 8.37057415073758e-21
-9.52330895204242 1.01259663374544e-20
-9.5032889320224 1.22445730038445e-20
-9.48326891200238 1.48005121824234e-20
-9.46324889198236 1.78828106797973e-20
-9.44322887196234 2.15983585814365e-20
-9.42320885194232 2.60754402558043e-20
-9.4031888319223 3.14679525475421e-20
-9.38316881190228 3.79604417474457e-20
-9.36314879188226 4.5774115701642e-20
-9.34312877186224 5.51740167796855e-20
-9.32310875184222 6.6477576193283e-20
-9.3030887318222 8.00648113242436e-20
-9.28306871180218 9.63904764362469e-20
-9.26304869178216 1.1599853476858e-19
-9.24302867176214 1.39539388139188e-19
-9.22300865174212 1.67790380698338e-19
-9.2029886317221 2.01680188581445e-19
-9.18296861170208 2.42317819504618e-19
-9.16294859168206 2.91027078875695e-19
-9.14292857166204 3.49387515332417e-19
-9.12290855164202 4.19283042962206e-19
-9.102888531622 5.0295965472299e-19
-9.08286851160198 6.03093897535385e-19
-9.06284849158196 7.22874080905507e-19
-9.04282847156194 8.66096545670873e-19
-9.02280845154192 1.03727973679138e-18
-9.0027884315219 1.24179931485728e-18
-8.98276841150188 1.48604811781133e-18
-8.96274839148186 1.77762546207239e-18
-8.94272837146184 2.12556106807901e-18
-8.92270835144182 2.54057982941549e-18
-8.9026883314218 3.03541474067764e-18
-8.88266831140178 3.62517658454128e-18
-8.86264829138176 4.32779048512422e-18
-8.84262827136174 5.16451119999019e-18
-8.82260825134172 6.16053109048305e-18
-8.8025882313217 7.34569713009337e-18
-8.78256821130168 8.75535614211525e-18
-8.76254819128166 1.04313507694241e-17
-8.74252817126164 1.24231925503958e-17
-8.72250815124162 1.47894429982973e-17
-8.7024881312216 1.75993388643364e-17
-8.68246811120158 2.09347039316773e-17
-8.66244809118156 2.48921968838275e-17
-8.64242807116154 2.95859531836935e-17
-8.62240805114152 3.51506886838449e-17
-8.6023880311215 4.17453440895294e-17
-8.58236801110148 4.95573626747691e-17
-8.56234799108146 5.88077091106193e-17
-8.54232797106144 6.97567552529606e-17
-8.52230795104142 8.27111796592674e-17
-8.5022879310214 9.8032051926925e-17
-8.48226791100138 1.16144301209627e-16
-8.46224789098136 1.37547801096493e-16
-8.44222787096134 1.62830341150177e-16
-8.42220785094132 1.92682799625235e-16
-8.4021878309213 2.27916883183252e-16
-8.38216781090128 2.69485858889318e-16
-8.36214779088126 3.18508772685576e-16
-8.34212777086124 3.76298728354137e-16
-8.32210775084122 4.44395893386326e-16
-8.3020877308212 5.24606005103494e-16
-8.28206771080118 6.19045274051723e-16
-8.26204769078116 7.30192724674871e-16
-8.24202767076114 8.60951178494166e-16
-8.22200765074112 1.01471827585831e-15
-8.2019876307211 1.19546915264237e-15
-8.18196761070108 1.40785264250169e-15
-8.16194759068106 1.65730316851105e-15
-8.14192757066104 1.95017082606148e-15
-8.12190755064102 2.29387254841619e-15
-8.101887530621 2.69706769497134e-15
-8.08186751060098 3.16986191875719e-15
-8.06184749058096 3.72404376402735e-15
-8.04182747056094 4.3733591283238e-15
-8.02180745054092 5.13382950919607e-15
-8.0017874305209 6.02412085866193e-15
-7.98176741050088 7.06597090549303e-15
-7.96174739048086 8.28468399583074e-15
-7.94172737046084 9.70970386854708e-15
-7.92170735044082 1.13752763482777e-14
-7.9016873304208 1.33212157347805e-14
-7.88166731040078 1.55937907247683e-14
-7.86164729038076 1.82467480586655e-14
-7.84162727036074 2.13424947819475e-14
-7.82160725034072 2.49534630966872e-14
-7.8015872303207 2.91636853079909e-14
-7.78156721030068 3.40706104038538e-14
-7.76154719028066 3.9787198415571e-14
-7.74152717026064 4.64443339685918e-14
-7.72150715024062 5.4193606440538e-14
-7.7014871302206 6.32105109959252e-14
-7.68146711020058 7.36981325813117e-14
-7.66144709018056 8.58913838706879e-14
-7.64142707016054 1.00061878296601e-13
-7.62140705014052 1.16523530854699e-13
-7.6013870301205 1.35638992516664e-13
-7.58136701010048 1.57827039041884e-13
-7.56134699008046 1.83571051982057e-13
-7.54132697006044 2.13428748996349e-13
-7.52130695004042 2.48043342543513e-13
-7.5012869300204 2.88156330935935e-13
-7.48126691000038 3.34622154016965e-13
-7.46124688998036 3.88424977793732e-13
-7.44122686996034 4.50697908714384e-13
-7.42120684994032 5.22744979473711e-13
-7.4011868299203 6.06066294885249e-13
-7.38116680990028 7.02386779168738e-13
-7.36114678988026 8.13689025751835e-13
-7.34112676986024 9.42250818252909e-13
-7.32110674984022 1.09068796768221e-12
-7.3010867298202 1.262003197176e-12
-7.28106670980018 1.45964190299847e-12
-7.26104668978016 1.68755573049416e-12
-7.24102666976014 1.95027502769792e-12
-7.22100664974012 2.25299137914218e-12
-7.2009866297201 2.60165157997871e-12
-7.18096660970008 3.00306458801653e-12
-7.16094658968006 3.4650231910834e-12
-7.14092656966004 3.99644235193919e-12
-7.12090654964002 4.60751644580953e-12
-7.10088652962 5.30989788981514e-12
-7.08086650959998 6.11689998287646e-12
-7.06084648957996 7.0437271332242e-12
-7.04082646955994 8.10773605306645e-12
-7.02080644953992 9.32873195138555e-12
-7.0007864295199 1.07293042619726e-11
-6.98076640949988 1.23352070109962e-11
-6.96074638947986 1.41757895636779e-11
-6.94072636945984 1.62844842008237e-11
-6.92070634943982 1.86993577716893e-11
-6.9006863294198 2.14637355595386e-11
-6.88066630939978 2.46269064908967e-11
-6.86064628937976 2.82449199306815e-11
-6.84062626935974 3.2381485546105e-11
-6.82060624933972 3.71089891068559e-11
-6.8005862293197 4.25096386334913e-11
-6.78056620929968 4.86767570277083e-11
-6.76054618927966 5.57162392366004e-11
-6.74052616925964 6.37481941394491e-11
-6.72050614923962 7.29087937236032e-11
-6.7004861292196 8.33523547614402e-11
-6.68046610919958 9.52536811418151e-11
-6.66044608917956 1.08810698278135e-10
-6.64042606915954 1.24247414645768e-10
-6.62040604913952 1.41817249531744e-10
-6.6003860291195 1.61806770551278e-10
-6.58036600909948 1.84539889444164e-10
-6.56034598907946 2.10382570159622e-10
-6.54032596905944 2.39748109325542e-10
-6.52030594903942 2.73103055937438e-10
-6.5002859290194 3.10973844559381e-10
-6.48026590899938 3.53954224575809e-10
-6.46024588897936 4.027135771479e-10
-6.44022586895934 4.58006221596996e-10
-6.42020584893932 5.20681824054169e-10
-6.4001858289193 5.91697033481538e-10
-6.38016580889928 6.72128483698846e-10
-6.36014578887926 7.63187314959523e-10
-6.34012576885924 8.66235385046001e-10
-6.32010574883922 9.8280335793813e-10
-6.3000857288192 1.11461087800766e-09
-6.28006570879918 1.26358905957513e-09
-6.26004568877916 1.43190554571787e-09
-6.24002566875914 1.62199241663862e-09
-6.22000564873912 1.83657725691024e-09
-6.1999856287191 2.0787177227378e-09
-6.17996560869908 2.35183998527873e-09
-6.15994558867906 2.65978146430928e-09
-6.13992556865904 3.00683830841829e-09
-6.11990554863902 3.39781812376754e-09
-6.099885528619 3.83809850362696e-09
-6.07986550859898 4.33369196574699e-09
-6.05984548857896 4.89131796456919e-09
-6.03982546855894 5.51848271073395e-09
-6.01980544853892 6.22356760178439e-09
-5.9997854285189 7.01592714588943e-09
-5.97976540849888 7.90599734535251e-09
-5.95974538847886 8.90541559921139e-09
-5.93972536845884 1.00271532849868e-08
-5.91970534843882 1.12856622892642e-08
-5.8996853284188 1.2697036876002e-08
-5.87966530839878 1.42791924110059e-08
-5.85964528837876 1.60520626017053e-08
-5.83962526835874 1.80378170640688e-08
-5.81960524833872 2.02611011941336e-08
-5.7995852283187 2.27493005011625e-08
-5.77956520829868 2.55328317539416e-08
-5.75954518827866 2.86454635022852e-08
-5.73952516825864 3.2124668763613e-08
-5.71950514823862 3.60120129107462e-08
-5.6994851282186 4.03535800631662e-08
-5.67946510819858 4.5200441571292e-08
-5.65944508817856 5.06091704933412e-08
-5.63942506815854 5.66424062986154e-08
-5.61940504813852 6.33694743912418e-08
-5.5993850281185 7.08670654362614e-08
-5.57936500809848 7.92199798873018e-08
-5.55934498807846 8.85219435638491e-08
-5.53932496805844 9.8876500608364e-08
-5.51930494803842 1.10397990671284e-07
-5.4992849280184 1.23212617727566e-07
-5.47926490799838 1.3745961852414e-07
-5.45924488797836 1.5329253929596e-07
-5.43922486795834 1.70880630071684e-07
-5.41920484793832 1.90410366621162e-07
-5.3991848279183 2.1208711087848e-07
-5.37916480789828 2.36136921509202e-07
-5.35914478787826 2.62808527181656e-07
-5.33912476785824 2.92375476052561e-07
-5.31910474783822 3.25138475990267e-07
-5.2990847278182 3.61427941137511e-07
-5.27906470779818 4.01606761563285e-07
-5.25904468777816 4.46073313973501e-07
-5.23902466775814 4.95264732746229e-07
-5.21900464773812 5.4966046193278e-07
-5.1989846277181 6.09786110324583e-07
-5.17896460769808 6.76217633231267e-07
-5.15894458767806 7.49585866251233e-07
-5.13892456765804 8.30581438046261e-07
-5.11890454763802 9.19960090959837e-07
-5.098884527618 1.01854844024876e-06
-5.07886450759798 1.12725020473309e-06
-5.05884448757796 1.24705294381396e-06
-5.03882446755794 1.37903533806611e-06
-5.01880444753792 1.5243750529858e-06
-4.9987844275179 1.68435722796805e-06
-4.97876440749788 1.86038363520377e-06
-4.95874438747786 2.05398255592983e-06
-4.93872436745784 2.26681942433715e-06
-4.91870434743782 2.50070829244518e-06
-4.8986843274178 2.75762417238901e-06
-4.87866430739778 3.03971631583941e-06
-4.85864428737776 3.34932249368796e-06
-4.83862426735774 3.68898434268124e-06
-4.81860424733772 4.06146384937932e-06
-4.7985842273177 4.4697610456467e-06
-4.77856420729768 4.91713299385613e-06
-4.75854418727766 5.40711414409909e-06
-4.73852416725764 5.94353814994721e-06
-4.71850414723762 6.53056123369604e-06
-4.6984841272176 7.17268719654363e-06
-4.67846410719758 7.87479417380527e-06
-4.65844408717756 8.64216324004121e-06
-4.63842406715754 9.48050897386715e-06
-4.61840404713752 1.03960120972233e-05
-4.5983840271175 1.13953543089884e-05
-4.57836400709748 1.24857554380297e-05
-4.55834398707746 1.3675013046071e-05
-4.53832396705744 1.49715446161227e-05
-4.51830394703742 1.63844324676437e-05
-4.4982839270174 1.79234715450684e-05
-4.47826390699738 1.95992202318354e-05
-4.45824388697736 2.14230543475548e-05
-4.43822386695734 2.34072244914564e-05
-4.41820384693732 2.55649169007242e-05
-4.3981838269173 2.79103179977393e-05
-4.37816380689728 3.04586828055866e-05
-4.35814378687726 3.32264074164067e-05
-4.33812376685724 3.62311057022691e-05
-4.31810374683722 3.94916904631592e-05
-4.2980837268172 4.3028459211397e-05
-4.27806370679718 4.68631847962824e-05
-4.25804368677716 5.10192110769697e-05
-4.23802366675714 5.55215538554582e-05
-4.21800364673712 6.03970072851107e-05
-4.1979836267171 6.56742559732345e-05
-4.17796360669708 7.13839929989176e-05
-4.15794358667706 7.75590440694795e-05
-4.13792356665704 8.42344980404937e-05
-4.11790354663702 9.14478440253317e-05
-4.097883526617 9.92391153205018e-05
-4.07786350659698 0.000107651040372646
-4.05784348657696 0.000116729201011866
-4.03782346655694 0.000126522198173995
-4.01780344653692 0.000137081825331481
-3.9977834265169 0.000148463249848567
-3.97776340649688 0.000160725202471485
-3.95774338647686 0.000173930175158222
-3.93772336645684 0.00018814462744512
-3.91770334643682 0.000203439201538965
-3.8976833264168 0.000219888946313312
-3.87766330639678 0.000237573550376443
-3.85764328637676 0.000256577584365551
-3.83762326635674 0.000276990752607344
-3.81760324633672 0.000298908154269281
-3.7975832263167 0.000322430554107926
-3.77756320629668 0.000347664662901427
-3.75754318627666 0.000374723427631836
-3.73752316625664 0.000403726331459719
-3.71750314623662 0.000434799703508357
-3.6974831262166 0.000468077038447599
-3.67746310619658 0.00050369932583812
-3.65744308617656 0.000541815389165405
-3.63742306615654 0.000582582234459159
-3.61740304613652 0.000626165408357979
-3.5973830261165 0.000672739365441021
-3.57736300609648 0.000722487844607978
-3.55734298607646 0.00077560425424601
-3.53732296605644 0.000832292065877155
-3.51730294603642 0.000892765215932443
-3.4972829260164 0.000957248515249216
-3.47726290599638 0.0010259780658361
-3.45724288597636 0.00109920168439588
-3.43722286595634 0.00117717933203981
-3.41720284593632 0.00126018354956833
-3.3971828259163 0.00134849989763212
-3.37716280589628 0.00144242740102448
-3.35714278587626 0.00154227899629111
-3.33712276585624 0.00164838198177652
-3.31710274583622 0.00176107846915772
-3.2970827258162 0.00188072583544552
-3.27706270579618 0.00200769717436226
-3.25704268577616 0.00214238174593163
-3.23702266575614 0.00228518542304204
-3.21700264573612 0.00243653113367012
-3.1969826257161 0.00259685929737497
-3.17696260569608 0.00276662825459747
-3.15694258567606 0.00294631468722261
-3.13692256565604 0.00313641402878609
-3.11690254563602 0.00333744086263052
-3.096882525616 0.00354992930624086
-3.07686250559598 0.00377443337991422
-3.05684248557596 0.00401152735784579
-3.03682246555594 0.00426180609964128
-3.01680244553592 0.00452588536019618
-2.9967824255159 0.0048044020758154
-2.97676240549588 0.00509801462438215
-2.95674238547586 0.00540740305732385
-2.93672236545584 0.00573326930106519
-2.91670234543582 0.00607633732560526
-2.8966823254158 0.00643735327780636
-2.87666230539578 0.00681708557693873
-2.85664228537576 0.00721632496998623
-2.83662226535574 0.00763588454418632
-2.81660224533572 0.00807659969425075
-2.7965822253157 0.00853932804169477
-2.77656220529568 0.00902494930369032
-2.75654218527566 0.00953436510885489
-2.73652216525564 0.0100684987573917
-2.71650214523562 0.0106282949230102
-2.6964821252156 0.0112147192940778
-2.67646210519558 0.0118287581514852
-2.65644208517556 0.0124714178807513
-2.63642206515554 0.0131437244159435
-2.61640204513552 0.0138467226130541
-2.5963820251155 0.0145814755505492
-2.57636200509548 0.0153490637548887
-2.55634198507546 0.0161505843489182
-2.53632196505544 0.0169871501211409
-2.51630194503542 0.0178598885140022
-2.4962819250154 0.018769940529451
-2.47626190499538 0.0197184595501959
-2.45624188497536 0.0207066100752274
-2.43622186495534 0.0217355663683581
-2.41620184493532 0.0228065110187135
-2.3961818249153 0.0239206334123108
-2.37616180489528 0.0250791281140699
-2.35614178487526 0.0262831931598317
-2.33612176485524 0.0275340282581906
-2.31610174483522 0.0288328329022027
-2.2960817248152 0.0301808043912899
-2.27606170479518 0.0315791357639331
-2.25604168477516 0.033029013642035
-2.23602166475514 0.0345316159881232
-2.21600164473512 0.0360881097768736
-2.1959816247151 0.0376996485827434
-2.17596160469508 0.0393673700858293
-2.15594158467506 0.0410923934983949
-2.13592156465504 0.0428758169148479
-2.11590154463502 0.0447187145882915
-2.095881524615 0.0466221341371235
-2.07586150459498 0.0485870936855041
-2.05584148457496 0.0506145789418747
-2.03582146455494 0.0527055402200587
-2.01580144453491 0.0548608894078376
-1.99578142451489 0.057081496888248
-1.97576140449487 0.059368188419199
-1.95574138447485 0.0617217419773594
-1.93572136445483 0.0641428845726061
-1.91570134443481 0.0666322890396674
-1.89568132441479 0.0691905708139176
-1.87566130439477 0.0718182846986055
-1.85564128437475 0.0745159216311036
-1.83562126435473 0.077283905456062
-1.81560124433471 0.0801225897136326
-1.79558122431469 0.083032254451193
-1.77556120429467 0.0860131030672496
-1.75554118427465 0.0890652591964251
-1.73552116425463 0.0921887636446459
-1.71550114423461 0.0953835713838294
-1.69548112421459 0.0986495486155338
-1.67546110419457 0.101986469913169
-1.65544108417455 0.10539401545248
-1.63542106415453 0.108871768340093
-1.61540104413451 0.112419212049971
-1.59538102411449 0.116035727977651
-1.57536100409447 0.119720593122119
-1.55534098407445 0.123472977905145
-1.53532096405443 0.127291944137829
-1.51530094403441 0.13117644314399
-1.49528092401439 0.135125314049902
-1.47526090399437 0.139137282249685
-1.45524088397435 0.143210958055468
-1.43522086395433 0.147344835541168
-1.41520084393431 0.151537291588457
-1.39518082391429 0.155786585143159
-1.37516080389427 0.160090856689972
-1.35514078387425 0.164448127952996
-1.33512076385423 0.168856301829129
-1.31510074383421 0.173313162560933
-1.29508072381419 0.17781637615506
-1.27506070379417 0.182363491051798
-1.25504068377415 0.186951939050736
-1.23502066375413 0.191579036496956
-1.21500064373411 0.1962419857315
-1.19498062371409 0.200937876809264
-1.17496060369407 0.205663689486728
-1.15494058367405 0.210416295481265
-1.13492056365403 0.215192461003031
-1.11490054363401 0.219988849559688
-1.09488052361399 0.224802025033432
-1.07486050359397 0.229628455029052
-1.05484048357395 0.234464514490888
-1.03482046355393 0.239306489585817
-1.01480044353391 0.24415058184851
-0.994780423513894 0.24899291258444
-0.974760403493874 0.253829527525259
-0.954740383473854 0.258656401730343
-0.934720363453834 0.2634694447275
-0.914700343433814 0.268264505884996
-0.894680323413794 0.273037380006279
-0.874660303393774 0.277783813137949
-0.854640283373754 0.282499508580786
-0.834620263353734 0.287180133092853
-0.814600243333714 0.291821323272996
-0.794580223313693 0.296418692112302
-0.774560203293673 0.300967835700437
-0.754540183273653 0.305464340073112
-0.734520163253633 0.309903788186304
-0.714500143233613 0.314281767002296
-0.694480123213593 0.318593874672039
-0.674460103193573 0.322835727797843
-0.654440083173553 0.327002968759958
-0.634420063153533 0.331091273090187
-0.614400043133513 0.33509635687531
-0.594380023113493 0.339013984172804
-0.574360003093473 0.34283997442106
-0.554339983073453 0.346570209826128
-0.534319963053433 0.350200642706842
-0.514299943033413 0.353727302780113
-0.494279923013393 0.357146304368113
-0.474259902993373 0.360453853509139
-0.454239882973353 0.363646254953996
-0.434219862953333 0.366719919029892
-0.414199842933313 0.369671368354051
-0.394179822913293 0.372497244379499
-0.374159802893273 0.375194313755802
-0.354139782873253 0.377759474487924
-0.334119762853233 0.38018976187679
-0.314099742833213 0.382482354225654
-0.294079722813193 0.384634578296894
-0.274059702793173 0.386643914504485
-0.254039682773153 0.388508001828027
-0.234019662753133 0.390224642434919
-0.213999642733113 0.391791805998011
-0.193979622713093 0.393207633696876
-0.173959602693073 0.394470441891644
-0.153939582673053 0.395578725459258
-0.133919562653033 0.396531160782876
-0.113899542633013 0.397326608386124
-0.093879522612993 0.397964115204853
-0.073859502592973 0.398442916490068
-0.053839482572953 0.398762437336696
-0.0338194625529329 0.398922293833933
-0.0137994425329129 0.398922293833933
0.00622057748710708 0.398762437336696
0.0262405975071271 0.398442916490068
0.0462606175271471 0.397964115204853
0.0662806375471671 0.397326608386124
0.0863006575671871 0.396531160782876
0.106320677587207 0.395578725459258
0.126340697607227 0.394470441891644
0.146360717627247 0.393207633696876
0.166380737647267 0.391791805998011
0.186400757667287 0.390224642434919
0.206420777687307 0.388508001828027
0.226440797707327 0.386643914504485
0.246460817727347 0.384634578296894
0.266480837747367 0.382482354225654
0.286500857767387 0.38018976187679
0.306520877787407 0.377759474487924
0.326540897807427 0.375194313755802
0.346560917827447 0.372497244379499
0.366580937847467 0.369671368354051
0.386600957867487 0.366719919029892
0.406620977887507 0.363646254953996
0.426640997907527 0.360453853509139
0.446661017927547 0.357146304368113
0.466681037947567 0.353727302780113
0.486701057967587 0.350200642706842
0.506721077987607 0.346570209826128
0.526741098007627 0.34283997442106
0.546761118027647 0.339013984172804
0.566781138047667 0.33509635687531
0.586801158067687 0.331091273090187
0.606821178087707 0.327002968759958
0.626841198107727 0.322835727797843
0.646861218127747 0.318593874672039
0.666881238147767 0.314281767002296
0.686901258167787 0.309903788186304
0.706921278187807 0.305464340073112
0.726941298207827 0.300967835700437
0.746961318227848 0.296418692112302
0.766981338247868 0.291821323272996
0.787001358267888 0.287180133092853
0.807021378287908 0.282499508580786
0.827041398307928 0.277783813137949
0.847061418327948 0.273037380006279
0.867081438347968 0.268264505884996
0.887101458367988 0.2634694447275
0.907121478388008 0.258656401730343
0.927141498408028 0.253829527525259
0.947161518428048 0.24899291258444
0.967181538448068 0.24415058184851
0.987201558468088 0.239306489585817
1.00722157848811 0.234464514490888
1.02724159850813 0.229628455029052
1.04726161852815 0.224802025033432
1.06728163854817 0.219988849559688
1.08730165856819 0.215192461003031
1.10732167858821 0.210416295481265
1.12734169860823 0.205663689486728
1.14736171862825 0.200937876809264
1.16738173864827 0.1962419857315
1.18740175866829 0.191579036496956
1.20742177868831 0.186951939050736
1.22744179870833 0.182363491051798
1.24746181872835 0.17781637615506
1.26748183874837 0.173313162560933
1.28750185876839 0.168856301829129
1.30752187878841 0.164448127952996
1.32754189880843 0.160090856689972
1.34756191882845 0.155786585143159
1.36758193884847 0.151537291588457
1.38760195886849 0.147344835541168
1.40762197888851 0.143210958055468
1.42764199890853 0.139137282249685
1.44766201892855 0.135125314049902
1.46768203894857 0.13117644314399
1.48770205896859 0.127291944137829
1.50772207898861 0.123472977905145
1.52774209900863 0.119720593122119
1.54776211902865 0.116035727977651
1.56778213904867 0.112419212049971
1.58780215906869 0.108871768340093
1.60782217908871 0.10539401545248
1.62784219910873 0.101986469913169
1.64786221912875 0.0986495486155338
1.66788223914877 0.0953835713838294
1.68790225916879 0.0921887636446459
1.70792227918881 0.0890652591964251
1.72794229920883 0.0860131030672496
1.74796231922885 0.083032254451193
1.76798233924887 0.0801225897136326
1.78800235926889 0.077283905456062
1.80802237928891 0.0745159216311036
1.82804239930893 0.0718182846986055
1.84806241932895 0.0691905708139176
1.86808243934897 0.0666322890396674
1.88810245936899 0.0641428845726061
1.90812247938901 0.0617217419773594
1.92814249940903 0.059368188419199
1.94816251942905 0.057081496888248
1.96818253944907 0.0548608894078376
1.98820255946909 0.0527055402200588
2.00822257948911 0.0506145789418748
2.02824259950913 0.0485870936855042
2.04826261952915 0.0466221341371236
2.06828263954917 0.0447187145882916
2.08830265956919 0.0428758169148479
2.10832267958921 0.041092393498395
2.12834269960923 0.0393673700858294
2.14836271962925 0.0376996485827434
2.16838273964927 0.0360881097768737
2.18840275966929 0.0345316159881233
2.20842277968931 0.033029013642035
2.22844279970933 0.0315791357639332
2.24846281972935 0.03018080439129
2.26848283974937 0.0288328329022028
2.28850285976939 0.0275340282581906
2.30852287978941 0.0262831931598317
2.32854289980943 0.02507912811407
2.34856291982945 0.0239206334123108
2.36858293984947 0.0228065110187136
2.38860295986949 0.0217355663683581
2.40862297988951 0.0207066100752275
2.42864299990953 0.0197184595501959
2.44866301992955 0.0187699405294511
2.46868303994957 0.0178598885140022
2.48870305996959 0.016987150121141
2.50872307998961 0.0161505843489182
2.52874310000963 0.0153490637548888
2.54876312002965 0.0145814755505493
2.56878314004967 0.0138467226130541
2.58880316006969 0.0131437244159435
2.60882318008971 0.0124714178807514
2.62884320010973 0.0118287581514852
2.64886322012975 0.0112147192940778
2.66888324014977 0.0106282949230103
2.68890326016979 0.0100684987573917
2.70892328018981 0.00953436510885491
2.72894330020983 0.00902494930369034
2.74896332022985 0.00853932804169479
2.76898334024987 0.00807659969425077
2.78900336026989 0.00763588454418634
2.80902338028991 0.00721632496998621
2.82904340030993 0.00681708557693871
2.84906342032995 0.00643735327780635
2.86908344034997 0.00607633732560524
2.88910346036999 0.00573326930106518
2.90912348039001 0.00540740305732384
2.92914350041003 0.00509801462438214
2.94916352043005 0.00480440207581539
2.96918354045007 0.00452588536019617
2.98920356047009 0.00426180609964127
3.00922358049011 0.00401152735784578
3.02924360051013 0.00377443337991421
3.04926362053015 0.00354992930624085
3.06928364055017 0.00333744086263051
3.08930366057019 0.00313641402878608
3.10932368059021 0.0029463146872226
3.12934370061023 0.00276662825459746
3.14936372063025 0.00259685929737496
3.16938374065027 0.00243653113367011
3.18940376067029 0.00228518542304203
3.20942378069031 0.00214238174593163
3.22944380071033 0.00200769717436225
3.24946382073035 0.00188072583544551
3.26948384075037 0.00176107846915771
3.28950386077039 0.00164838198177652
3.30952388079041 0.0015422789962911
3.32954390081043 0.00144242740102448
3.34956392083045 0.00134849989763212
3.36958394085047 0.00126018354956833
3.38960396087049 0.00117717933203981
3.40962398089051 0.00109920168439588
3.42964400091053 0.0010259780658361
3.44966402093055 0.000957248515249212
3.46968404095057 0.000892765215932441
3.48970406097059 0.000832292065877152
3.50972408099061 0.000775604254246008
3.52974410101063 0.000722487844607976
3.54976412103065 0.000672739365441019
3.56978414105067 0.000626165408357979
3.58980416107069 0.000582582234459159
3.60982418109071 0.000541815389165405
3.62984420111073 0.00050369932583812
3.64986422113075 0.000468077038447599
3.66988424115077 0.000434799703508357
3.68990426117079 0.000403726331459719
3.70992428119081 0.000374723427631836
3.72994430121083 0.000347664662901427
3.74996432123085 0.000322430554107926
3.76998434125087 0.000298908154269281
3.79000436127089 0.000276990752607344
3.81002438129091 0.000256577584365551
3.83004440131093 0.000237573550376443
3.85006442133095 0.000219888946313312
3.87008444135097 0.000203439201538965
3.89010446137099 0.00018814462744512
3.91012448139101 0.000173930175158222
3.93014450141103 0.000160725202471485
3.95016452143105 0.000148463249848567
3.97018454145107 0.000137081825331481
3.99020456147109 0.000126522198173995
4.01022458149111 0.000116729201011866
4.03024460151113 0.000107651040372646
4.05026462153115 9.92391153205018e-05
4.07028464155117 9.14478440253317e-05
4.09030466157119 8.42344980404937e-05
4.11032468159121 7.75590440694795e-05
4.13034470161123 7.13839929989176e-05
4.15036472163125 6.56742559732345e-05
4.17038474165127 6.03970072851107e-05
4.19040476167129 5.55215538554582e-05
4.21042478169131 5.10192110769697e-05
4.23044480171133 4.68631847962824e-05
4.25046482173135 4.3028459211397e-05
4.27048484175137 3.94916904631592e-05
4.29050486177139 3.62311057022691e-05
4.31052488179141 3.32264074164067e-05
4.33054490181143 3.04586828055866e-05
4.35056492183145 2.79103179977393e-05
4.37058494185147 2.55649169007242e-05
4.39060496187149 2.34072244914564e-05
4.41062498189151 2.14230543475548e-05
4.43064500191153 1.95992202318354e-05
4.45066502193155 1.79234715450684e-05
4.47068504195157 1.63844324676437e-05
4.49070506197159 1.49715446161227e-05
4.51072508199161 1.3675013046071e-05
4.53074510201163 1.24857554380297e-05
4.55076512203165 1.13953543089884e-05
4.57078514205167 1.03960120972233e-05
4.59080516207169 9.48050897386715e-06
4.61082518209171 8.64216324004121e-06
4.63084520211173 7.87479417380527e-06
4.65086522213175 7.17268719654363e-06
4.67088524215177 6.53056123369604e-06
4.69090526217179 5.94353814994721e-06
4.71092528219181 5.40711414409909e-06
4.73094530221183 4.91713299385613e-06
4.75096532223185 4.4697610456467e-06
4.77098534225187 4.06146384937932e-06
4.79100536227189 3.68898434268124e-06
4.81102538229191 3.34932249368796e-06
4.83104540231193 3.03971631583941e-06
4.85106542233195 2.75762417238901e-06
4.87108544235197 2.50070829244518e-06
4.89110546237199 2.26681942433715e-06
4.91112548239201 2.05398255592983e-06
4.93114550241203 1.86038363520377e-06
4.95116552243205 1.68435722796805e-06
4.97118554245207 1.5243750529858e-06
4.99120556247209 1.37903533806611e-06
5.01122558249211 1.24705294381396e-06
5.03124560251213 1.12725020473309e-06
5.05126562253215 1.01854844024876e-06
5.07128564255217 9.19960090959837e-07
5.09130566257219 8.30581438046261e-07
5.11132568259221 7.49585866251233e-07
5.13134570261223 6.76217633231267e-07
5.15136572263225 6.09786110324583e-07
5.17138574265227 5.4966046193278e-07
5.19140576267229 4.95264732746229e-07
5.21142578269231 4.46073313973501e-07
5.23144580271233 4.01606761563285e-07
5.25146582273235 3.61427941137511e-07
5.27148584275237 3.25138475990267e-07
5.29150586277239 2.92375476052561e-07
5.31152588279241 2.62808527181656e-07
5.33154590281243 2.36136921509202e-07
5.35156592283245 2.1208711087848e-07
5.37158594285247 1.90410366621162e-07
5.39160596287249 1.70880630071684e-07
5.41162598289251 1.5329253929596e-07
5.43164600291253 1.3745961852414e-07
5.45166602293255 1.23212617727566e-07
5.47168604295257 1.10397990671284e-07
5.49170606297259 9.8876500608364e-08
5.51172608299261 8.85219435638491e-08
5.53174610301263 7.92199798873018e-08
5.55176612303265 7.08670654362614e-08
5.57178614305267 6.33694743912418e-08
5.59180616307269 5.66424062986154e-08
5.61182618309271 5.06091704933412e-08
5.63184620311273 4.5200441571292e-08
5.65186622313275 4.03535800631662e-08
5.67188624315277 3.60120129107462e-08
5.69190626317279 3.2124668763613e-08
5.71192628319281 2.86454635022852e-08
5.73194630321283 2.55328317539416e-08
5.75196632323285 2.27493005011625e-08
5.77198634325287 2.02611011941336e-08
5.79200636327289 1.80378170640688e-08
5.81202638329291 1.60520626017053e-08
5.83204640331293 1.42791924110059e-08
5.85206642333295 1.2697036876002e-08
5.87208644335297 1.12856622892642e-08
5.89210646337299 1.00271532849868e-08
5.91212648339301 8.90541559921139e-09
5.93214650341303 7.90599734535251e-09
5.95216652343305 7.01592714588943e-09
5.97218654345307 6.22356760178439e-09
5.99220656347309 5.5184827107339e-09
6.01222658349311 4.89131796456914e-09
6.03224660351313 4.33369196574694e-09
6.05226662353315 3.83809850362692e-09
6.07228664355317 3.3978181237675e-09
6.09230666357319 3.00683830841826e-09
6.11232668359321 2.65978146430924e-09
6.13234670361323 2.35183998527871e-09
6.15236672363325 2.07871772273778e-09
6.17238674365327 1.83657725691022e-09
6.19240676367329 1.6219924166386e-09
6.21242678369331 1.43190554571785e-09
6.23244680371333 1.26358905957511e-09
6.25246682373335 1.11461087800764e-09
6.27248684375337 9.82803357938119e-10
6.29250686377339 8.66235385045992e-10
6.31252688379341 7.63187314959515e-10
6.33254690381343 6.72128483698836e-10
6.35256692383345 5.91697033481532e-10
6.37258694385347 5.20681824054164e-10
6.39260696387349 4.58006221596989e-10
6.41262698389351 4.02713577147895e-10
6.43264700391353 3.53954224575805e-10
6.45266702393355 3.10973844559378e-10
6.47268704395357 2.73103055937435e-10
6.49270706397359 2.39748109325539e-10
6.51272708399361 2.10382570159619e-10
6.53274710401363 1.84539889444162e-10
6.55276712403365 1.61806770551276e-10
6.57278714405367 1.41817249531742e-10
6.59280716407369 1.24247414645767e-10
6.61282718409371 1.08810698278133e-10
6.63284720411373 9.52536811418137e-11
6.65286722413375 8.33523547614393e-11
6.67288724415377 7.29087937236022e-11
6.69290726417379 6.37481941394484e-11
6.71292728419381 5.57162392365998e-11
6.73294730421383 4.86767570277076e-11
6.75296732423385 4.25096386334907e-11
6.77298734425387 3.71089891068556e-11
6.79300736427389 3.23814855461048e-11
6.81302738429391 2.82449199306813e-11
6.83304740431393 2.46269064908966e-11
6.85306742433395 2.14637355595386e-11
6.87308744435397 1.86993577716892e-11
6.89310746437399 1.62844842008236e-11
6.91312748439401 1.41757895636779e-11
6.93314750441403 1.23352070109961e-11
6.95316752443405 1.07293042619725e-11
6.97318754445407 9.32873195138548e-12
6.99320756447409 8.10773605306642e-12
7.01322758449411 7.04372713322415e-12
7.03324760451413 6.11689998287643e-12
7.05326762453416 5.30989788981512e-12
7.07328764455418 4.6075164458095e-12
7.0933076645742 3.99644235193917e-12
7.11332768459422 3.46502319108337e-12
7.13334770461424 3.00306458801651e-12
7.15336772463426 2.60165157997869e-12
7.17338774465428 2.25299137914217e-12
7.1934077646743 1.95027502769791e-12
7.21342778469432 1.68755573049414e-12
7.23344780471434 1.45964190299846e-12
7.25346782473436 1.262003197176e-12
7.27348784475438 1.0906879676822e-12
7.2935078647744 9.42250818252902e-13
7.31352788479442 8.13689025751829e-13
7.33354790481444 7.02386779168733e-13
7.35356792483446 6.06066294885245e-13
7.37358794485448 5.22744979473708e-13
7.3936079648745 4.50697908714381e-13
7.41362798489452 3.88424977793729e-13
7.43364800491454 3.34622154016963e-13
7.45366802493456 2.88156330935933e-13
7.47368804495458 2.48043342543511e-13
7.4937080649746 2.13428748996348e-13
7.51372808499462 1.83571051982055e-13
7.53374810501464 1.57827039041883e-13
7.55376812503466 1.35638992516663e-13
7.57378814505468 1.16523530854698e-13
7.5938081650747 1.000618782966e-13
7.61382818509472 8.58913838706873e-14
7.63384820511474 7.36981325813112e-14
7.65386822513476 6.32105109959248e-14
7.67388824515478 5.41936064405376e-14
7.6939082651748 4.64443339685915e-14
7.71392828519482 3.97871984155707e-14
7.73394830521484 3.40706104038536e-14
7.75396832523486 2.91636853079907e-14
7.77398834525488 2.4953463096687e-14
7.7940083652749 2.13424947819474e-14
7.81402838529492 1.82467480586654e-14
7.83404840531494 1.55937907247682e-14
7.85406842533496 1.33212157347804e-14
7.87408844535498 1.13752763482777e-14
7.894108465375 9.70970386854701e-15
7.91412848539502 8.28468399583068e-15
7.93414850541504 7.06597090549298e-15
7.95416852543506 6.02412085866189e-15
7.97418854545508 5.13382950919603e-15
7.9942085654751 4.3733591283238e-15
8.01422858549512 3.72404376402735e-15
8.03424860551514 3.16986191875719e-15
8.05426862553516 2.69706769497134e-15
8.07428864555518 2.29387254841619e-15
8.0943086655752 1.95017082606148e-15
8.11432868559522 1.65730316851105e-15
8.13434870561524 1.40785264250169e-15
8.15436872563526 1.19546915264237e-15
8.17438874565528 1.01471827585831e-15
8.1944087656753 8.60951178494166e-16
8.21442878569532 7.30192724674871e-16
8.23444880571534 6.19045274051723e-16
8.25446882573536 5.24606005103494e-16
8.27448884575538 4.44395893386326e-16
8.2945088657754 3.76298728354137e-16
8.31452888579542 3.18508772685576e-16
8.33454890581544 2.69485858889318e-16
8.35456892583546 2.27916883183252e-16
8.37458894585548 1.92682799625235e-16
8.3946089658755 1.62830341150177e-16
8.41462898589552 1.37547801096493e-16
8.43464900591554 1.16144301209627e-16
8.45466902593556 9.8032051926925e-17
8.47468904595558 8.27111796592674e-17
8.4947090659756 6.97567552529606e-17
8.51472908599562 5.88077091106193e-17
8.53474910601564 4.95573626747691e-17
8.55476912603566 4.17453440895294e-17
8.57478914605568 3.51506886838449e-17
8.5948091660757 2.95859531836935e-17
8.61482918609572 2.48921968838275e-17
8.63484920611574 2.09347039316773e-17
8.65486922613576 1.75993388643364e-17
8.67488924615578 1.47894429982973e-17
8.6949092661758 1.24231925503958e-17
8.71492928619582 1.04313507694241e-17
8.73494930621584 8.75535614211525e-18
8.75496932623586 7.34569713009337e-18
8.77498934625588 6.16053109048305e-18
8.7950093662759 5.16451119999019e-18
8.81502938629592 4.32779048512422e-18
8.83504940631594 3.62517658454128e-18
8.85506942633596 3.03541474067764e-18
8.87508944635598 2.54057982941549e-18
8.895109466376 2.12556106807901e-18
8.91512948639602 1.77762546207239e-18
8.93514950641604 1.48604811781133e-18
8.95516952643606 1.24179931485728e-18
8.97518954645608 1.03727973679138e-18
8.9952095664761 8.66096545670873e-19
9.01522958649612 7.22874080905507e-19
9.03524960651614 6.03093897535385e-19
9.05526962653616 5.0295965472299e-19
9.07528964655618 4.19283042962206e-19
9.0953096665762 3.49387515332417e-19
9.11532968659622 2.91027078875695e-19
9.13534970661624 2.42317819504618e-19
9.15536972663626 2.01680188581445e-19
9.17538974665628 1.67790380698338e-19
9.1954097666763 1.39539388139188e-19
9.21542978669632 1.1599853476858e-19
9.23544980671634 9.63904764362469e-20
9.25546982673636 8.00648113242436e-20
9.27548984675638 6.6477576193283e-20
9.2955098667764 5.51740167796855e-20
9.31552988679642 4.5774115701642e-20
9.33554990681644 3.79604417474457e-20
9.35556992683646 3.14679525475421e-20
9.37558994685648 2.60754402558043e-20
9.3956099668765 2.15983585814365e-20
9.41562998689652 1.78828106797973e-20
9.43565000691654 1.48005121824234e-20
9.45567002693656 1.22445730038445e-20
9.47569004695658 1.01259663374544e-20
9.4957100669766 8.37057415073758e-21
9.51573008699662 6.91671611023779e-21
9.53575010701664 5.71308371631411e-21
9.55577012703666 4.71701393695898e-21
9.57579014705668 3.89304716291232e-21
9.5958101670767 3.21172317125736e-21
9.61583018709672 2.64857624243904e-21
9.63585020711674 2.18329684678274e-21
9.65587022713676 1.79903258756111e-21
9.67589024715678 1.48180551599987e-21
9.6959102671768 1.22002665237565e-21
9.71593028719682 1.00409166885045e-21
9.73595030721684 8.26044308669654e-22
9.75597032723686 6.79296312742742e-22
9.77599034725688 5.58394465795474e-22
9.7960103672769 4.58826916995414e-22
9.81603038729692 3.7686222201397e-22
9.83605040731694 3.09415635142992e-22
9.85607042733696 2.53938085193762e-22
9.87609044735698 2.08324025950642e-22
9.896110467377 1.70834984871876e-22
9.91613048739702 1.40036162642795e-22
9.93615050741704 1.14743877987917e-22
9.95617052743706 9.39820210218911e-23
9.97619054745708 7.69459862670642e-23
};
\addlegendentry{N(0,1)};
\legend{}
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_HSIC_n_500_d_10_dof_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=2$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.460070210154479,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.18300951685293,0) rectangle (axis cs:-2.92283183666841,0.0230611634162646);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\cshsic$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.92283183666841,0) rectangle (axis cs:-2.66265415648388,0.0153741089441764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.66265415648388,0) rectangle (axis cs:-2.40247647629935,0.0153741089441764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.40247647629935,0) rectangle (axis cs:-2.14229879611483,0.0307482178883528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.14229879611483,0) rectangle (axis cs:-1.8821211159303,0.0230611634162646);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.8821211159303,0) rectangle (axis cs:-1.62194343574577,0.115305817081323);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.62194343574577,0) rectangle (axis cs:-1.36176575556125,0.146054034969676);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.36176575556125,0) rectangle (axis cs:-1.10158807537672,0.207550470746382);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.10158807537672,0) rectangle (axis cs:-0.841410395192194,0.245985743106823);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.841410395192194,0) rectangle (axis cs:-0.581232715007667,0.222924579690558);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.581232715007667,0) rectangle (axis cs:-0.321055034823141,0.392039778076498);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.321055034823141,0) rectangle (axis cs:-0.0608773546386137,0.307482178883528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.0608773546386137,0) rectangle (axis cs:0.199300325545913,0.438162104909028);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.199300325545913,0) rectangle (axis cs:0.45947800573044,0.307482178883528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.45947800573044,0) rectangle (axis cs:0.719655685914966,0.353604505716057);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.719655685914966,0) rectangle (axis cs:0.979833366099493,0.315169233355616);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.979833366099493,0) rectangle (axis cs:1.24001104628402,0.29979512441144);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.24001104628402,0) rectangle (axis cs:1.50018872646855,0.207550470746382);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.50018872646855,0) rectangle (axis cs:1.76036640665307,0.0768705447208819);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.76036640665307,0) rectangle (axis cs:2.0205440868376,0.0384352723604411);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.0205440868376,0) rectangle (axis cs:2.28072176702213,0.0307482178883528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.28072176702213,0) rectangle (axis cs:2.54089944720665,0.00768705447208822);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.54089944720665,0) rectangle (axis cs:2.80107712739118,0.0153741089441764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.80107712739118,0) rectangle (axis cs:3.06125480757571,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:3.06125480757571,0) rectangle (axis cs:3.32143248776023,0.00768705447208822);
\addplot [semithick, black, opacity=0.8]
table {%
-10.007110138449 7.69459862670642e-23
-9.98709011842901 9.39820210218911e-23
-9.96707009840899 1.14743877987917e-22
-9.94705007838897 1.40036162642795e-22
-9.92703005836895 1.70834984871876e-22
-9.90701003834893 2.08324025950642e-22
-9.88699001832891 2.53938085193762e-22
-9.86696999830889 3.09415635142992e-22
-9.84694997828887 3.7686222201397e-22
-9.82692995826885 4.58826916995414e-22
-9.80690993824883 5.58394465795474e-22
-9.78688991822881 6.79296312742742e-22
-9.76686989820879 8.26044308669654e-22
-9.74684987818877 1.00409166885045e-21
-9.72682985816875 1.22002665237565e-21
-9.70680983814873 1.48180551599987e-21
-9.68678981812871 1.79903258756111e-21
-9.66676979810869 2.18329684678274e-21
-9.64674977808867 2.64857624243904e-21
-9.62672975806865 3.21172317125736e-21
-9.60670973804863 3.89304716291232e-21
-9.58668971802861 4.71701393695898e-21
-9.56666969800859 5.71308371631411e-21
-9.54664967798857 6.91671611023779e-21
-9.52662965796855 8.37057415073758e-21
-9.50660963794853 1.01259663374544e-20
-9.48658961792851 1.22445730038445e-20
-9.46656959790849 1.48005121824234e-20
-9.44654957788847 1.78828106797973e-20
-9.42652955786845 2.15983585814365e-20
-9.40650953784843 2.60754402558043e-20
-9.38648951782841 3.14679525475421e-20
-9.36646949780839 3.79604417474457e-20
-9.34644947778837 4.5774115701642e-20
-9.32642945776835 5.51740167796855e-20
-9.30640943774833 6.6477576193283e-20
-9.28638941772831 8.00648113242436e-20
-9.26636939770829 9.63904764362469e-20
-9.24634937768827 1.1599853476858e-19
-9.22632935766825 1.39539388139188e-19
-9.20630933764823 1.67790380698338e-19
-9.18628931762821 2.01680188581445e-19
-9.16626929760819 2.42317819504618e-19
-9.14624927758817 2.91027078875695e-19
-9.12622925756815 3.49387515332417e-19
-9.10620923754813 4.19283042962206e-19
-9.08618921752811 5.0295965472299e-19
-9.06616919750809 6.03093897535385e-19
-9.04614917748807 7.22874080905507e-19
-9.02612915746805 8.66096545670873e-19
-9.00610913744803 1.03727973679138e-18
-8.98608911742801 1.24179931485728e-18
-8.96606909740799 1.48604811781133e-18
-8.94604907738797 1.77762546207239e-18
-8.92602905736795 2.12556106807901e-18
-8.90600903734793 2.54057982941549e-18
-8.88598901732791 3.03541474067764e-18
-8.86596899730789 3.62517658454128e-18
-8.84594897728787 4.32779048512422e-18
-8.82592895726785 5.16451119999019e-18
-8.80590893724783 6.16053109048305e-18
-8.78588891722781 7.34569713009337e-18
-8.76586889720779 8.75535614211525e-18
-8.74584887718777 1.04313507694241e-17
-8.72582885716775 1.24231925503958e-17
-8.70580883714773 1.47894429982973e-17
-8.68578881712771 1.75993388643364e-17
-8.66576879710769 2.09347039316773e-17
-8.64574877708767 2.48921968838275e-17
-8.62572875706765 2.95859531836935e-17
-8.60570873704763 3.51506886838449e-17
-8.58568871702761 4.17453440895294e-17
-8.56566869700759 4.95573626747691e-17
-8.54564867698757 5.88077091106193e-17
-8.52562865696755 6.97567552529606e-17
-8.50560863694753 8.27111796592674e-17
-8.48558861692751 9.8032051926925e-17
-8.46556859690749 1.16144301209627e-16
-8.44554857688747 1.37547801096493e-16
-8.42552855686745 1.62830341150177e-16
-8.40550853684743 1.92682799625235e-16
-8.38548851682741 2.27916883183252e-16
-8.36546849680739 2.69485858889318e-16
-8.34544847678737 3.18508772685576e-16
-8.32542845676735 3.76298728354137e-16
-8.30540843674733 4.44395893386326e-16
-8.28538841672731 5.24606005103494e-16
-8.26536839670729 6.19045274051723e-16
-8.24534837668727 7.30192724674871e-16
-8.22532835666725 8.60951178494166e-16
-8.20530833664723 1.01471827585831e-15
-8.18528831662721 1.19546915264237e-15
-8.16526829660719 1.40785264250169e-15
-8.14524827658717 1.65730316851105e-15
-8.12522825656715 1.95017082606148e-15
-8.10520823654713 2.29387254841619e-15
-8.08518821652711 2.69706769497134e-15
-8.06516819650709 3.16986191875719e-15
-8.04514817648707 3.72404376402735e-15
-8.02512815646705 4.3733591283238e-15
-8.00510813644703 5.13382950919607e-15
-7.98508811642701 6.02412085866193e-15
-7.96506809640699 7.06597090549303e-15
-7.94504807638697 8.28468399583074e-15
-7.92502805636695 9.70970386854708e-15
-7.90500803634693 1.13752763482777e-14
-7.88498801632691 1.33212157347805e-14
-7.86496799630689 1.55937907247683e-14
-7.84494797628687 1.82467480586655e-14
-7.82492795626685 2.13424947819475e-14
-7.80490793624683 2.49534630966872e-14
-7.78488791622681 2.91636853079909e-14
-7.76486789620679 3.40706104038538e-14
-7.74484787618677 3.9787198415571e-14
-7.72482785616675 4.64443339685918e-14
-7.70480783614673 5.4193606440538e-14
-7.68478781612671 6.32105109959252e-14
-7.66476779610669 7.36981325813117e-14
-7.64474777608667 8.58913838706879e-14
-7.62472775606665 1.00061878296601e-13
-7.60470773604663 1.16523530854699e-13
-7.58468771602661 1.35638992516664e-13
-7.56466769600659 1.57827039041884e-13
-7.54464767598657 1.83571051982057e-13
-7.52462765596655 2.13428748996349e-13
-7.50460763594653 2.48043342543513e-13
-7.48458761592651 2.88156330935935e-13
-7.46456759590649 3.34622154016965e-13
-7.44454757588647 3.88424977793732e-13
-7.42452755586645 4.50697908714384e-13
-7.40450753584643 5.22744979473711e-13
-7.38448751582641 6.06066294885249e-13
-7.36446749580639 7.02386779168738e-13
-7.34444747578637 8.13689025751835e-13
-7.32442745576635 9.42250818252909e-13
-7.30440743574633 1.09068796768221e-12
-7.28438741572631 1.262003197176e-12
-7.26436739570629 1.45964190299847e-12
-7.24434737568627 1.68755573049416e-12
-7.22432735566625 1.95027502769792e-12
-7.20430733564623 2.25299137914218e-12
-7.18428731562621 2.60165157997871e-12
-7.16426729560619 3.00306458801653e-12
-7.14424727558617 3.4650231910834e-12
-7.12422725556615 3.99644235193919e-12
-7.10420723554613 4.60751644580953e-12
-7.08418721552611 5.30989788981514e-12
-7.06416719550609 6.11689998287646e-12
-7.04414717548607 7.0437271332242e-12
-7.02412715546605 8.10773605306645e-12
-7.00410713544603 9.32873195138555e-12
-6.98408711542601 1.07293042619726e-11
-6.96406709540599 1.23352070109962e-11
-6.94404707538597 1.41757895636779e-11
-6.92402705536595 1.62844842008237e-11
-6.90400703534593 1.86993577716893e-11
-6.88398701532591 2.14637355595386e-11
-6.86396699530589 2.46269064908967e-11
-6.84394697528587 2.82449199306815e-11
-6.82392695526585 3.2381485546105e-11
-6.80390693524583 3.71089891068559e-11
-6.78388691522581 4.25096386334913e-11
-6.76386689520579 4.86767570277083e-11
-6.74384687518577 5.57162392366004e-11
-6.72382685516575 6.37481941394491e-11
-6.70380683514573 7.29087937236032e-11
-6.68378681512571 8.33523547614402e-11
-6.66376679510569 9.52536811418151e-11
-6.64374677508567 1.08810698278135e-10
-6.62372675506565 1.24247414645768e-10
-6.60370673504563 1.41817249531744e-10
-6.58368671502561 1.61806770551278e-10
-6.56366669500559 1.84539889444164e-10
-6.54364667498557 2.10382570159622e-10
-6.52362665496555 2.39748109325542e-10
-6.50360663494553 2.73103055937438e-10
-6.48358661492551 3.10973844559381e-10
-6.46356659490549 3.53954224575809e-10
-6.44354657488547 4.027135771479e-10
-6.42352655486544 4.58006221596996e-10
-6.40350653484542 5.20681824054169e-10
-6.3834865148254 5.91697033481538e-10
-6.36346649480538 6.72128483698846e-10
-6.34344647478536 7.63187314959523e-10
-6.32342645476534 8.66235385046001e-10
-6.30340643474532 9.8280335793813e-10
-6.2833864147253 1.11461087800766e-09
-6.26336639470528 1.26358905957513e-09
-6.24334637468526 1.43190554571787e-09
-6.22332635466524 1.62199241663862e-09
-6.20330633464522 1.83657725691024e-09
-6.1832863146252 2.0787177227378e-09
-6.16326629460518 2.35183998527873e-09
-6.14324627458516 2.65978146430928e-09
-6.12322625456514 3.00683830841829e-09
-6.10320623454512 3.39781812376754e-09
-6.0831862145251 3.83809850362696e-09
-6.06316619450508 4.33369196574699e-09
-6.04314617448506 4.89131796456919e-09
-6.02312615446504 5.51848271073395e-09
-6.00310613444502 6.22356760178439e-09
-5.983086114425 7.01592714588943e-09
-5.96306609440498 7.90599734535251e-09
-5.94304607438496 8.90541559921139e-09
-5.92302605436494 1.00271532849868e-08
-5.90300603434492 1.12856622892642e-08
-5.8829860143249 1.2697036876002e-08
-5.86296599430488 1.42791924110059e-08
-5.84294597428486 1.60520626017053e-08
-5.82292595426484 1.80378170640688e-08
-5.80290593424482 2.02611011941336e-08
-5.7828859142248 2.27493005011625e-08
-5.76286589420478 2.55328317539416e-08
-5.74284587418476 2.86454635022852e-08
-5.72282585416474 3.2124668763613e-08
-5.70280583414472 3.60120129107462e-08
-5.6827858141247 4.03535800631662e-08
-5.66276579410468 4.5200441571292e-08
-5.64274577408466 5.06091704933412e-08
-5.62272575406464 5.66424062986154e-08
-5.60270573404462 6.33694743912418e-08
-5.5826857140246 7.08670654362614e-08
-5.56266569400458 7.92199798873018e-08
-5.54264567398456 8.85219435638491e-08
-5.52262565396454 9.8876500608364e-08
-5.50260563394452 1.10397990671284e-07
-5.4825856139245 1.23212617727566e-07
-5.46256559390448 1.3745961852414e-07
-5.44254557388446 1.5329253929596e-07
-5.42252555386444 1.70880630071684e-07
-5.40250553384442 1.90410366621162e-07
-5.3824855138244 2.1208711087848e-07
-5.36246549380438 2.36136921509202e-07
-5.34244547378436 2.62808527181656e-07
-5.32242545376434 2.92375476052561e-07
-5.30240543374432 3.25138475990267e-07
-5.2823854137243 3.61427941137511e-07
-5.26236539370428 4.01606761563285e-07
-5.24234537368426 4.46073313973501e-07
-5.22232535366424 4.95264732746229e-07
-5.20230533364422 5.4966046193278e-07
-5.1822853136242 6.09786110324583e-07
-5.16226529360418 6.76217633231267e-07
-5.14224527358416 7.49585866251233e-07
-5.12222525356414 8.30581438046261e-07
-5.10220523354412 9.19960090959837e-07
-5.0821852135241 1.01854844024876e-06
-5.06216519350408 1.12725020473309e-06
-5.04214517348406 1.24705294381396e-06
-5.02212515346404 1.37903533806611e-06
-5.00210513344402 1.5243750529858e-06
-4.982085113424 1.68435722796805e-06
-4.96206509340398 1.86038363520377e-06
-4.94204507338396 2.05398255592983e-06
-4.92202505336394 2.26681942433715e-06
-4.90200503334392 2.50070829244518e-06
-4.8819850133239 2.75762417238901e-06
-4.86196499330388 3.03971631583941e-06
-4.84194497328386 3.34932249368796e-06
-4.82192495326384 3.68898434268124e-06
-4.80190493324382 4.06146384937932e-06
-4.7818849132238 4.4697610456467e-06
-4.76186489320378 4.91713299385613e-06
-4.74184487318376 5.40711414409909e-06
-4.72182485316374 5.94353814994721e-06
-4.70180483314372 6.53056123369604e-06
-4.6817848131237 7.17268719654363e-06
-4.66176479310368 7.87479417380527e-06
-4.64174477308366 8.64216324004121e-06
-4.62172475306364 9.48050897386715e-06
-4.60170473304362 1.03960120972233e-05
-4.5816847130236 1.13953543089884e-05
-4.56166469300358 1.24857554380297e-05
-4.54164467298356 1.3675013046071e-05
-4.52162465296354 1.49715446161227e-05
-4.50160463294352 1.63844324676437e-05
-4.4815846129235 1.79234715450684e-05
-4.46156459290348 1.95992202318354e-05
-4.44154457288346 2.14230543475548e-05
-4.42152455286344 2.34072244914564e-05
-4.40150453284342 2.55649169007242e-05
-4.3814845128234 2.79103179977393e-05
-4.36146449280338 3.04586828055866e-05
-4.34144447278336 3.32264074164067e-05
-4.32142445276334 3.62311057022691e-05
-4.30140443274332 3.94916904631592e-05
-4.2813844127233 4.3028459211397e-05
-4.26136439270328 4.68631847962824e-05
-4.24134437268326 5.10192110769697e-05
-4.22132435266324 5.55215538554582e-05
-4.20130433264322 6.03970072851107e-05
-4.1812843126232 6.56742559732345e-05
-4.16126429260318 7.13839929989176e-05
-4.14124427258316 7.75590440694795e-05
-4.12122425256314 8.42344980404937e-05
-4.10120423254312 9.14478440253317e-05
-4.0811842125231 9.92391153205018e-05
-4.06116419250308 0.000107651040372646
-4.04114417248306 0.000116729201011866
-4.02112415246304 0.000126522198173995
-4.00110413244302 0.000137081825331481
-3.981084112423 0.000148463249848567
-3.96106409240298 0.000160725202471485
-3.94104407238296 0.000173930175158222
-3.92102405236294 0.00018814462744512
-3.90100403234292 0.000203439201538965
-3.8809840123229 0.000219888946313312
-3.86096399230288 0.000237573550376443
-3.84094397228286 0.000256577584365551
-3.82092395226284 0.000276990752607344
-3.80090393224282 0.000298908154269281
-3.7808839122228 0.000322430554107926
-3.76086389220278 0.000347664662901427
-3.74084387218276 0.000374723427631836
-3.72082385216274 0.000403726331459719
-3.70080383214272 0.000434799703508357
-3.6807838121227 0.000468077038447599
-3.66076379210268 0.00050369932583812
-3.64074377208266 0.000541815389165405
-3.62072375206264 0.000582582234459159
-3.60070373204262 0.000626165408357979
-3.5806837120226 0.000672739365441021
-3.56066369200258 0.000722487844607978
-3.54064367198256 0.00077560425424601
-3.52062365196254 0.000832292065877155
-3.50060363194252 0.000892765215932443
-3.4805836119225 0.000957248515249216
-3.46056359190248 0.0010259780658361
-3.44054357188246 0.00109920168439588
-3.42052355186244 0.00117717933203981
-3.40050353184242 0.00126018354956833
-3.3804835118224 0.00134849989763212
-3.36046349180238 0.00144242740102448
-3.34044347178236 0.00154227899629111
-3.32042345176234 0.00164838198177652
-3.30040343174232 0.00176107846915772
-3.2803834117223 0.00188072583544552
-3.26036339170228 0.00200769717436226
-3.24034337168226 0.00214238174593163
-3.22032335166224 0.00228518542304204
-3.20030333164222 0.00243653113367012
-3.1802833116222 0.00259685929737497
-3.16026329160218 0.00276662825459747
-3.14024327158216 0.00294631468722261
-3.12022325156214 0.00313641402878609
-3.10020323154212 0.00333744086263052
-3.0801832115221 0.00354992930624086
-3.06016319150208 0.00377443337991422
-3.04014317148206 0.00401152735784579
-3.02012315146204 0.00426180609964128
-3.00010313144202 0.00452588536019618
-2.980083111422 0.0048044020758154
-2.96006309140198 0.00509801462438215
-2.94004307138196 0.00540740305732385
-2.92002305136194 0.00573326930106519
-2.90000303134192 0.00607633732560526
-2.8799830113219 0.00643735327780636
-2.85996299130188 0.00681708557693873
-2.83994297128186 0.00721632496998623
-2.81992295126184 0.00763588454418632
-2.79990293124182 0.00807659969425075
-2.7798829112218 0.00853932804169477
-2.75986289120178 0.00902494930369032
-2.73984287118176 0.00953436510885489
-2.71982285116174 0.0100684987573917
-2.69980283114172 0.0106282949230102
-2.6797828111217 0.0112147192940778
-2.65976279110168 0.0118287581514852
-2.63974277108166 0.0124714178807513
-2.61972275106164 0.0131437244159435
-2.59970273104162 0.0138467226130541
-2.5796827110216 0.0145814755505492
-2.55966269100158 0.0153490637548887
-2.53964267098156 0.0161505843489182
-2.51962265096154 0.0169871501211409
-2.49960263094152 0.0178598885140022
-2.4795826109215 0.018769940529451
-2.45956259090148 0.0197184595501959
-2.43954257088146 0.0207066100752274
-2.41952255086144 0.0217355663683581
-2.39950253084142 0.0228065110187135
-2.3794825108214 0.0239206334123108
-2.35946249080138 0.0250791281140699
-2.33944247078136 0.0262831931598317
-2.31942245076134 0.0275340282581906
-2.29940243074132 0.0288328329022027
-2.2793824107213 0.0301808043912899
-2.25936239070128 0.0315791357639331
-2.23934237068126 0.033029013642035
-2.21932235066124 0.0345316159881232
-2.19930233064122 0.0360881097768736
-2.1792823106212 0.0376996485827434
-2.15926229060118 0.0393673700858293
-2.13924227058116 0.0410923934983949
-2.11922225056114 0.0428758169148479
-2.09920223054112 0.0447187145882915
-2.0791822105211 0.0466221341371235
-2.05916219050108 0.0485870936855041
-2.03914217048106 0.0506145789418747
-2.01912215046104 0.0527055402200587
-1.99910213044102 0.0548608894078376
-1.979082110421 0.057081496888248
-1.95906209040098 0.059368188419199
-1.93904207038096 0.0617217419773594
-1.91902205036094 0.0641428845726061
-1.89900203034092 0.0666322890396674
-1.8789820103209 0.0691905708139176
-1.85896199030088 0.0718182846986055
-1.83894197028086 0.0745159216311036
-1.81892195026084 0.077283905456062
-1.79890193024082 0.0801225897136326
-1.7788819102208 0.083032254451193
-1.75886189020078 0.0860131030672496
-1.73884187018076 0.0890652591964251
-1.71882185016074 0.0921887636446459
-1.69880183014072 0.0953835713838294
-1.6787818101207 0.0986495486155338
-1.65876179010068 0.101986469913169
-1.63874177008066 0.10539401545248
-1.61872175006064 0.108871768340093
-1.59870173004062 0.112419212049971
-1.5786817100206 0.116035727977651
-1.55866169000058 0.119720593122119
-1.53864166998056 0.123472977905145
-1.51862164996054 0.127291944137829
-1.49860162994052 0.13117644314399
-1.4785816099205 0.135125314049902
-1.45856158990048 0.139137282249685
-1.43854156988046 0.143210958055468
-1.41852154986044 0.147344835541168
-1.39850152984042 0.151537291588457
-1.3784815098204 0.155786585143159
-1.35846148980038 0.160090856689972
-1.33844146978036 0.164448127952996
-1.31842144976034 0.168856301829129
-1.29840142974032 0.173313162560933
-1.2783814097203 0.17781637615506
-1.25836138970028 0.182363491051798
-1.23834136968026 0.186951939050736
-1.21832134966024 0.191579036496956
-1.19830132964022 0.1962419857315
-1.1782813096202 0.200937876809264
-1.15826128960018 0.205663689486728
-1.13824126958016 0.210416295481265
-1.11822124956014 0.215192461003031
-1.09820122954012 0.219988849559688
-1.0781812095201 0.224802025033432
-1.05816118950008 0.229628455029052
-1.03814116948006 0.234464514490888
-1.01812114946004 0.239306489585817
-0.99810112944002 0.24415058184851
-0.97808110942 0.24899291258444
-0.95806108939998 0.253829527525259
-0.93804106937996 0.258656401730343
-0.91802104935994 0.2634694447275
-0.89800102933992 0.268264505884996
-0.8779810093199 0.273037380006279
-0.85796098929988 0.277783813137949
-0.83794096927986 0.282499508580786
-0.81792094925984 0.287180133092853
-0.79790092923982 0.291821323272996
-0.7778809092198 0.296418692112302
-0.75786088919978 0.300967835700437
-0.73784086917976 0.305464340073112
-0.71782084915974 0.309903788186304
-0.69780082913972 0.314281767002296
-0.6777808091197 0.318593874672039
-0.657760789099679 0.322835727797843
-0.637740769079659 0.327002968759958
-0.617720749059639 0.331091273090187
-0.597700729039619 0.33509635687531
-0.577680709019599 0.339013984172804
-0.557660688999579 0.34283997442106
-0.537640668979559 0.346570209826128
-0.517620648959539 0.350200642706842
-0.497600628939519 0.353727302780113
-0.477580608919499 0.357146304368113
-0.457560588899479 0.360453853509139
-0.437540568879459 0.363646254953996
-0.417520548859439 0.366719919029892
-0.397500528839419 0.369671368354051
-0.377480508819399 0.372497244379499
-0.357460488799379 0.375194313755802
-0.337440468779359 0.377759474487924
-0.317420448759339 0.38018976187679
-0.297400428739319 0.382482354225654
-0.277380408719299 0.384634578296894
-0.257360388699279 0.386643914504485
-0.237340368679259 0.388508001828027
-0.217320348659239 0.390224642434919
-0.197300328639219 0.391791805998011
-0.177280308619199 0.393207633696876
-0.157260288599179 0.394470441891644
-0.137240268579159 0.395578725459258
-0.117220248559139 0.396531160782876
-0.0972002285391192 0.397326608386124
-0.0771802085190992 0.397964115204853
-0.0571601884990792 0.398442916490068
-0.0371401684790591 0.398762437336696
-0.0171201484590391 0.398922293833933
0.00289987156098088 0.398922293833933
0.0229198915810009 0.398762437336696
0.0429399116010209 0.398442916490068
0.0629599316210409 0.397964115204853
0.0829799516410609 0.397326608386124
0.102999971661081 0.396531160782876
0.123019991681101 0.395578725459258
0.143040011701121 0.394470441891644
0.163060031721141 0.393207633696876
0.183080051741161 0.391791805998011
0.203100071761181 0.390224642434919
0.223120091781201 0.388508001828027
0.243140111801221 0.386643914504485
0.263160131821241 0.384634578296894
0.283180151841261 0.382482354225654
0.303200171861281 0.38018976187679
0.323220191881301 0.377759474487924
0.343240211901321 0.375194313755802
0.363260231921341 0.372497244379499
0.383280251941361 0.369671368354051
0.403300271961381 0.366719919029892
0.423320291981401 0.363646254953996
0.443340312001421 0.360453853509139
0.463360332021441 0.357146304368113
0.483380352041461 0.353727302780113
0.503400372061481 0.350200642706842
0.523420392081501 0.346570209826128
0.543440412101521 0.34283997442106
0.563460432121541 0.339013984172804
0.583480452141561 0.33509635687531
0.603500472161581 0.331091273090187
0.623520492181601 0.327002968759958
0.643540512201621 0.322835727797843
0.663560532221641 0.318593874672039
0.683580552241661 0.314281767002296
0.703600572261681 0.309903788186304
0.723620592281701 0.305464340073112
0.743640612301721 0.300967835700437
0.763660632321741 0.296418692112302
0.783680652341761 0.291821323272996
0.803700672361781 0.287180133092853
0.823720692381801 0.282499508580786
0.843740712401821 0.277783813137949
0.863760732421841 0.273037380006279
0.883780752441861 0.268264505884996
0.903800772461882 0.2634694447275
0.923820792481902 0.258656401730343
0.943840812501922 0.253829527525259
0.963860832521942 0.24899291258444
0.983880852541962 0.24415058184851
1.00390087256198 0.239306489585817
1.023920892582 0.234464514490888
1.04394091260202 0.229628455029052
1.06396093262204 0.224802025033432
1.08398095264206 0.219988849559688
1.10400097266208 0.215192461003031
1.1240209926821 0.210416295481265
1.14404101270212 0.205663689486728
1.16406103272214 0.200937876809264
1.18408105274216 0.1962419857315
1.20410107276218 0.191579036496956
1.2241210927822 0.186951939050736
1.24414111280222 0.182363491051798
1.26416113282224 0.17781637615506
1.28418115284226 0.173313162560933
1.30420117286228 0.168856301829129
1.3242211928823 0.164448127952996
1.34424121290232 0.160090856689972
1.36426123292234 0.155786585143159
1.38428125294236 0.151537291588457
1.40430127296238 0.147344835541168
1.4243212929824 0.143210958055468
1.44434131300242 0.139137282249685
1.46436133302244 0.135125314049902
1.48438135304246 0.13117644314399
1.50440137306248 0.127291944137829
1.5244213930825 0.123472977905145
1.54444141310252 0.119720593122119
1.56446143312254 0.116035727977651
1.58448145314256 0.112419212049971
1.60450147316258 0.108871768340093
1.6245214931826 0.10539401545248
1.64454151320262 0.101986469913169
1.66456153322264 0.0986495486155338
1.68458155324266 0.0953835713838294
1.70460157326268 0.0921887636446459
1.7246215932827 0.0890652591964251
1.74464161330272 0.0860131030672496
1.76466163332274 0.083032254451193
1.78468165334276 0.0801225897136326
1.80470167336278 0.077283905456062
1.8247216933828 0.0745159216311036
1.84474171340282 0.0718182846986055
1.86476173342284 0.0691905708139176
1.88478175344286 0.0666322890396674
1.90480177346288 0.0641428845726061
1.9248217934829 0.0617217419773594
1.94484181350292 0.059368188419199
1.96486183352294 0.057081496888248
1.98488185354296 0.0548608894078376
2.00490187356298 0.0527055402200588
2.024921893583 0.0506145789418748
2.04494191360302 0.0485870936855042
2.06496193362304 0.0466221341371236
2.08498195364306 0.0447187145882916
2.10500197366308 0.0428758169148479
2.1250219936831 0.041092393498395
2.14504201370312 0.0393673700858294
2.16506203372314 0.0376996485827434
2.18508205374316 0.0360881097768737
2.20510207376318 0.0345316159881233
2.2251220937832 0.033029013642035
2.24514211380322 0.0315791357639332
2.26516213382324 0.03018080439129
2.28518215384326 0.0288328329022028
2.30520217386328 0.0275340282581906
2.3252221938833 0.0262831931598317
2.34524221390332 0.02507912811407
2.36526223392334 0.0239206334123108
2.38528225394336 0.0228065110187136
2.40530227396338 0.0217355663683581
2.4253222939834 0.0207066100752275
2.44534231400342 0.0197184595501959
2.46536233402344 0.0187699405294511
2.48538235404346 0.0178598885140022
2.50540237406348 0.016987150121141
2.5254223940835 0.0161505843489182
2.54544241410352 0.0153490637548888
2.56546243412354 0.0145814755505493
2.58548245414356 0.0138467226130541
2.60550247416358 0.0131437244159435
2.6255224941836 0.0124714178807514
2.64554251420362 0.0118287581514852
2.66556253422364 0.0112147192940778
2.68558255424366 0.0106282949230103
2.70560257426368 0.0100684987573917
2.7256225942837 0.00953436510885491
2.74564261430372 0.00902494930369034
2.76566263432374 0.00853932804169479
2.78568265434376 0.00807659969425077
2.80570267436378 0.00763588454418634
2.8257226943838 0.00721632496998621
2.84574271440382 0.00681708557693871
2.86576273442384 0.00643735327780635
2.88578275444386 0.00607633732560524
2.90580277446388 0.00573326930106518
2.9258227944839 0.00540740305732384
2.94584281450392 0.00509801462438214
2.96586283452394 0.00480440207581539
2.98588285454396 0.00452588536019617
3.00590287456398 0.00426180609964127
3.025922894584 0.00401152735784578
3.04594291460402 0.00377443337991421
3.06596293462404 0.00354992930624085
3.08598295464406 0.00333744086263051
3.10600297466408 0.00313641402878608
3.1260229946841 0.0029463146872226
3.14604301470412 0.00276662825459746
3.16606303472414 0.00259685929737496
3.18608305474416 0.00243653113367011
3.20610307476418 0.00228518542304203
3.2261230947842 0.00214238174593163
3.24614311480422 0.00200769717436225
3.26616313482424 0.00188072583544551
3.28618315484426 0.00176107846915771
3.30620317486428 0.00164838198177652
3.3262231948843 0.0015422789962911
3.34624321490432 0.00144242740102448
3.36626323492434 0.00134849989763212
3.38628325494436 0.00126018354956833
3.40630327496438 0.00117717933203981
3.4263232949844 0.00109920168439588
3.44634331500442 0.0010259780658361
3.46636333502444 0.000957248515249212
3.48638335504446 0.000892765215932441
3.50640337506448 0.000832292065877152
3.5264233950845 0.000775604254246008
3.54644341510452 0.000722487844607976
3.56646343512455 0.000672739365441019
3.58648345514457 0.000626165408357979
3.60650347516459 0.000582582234459159
3.62652349518461 0.000541815389165405
3.64654351520463 0.00050369932583812
3.66656353522465 0.000468077038447599
3.68658355524467 0.000434799703508357
3.70660357526469 0.000403726331459719
3.72662359528471 0.000374723427631836
3.74664361530473 0.000347664662901427
3.76666363532475 0.000322430554107926
3.78668365534477 0.000298908154269281
3.80670367536479 0.000276990752607344
3.82672369538481 0.000256577584365551
3.84674371540483 0.000237573550376443
3.86676373542485 0.000219888946313312
3.88678375544487 0.000203439201538965
3.90680377546489 0.00018814462744512
3.92682379548491 0.000173930175158222
3.94684381550493 0.000160725202471485
3.96686383552495 0.000148463249848567
3.98688385554497 0.000137081825331481
4.00690387556499 0.000126522198173995
4.02692389558501 0.000116729201011866
4.04694391560503 0.000107651040372646
4.06696393562505 9.92391153205018e-05
4.08698395564507 9.14478440253317e-05
4.10700397566509 8.42344980404937e-05
4.12702399568511 7.75590440694795e-05
4.14704401570513 7.13839929989176e-05
4.16706403572515 6.56742559732345e-05
4.18708405574517 6.03970072851107e-05
4.20710407576519 5.55215538554582e-05
4.22712409578521 5.10192110769697e-05
4.24714411580523 4.68631847962824e-05
4.26716413582525 4.3028459211397e-05
4.28718415584527 3.94916904631592e-05
4.30720417586529 3.62311057022691e-05
4.32722419588531 3.32264074164067e-05
4.34724421590533 3.04586828055866e-05
4.36726423592535 2.79103179977393e-05
4.38728425594537 2.55649169007242e-05
4.40730427596539 2.34072244914564e-05
4.42732429598541 2.14230543475548e-05
4.44734431600543 1.95992202318354e-05
4.46736433602545 1.79234715450684e-05
4.48738435604547 1.63844324676437e-05
4.50740437606549 1.49715446161227e-05
4.52742439608551 1.3675013046071e-05
4.54744441610553 1.24857554380297e-05
4.56746443612555 1.13953543089884e-05
4.58748445614557 1.03960120972233e-05
4.60750447616559 9.48050897386715e-06
4.62752449618561 8.64216324004121e-06
4.64754451620563 7.87479417380527e-06
4.66756453622565 7.17268719654363e-06
4.68758455624567 6.53056123369604e-06
4.70760457626569 5.94353814994721e-06
4.72762459628571 5.40711414409909e-06
4.74764461630573 4.91713299385613e-06
4.76766463632575 4.4697610456467e-06
4.78768465634577 4.06146384937932e-06
4.80770467636579 3.68898434268124e-06
4.82772469638581 3.34932249368796e-06
4.84774471640583 3.03971631583941e-06
4.86776473642585 2.75762417238901e-06
4.88778475644587 2.50070829244518e-06
4.90780477646589 2.26681942433715e-06
4.92782479648591 2.05398255592983e-06
4.94784481650593 1.86038363520377e-06
4.96786483652595 1.68435722796805e-06
4.98788485654597 1.5243750529858e-06
5.00790487656599 1.37903533806611e-06
5.02792489658601 1.24705294381396e-06
5.04794491660603 1.12725020473309e-06
5.06796493662605 1.01854844024876e-06
5.08798495664607 9.19960090959837e-07
5.10800497666609 8.30581438046261e-07
5.12802499668611 7.49585866251233e-07
5.14804501670613 6.76217633231267e-07
5.16806503672615 6.09786110324583e-07
5.18808505674617 5.4966046193278e-07
5.20810507676619 4.95264732746229e-07
5.22812509678621 4.46073313973501e-07
5.24814511680623 4.01606761563285e-07
5.26816513682625 3.61427941137511e-07
5.28818515684627 3.25138475990267e-07
5.30820517686629 2.92375476052561e-07
5.32822519688631 2.62808527181656e-07
5.34824521690633 2.36136921509202e-07
5.36826523692635 2.1208711087848e-07
5.38828525694637 1.90410366621162e-07
5.40830527696639 1.70880630071684e-07
5.42832529698641 1.5329253929596e-07
5.44834531700643 1.3745961852414e-07
5.46836533702645 1.23212617727566e-07
5.48838535704647 1.10397990671284e-07
5.50840537706649 9.8876500608364e-08
5.52842539708651 8.85219435638491e-08
5.54844541710653 7.92199798873018e-08
5.56846543712655 7.08670654362614e-08
5.58848545714657 6.33694743912418e-08
5.60850547716659 5.66424062986154e-08
5.62852549718661 5.06091704933412e-08
5.64854551720663 4.5200441571292e-08
5.66856553722665 4.03535800631662e-08
5.68858555724667 3.60120129107462e-08
5.70860557726669 3.2124668763613e-08
5.72862559728671 2.86454635022852e-08
5.74864561730673 2.55328317539416e-08
5.76866563732675 2.27493005011625e-08
5.78868565734677 2.02611011941336e-08
5.80870567736679 1.80378170640688e-08
5.82872569738681 1.60520626017053e-08
5.84874571740683 1.42791924110059e-08
5.86876573742685 1.2697036876002e-08
5.88878575744687 1.12856622892642e-08
5.90880577746689 1.00271532849868e-08
5.92882579748691 8.90541559921139e-09
5.94884581750693 7.90599734535251e-09
5.96886583752695 7.01592714588943e-09
5.98888585754697 6.22356760178439e-09
6.00890587756699 5.5184827107339e-09
6.02892589758701 4.89131796456914e-09
6.04894591760703 4.33369196574694e-09
6.06896593762705 3.83809850362692e-09
6.08898595764707 3.3978181237675e-09
6.10900597766709 3.00683830841826e-09
6.12902599768711 2.65978146430924e-09
6.14904601770713 2.35183998527871e-09
6.16906603772715 2.07871772273778e-09
6.18908605774717 1.83657725691022e-09
6.20910607776719 1.6219924166386e-09
6.22912609778721 1.43190554571785e-09
6.24914611780723 1.26358905957511e-09
6.26916613782725 1.11461087800764e-09
6.28918615784727 9.82803357938119e-10
6.30920617786729 8.66235385045992e-10
6.32922619788731 7.63187314959515e-10
6.34924621790733 6.72128483698836e-10
6.36926623792735 5.91697033481532e-10
6.38928625794737 5.20681824054164e-10
6.40930627796739 4.58006221596989e-10
6.42932629798741 4.02713577147895e-10
6.44934631800743 3.53954224575805e-10
6.46936633802745 3.10973844559378e-10
6.48938635804747 2.73103055937435e-10
6.50940637806749 2.39748109325539e-10
6.52942639808751 2.10382570159619e-10
6.54944641810753 1.84539889444162e-10
6.56946643812755 1.61806770551276e-10
6.58948645814757 1.41817249531742e-10
6.60950647816759 1.24247414645767e-10
6.62952649818761 1.08810698278133e-10
6.64954651820763 9.52536811418137e-11
6.66956653822765 8.33523547614393e-11
6.68958655824767 7.29087937236022e-11
6.70960657826769 6.37481941394484e-11
6.72962659828771 5.57162392365998e-11
6.74964661830773 4.86767570277076e-11
6.76966663832775 4.25096386334907e-11
6.78968665834777 3.71089891068556e-11
6.80970667836779 3.23814855461048e-11
6.82972669838781 2.82449199306813e-11
6.84974671840783 2.46269064908966e-11
6.86976673842785 2.14637355595386e-11
6.88978675844787 1.86993577716892e-11
6.90980677846789 1.62844842008236e-11
6.92982679848791 1.41757895636779e-11
6.94984681850793 1.23352070109961e-11
6.96986683852795 1.07293042619725e-11
6.98988685854797 9.32873195138548e-12
7.00990687856799 8.10773605306642e-12
7.02992689858801 7.04372713322415e-12
7.04994691860803 6.11689998287643e-12
7.06996693862805 5.30989788981512e-12
7.08998695864807 4.6075164458095e-12
7.11000697866809 3.99644235193917e-12
7.13002699868811 3.46502319108337e-12
7.15004701870813 3.00306458801651e-12
7.17006703872815 2.60165157997869e-12
7.19008705874817 2.25299137914217e-12
7.21010707876819 1.95027502769791e-12
7.23012709878821 1.68755573049414e-12
7.25014711880823 1.45964190299846e-12
7.27016713882825 1.262003197176e-12
7.29018715884827 1.0906879676822e-12
7.31020717886829 9.42250818252902e-13
7.33022719888831 8.13689025751829e-13
7.35024721890833 7.02386779168733e-13
7.37026723892835 6.06066294885245e-13
7.39028725894837 5.22744979473708e-13
7.41030727896839 4.50697908714381e-13
7.43032729898841 3.88424977793729e-13
7.45034731900843 3.34622154016963e-13
7.47036733902845 2.88156330935933e-13
7.49038735904847 2.48043342543511e-13
7.51040737906849 2.13428748996348e-13
7.53042739908851 1.83571051982055e-13
7.55044741910853 1.57827039041883e-13
7.57046743912855 1.35638992516663e-13
7.59048745914857 1.16523530854698e-13
7.61050747916859 1.000618782966e-13
7.63052749918861 8.58913838706873e-14
7.65054751920863 7.36981325813112e-14
7.67056753922865 6.32105109959248e-14
7.69058755924867 5.41936064405376e-14
7.71060757926869 4.64443339685915e-14
7.73062759928871 3.97871984155707e-14
7.75064761930873 3.40706104038536e-14
7.77066763932875 2.91636853079907e-14
7.79068765934877 2.4953463096687e-14
7.81070767936879 2.13424947819474e-14
7.83072769938881 1.82467480586654e-14
7.85074771940883 1.55937907247682e-14
7.87076773942885 1.33212157347804e-14
7.89078775944887 1.13752763482777e-14
7.91080777946889 9.70970386854701e-15
7.93082779948891 8.28468399583068e-15
7.95084781950893 7.06597090549298e-15
7.97086783952895 6.02412085866189e-15
7.99088785954897 5.13382950919603e-15
8.01090787956899 4.3733591283238e-15
8.03092789958901 3.72404376402735e-15
8.05094791960903 3.16986191875719e-15
8.07096793962905 2.69706769497134e-15
8.09098795964907 2.29387254841619e-15
8.11100797966909 1.95017082606148e-15
8.13102799968911 1.65730316851105e-15
8.15104801970913 1.40785264250169e-15
8.17106803972915 1.19546915264237e-15
8.19108805974917 1.01471827585831e-15
8.21110807976919 8.60951178494166e-16
8.23112809978921 7.30192724674871e-16
8.25114811980923 6.19045274051723e-16
8.27116813982925 5.24606005103494e-16
8.29118815984927 4.44395893386326e-16
8.31120817986929 3.76298728354137e-16
8.33122819988931 3.18508772685576e-16
8.35124821990933 2.69485858889318e-16
8.37126823992935 2.27916883183252e-16
8.39128825994937 1.92682799625235e-16
8.41130827996939 1.62830341150177e-16
8.43132829998941 1.37547801096493e-16
8.45134832000943 1.16144301209627e-16
8.47136834002945 9.8032051926925e-17
8.49138836004947 8.27111796592674e-17
8.51140838006949 6.97567552529606e-17
8.53142840008951 5.88077091106193e-17
8.55144842010953 4.95573626747691e-17
8.57146844012955 4.17453440895294e-17
8.59148846014957 3.51506886838449e-17
8.61150848016959 2.95859531836935e-17
8.63152850018961 2.48921968838275e-17
8.65154852020963 2.09347039316773e-17
8.67156854022965 1.75993388643364e-17
8.69158856024967 1.47894429982973e-17
8.71160858026969 1.24231925503958e-17
8.73162860028971 1.04313507694241e-17
8.75164862030973 8.75535614211525e-18
8.77166864032975 7.34569713009337e-18
8.79168866034977 6.16053109048305e-18
8.81170868036979 5.16451119999019e-18
8.83172870038981 4.32779048512422e-18
8.85174872040983 3.62517658454128e-18
8.87176874042985 3.03541474067764e-18
8.89178876044987 2.54057982941549e-18
8.91180878046989 2.12556106807901e-18
8.93182880048991 1.77762546207239e-18
8.95184882050993 1.48604811781133e-18
8.97186884052995 1.24179931485728e-18
8.99188886054997 1.03727973679138e-18
9.01190888056999 8.66096545670873e-19
9.03192890059001 7.22874080905507e-19
9.05194892061003 6.03093897535385e-19
9.07196894063005 5.0295965472299e-19
9.09198896065007 4.19283042962206e-19
9.11200898067009 3.49387515332417e-19
9.13202900069011 2.91027078875695e-19
9.15204902071013 2.42317819504618e-19
9.17206904073015 2.01680188581445e-19
9.19208906075017 1.67790380698338e-19
9.21210908077019 1.39539388139188e-19
9.23212910079021 1.1599853476858e-19
9.25214912081023 9.63904764362469e-20
9.27216914083025 8.00648113242436e-20
9.29218916085027 6.6477576193283e-20
9.31220918087029 5.51740167796855e-20
9.33222920089031 4.5774115701642e-20
9.35224922091033 3.79604417474457e-20
9.37226924093035 3.14679525475421e-20
9.39228926095037 2.60754402558043e-20
9.41230928097039 2.15983585814365e-20
9.43232930099041 1.78828106797973e-20
9.45234932101043 1.48005121824234e-20
9.47236934103045 1.22445730038445e-20
9.49238936105047 1.01259663374544e-20
9.51240938107049 8.37057415073758e-21
9.53242940109051 6.91671611023779e-21
9.55244942111053 5.71308371631411e-21
9.57246944113055 4.71701393695898e-21
9.59248946115057 3.89304716291232e-21
9.61250948117059 3.21172317125736e-21
9.63252950119061 2.64857624243904e-21
9.65254952121063 2.18329684678274e-21
9.67256954123065 1.79903258756111e-21
9.69258956125067 1.48180551599987e-21
9.71260958127069 1.22002665237565e-21
9.73262960129071 1.00409166885045e-21
9.75264962131073 8.26044308669654e-22
9.77266964133075 6.79296312742742e-22
9.79268966135077 5.58394465795474e-22
9.81270968137079 4.58826916995414e-22
9.83272970139081 3.7686222201397e-22
9.85274972141083 3.09415635142992e-22
9.87276974143085 2.53938085193762e-22
9.89278976145087 2.08324025950642e-22
9.91280978147089 1.70834984871876e-22
9.93282980149091 1.40036162642795e-22
9.95284982151093 1.14743877987917e-22
9.97286984153095 9.39820210218911e-23
9.99288986155097 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_HSIC_n_500_d_10_dof_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=3$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.426657988601377,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.39332030843706,0) rectangle (axis cs:-3.1324556276541,0.00766681021745512);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\cshsic$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.1324556276541,0) rectangle (axis cs:-2.87159094687113,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.87159094687113,0) rectangle (axis cs:-2.61072626608817,0.00766681021745511);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.61072626608817,0) rectangle (axis cs:-2.3498615853052,0.0306672408698205);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.3498615853052,0) rectangle (axis cs:-2.08899690452224,0.0306672408698205);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.08899690452224,0) rectangle (axis cs:-1.82813222373927,0.0766681021745511);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.82813222373927,0) rectangle (axis cs:-1.56726754295631,0.0536676715221858);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.56726754295631,0) rectangle (axis cs:-1.30640286217335,0.161003014566557);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.30640286217335,0) rectangle (axis cs:-1.04553818139038,0.237671116741108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.04553818139038,0) rectangle (axis cs:-0.784673500607416,0.268338357610929);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.784673500607416,0) rectangle (axis cs:-0.523808819824451,0.291338788263295);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.523808819824451,0) rectangle (axis cs:-0.262944139041486,0.283671978045839);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.262944139041486,0) rectangle (axis cs:-0.00207945825852152,0.352673270002935);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.00207945825852152,0) rectangle (axis cs:0.258785222524443,0.406340941525121);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.258785222524443,0) rectangle (axis cs:0.519649903307407,0.406340941525121);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.519649903307407,0) rectangle (axis cs:0.780514584090372,0.322006029133114);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.780514584090372,0) rectangle (axis cs:1.04137926487334,0.299005598480749);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.04137926487334,0) rectangle (axis cs:1.3022439456563,0.237671116741108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.3022439456563,0) rectangle (axis cs:1.56310862643927,0.153336204349103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.56310862643927,0) rectangle (axis cs:1.82397330722223,0.107335343044371);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.82397330722223,0) rectangle (axis cs:2.0848379880052,0.0306672408698204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.0848379880052,0) rectangle (axis cs:2.34570266878816,0.0153336204349103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.34570266878816,0) rectangle (axis cs:2.60656734957112,0.0230004306523653);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.60656734957112,0) rectangle (axis cs:2.86743203035409,0.0153336204349102);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.86743203035409,0) rectangle (axis cs:3.12829671113705,0.0153336204349102);
\addplot [semithick, black, opacity=0.8]
table {%
-9.9790551119903 7.69459862670642e-23
-9.95903509197028 9.39820210218911e-23
-9.93901507195026 1.14743877987917e-22
-9.91899505193024 1.40036162642795e-22
-9.89897503191022 1.70834984871876e-22
-9.8789550118902 2.08324025950642e-22
-9.85893499187018 2.53938085193762e-22
-9.83891497185016 3.09415635142992e-22
-9.81889495183014 3.7686222201397e-22
-9.79887493181012 4.58826916995414e-22
-9.7788549117901 5.58394465795474e-22
-9.75883489177008 6.79296312742742e-22
-9.73881487175006 8.26044308669654e-22
-9.71879485173004 1.00409166885045e-21
-9.69877483171002 1.22002665237565e-21
-9.67875481169 1.48180551599987e-21
-9.65873479166998 1.79903258756111e-21
-9.63871477164996 2.18329684678274e-21
-9.61869475162994 2.64857624243904e-21
-9.59867473160992 3.21172317125736e-21
-9.5786547115899 3.89304716291232e-21
-9.55863469156988 4.71701393695898e-21
-9.53861467154986 5.71308371631411e-21
-9.51859465152984 6.91671611023779e-21
-9.49857463150982 8.37057415073758e-21
-9.4785546114898 1.01259663374544e-20
-9.45853459146978 1.22445730038445e-20
-9.43851457144976 1.48005121824234e-20
-9.41849455142974 1.78828106797973e-20
-9.39847453140972 2.15983585814365e-20
-9.3784545113897 2.60754402558043e-20
-9.35843449136968 3.14679525475421e-20
-9.33841447134966 3.79604417474457e-20
-9.31839445132964 4.5774115701642e-20
-9.29837443130962 5.51740167796855e-20
-9.2783544112896 6.6477576193283e-20
-9.25833439126958 8.00648113242436e-20
-9.23831437124956 9.63904764362469e-20
-9.21829435122954 1.1599853476858e-19
-9.19827433120952 1.39539388139188e-19
-9.1782543111895 1.67790380698338e-19
-9.15823429116948 2.01680188581445e-19
-9.13821427114946 2.42317819504618e-19
-9.11819425112944 2.91027078875695e-19
-9.09817423110942 3.49387515332417e-19
-9.0781542110894 4.19283042962206e-19
-9.05813419106938 5.0295965472299e-19
-9.03811417104936 6.03093897535385e-19
-9.01809415102934 7.22874080905507e-19
-8.99807413100932 8.66096545670873e-19
-8.9780541109893 1.03727973679138e-18
-8.95803409096928 1.24179931485728e-18
-8.93801407094926 1.48604811781133e-18
-8.91799405092924 1.77762546207239e-18
-8.89797403090922 2.12556106807901e-18
-8.8779540108892 2.54057982941549e-18
-8.85793399086918 3.03541474067764e-18
-8.83791397084916 3.62517658454128e-18
-8.81789395082914 4.32779048512422e-18
-8.79787393080912 5.16451119999019e-18
-8.7778539107891 6.16053109048305e-18
-8.75783389076908 7.34569713009337e-18
-8.73781387074906 8.75535614211525e-18
-8.71779385072904 1.04313507694241e-17
-8.69777383070902 1.24231925503958e-17
-8.677753810689 1.47894429982973e-17
-8.65773379066898 1.75993388643364e-17
-8.63771377064896 2.09347039316773e-17
-8.61769375062894 2.48921968838275e-17
-8.59767373060892 2.95859531836935e-17
-8.5776537105889 3.51506886838449e-17
-8.55763369056888 4.17453440895294e-17
-8.53761367054886 4.95573626747691e-17
-8.51759365052884 5.88077091106193e-17
-8.49757363050882 6.97567552529606e-17
-8.4775536104888 8.27111796592674e-17
-8.45753359046878 9.8032051926925e-17
-8.43751357044876 1.16144301209627e-16
-8.41749355042874 1.37547801096493e-16
-8.39747353040872 1.62830341150177e-16
-8.3774535103887 1.92682799625235e-16
-8.35743349036868 2.27916883183252e-16
-8.33741347034866 2.69485858889318e-16
-8.31739345032864 3.18508772685576e-16
-8.29737343030862 3.76298728354137e-16
-8.2773534102886 4.44395893386326e-16
-8.25733339026858 5.24606005103494e-16
-8.23731337024856 6.19045274051723e-16
-8.21729335022854 7.30192724674871e-16
-8.19727333020852 8.60951178494166e-16
-8.1772533101885 1.01471827585831e-15
-8.15723329016848 1.19546915264237e-15
-8.13721327014846 1.40785264250169e-15
-8.11719325012844 1.65730316851105e-15
-8.09717323010842 1.95017082606148e-15
-8.0771532100884 2.29387254841619e-15
-8.05713319006838 2.69706769497134e-15
-8.03711317004836 3.16986191875719e-15
-8.01709315002834 3.72404376402735e-15
-7.99707313000832 4.3733591283238e-15
-7.97705310998829 5.13382950919607e-15
-7.95703308996827 6.02412085866193e-15
-7.93701306994825 7.06597090549303e-15
-7.91699304992823 8.28468399583074e-15
-7.89697302990821 9.70970386854708e-15
-7.87695300988819 1.13752763482777e-14
-7.85693298986817 1.33212157347805e-14
-7.83691296984815 1.55937907247683e-14
-7.81689294982813 1.82467480586655e-14
-7.79687292980811 2.13424947819475e-14
-7.77685290978809 2.49534630966872e-14
-7.75683288976807 2.91636853079909e-14
-7.73681286974805 3.40706104038538e-14
-7.71679284972803 3.9787198415571e-14
-7.69677282970801 4.64443339685918e-14
-7.67675280968799 5.4193606440538e-14
-7.65673278966797 6.32105109959252e-14
-7.63671276964795 7.36981325813117e-14
-7.61669274962793 8.58913838706879e-14
-7.59667272960791 1.00061878296601e-13
-7.57665270958789 1.16523530854699e-13
-7.55663268956787 1.35638992516664e-13
-7.53661266954785 1.57827039041884e-13
-7.51659264952783 1.83571051982057e-13
-7.49657262950781 2.13428748996349e-13
-7.47655260948779 2.48043342543513e-13
-7.45653258946777 2.88156330935935e-13
-7.43651256944775 3.34622154016965e-13
-7.41649254942773 3.88424977793732e-13
-7.39647252940771 4.50697908714384e-13
-7.37645250938769 5.22744979473711e-13
-7.35643248936767 6.06066294885249e-13
-7.33641246934765 7.02386779168738e-13
-7.31639244932763 8.13689025751835e-13
-7.29637242930761 9.42250818252909e-13
-7.27635240928759 1.09068796768221e-12
-7.25633238926757 1.262003197176e-12
-7.23631236924755 1.45964190299847e-12
-7.21629234922753 1.68755573049416e-12
-7.19627232920751 1.95027502769792e-12
-7.17625230918749 2.25299137914218e-12
-7.15623228916747 2.60165157997871e-12
-7.13621226914745 3.00306458801653e-12
-7.11619224912743 3.4650231910834e-12
-7.09617222910741 3.99644235193919e-12
-7.07615220908739 4.60751644580953e-12
-7.05613218906737 5.30989788981514e-12
-7.03611216904735 6.11689998287646e-12
-7.01609214902733 7.0437271332242e-12
-6.99607212900731 8.10773605306645e-12
-6.97605210898729 9.32873195138555e-12
-6.95603208896727 1.07293042619726e-11
-6.93601206894725 1.23352070109962e-11
-6.91599204892723 1.41757895636779e-11
-6.89597202890721 1.62844842008237e-11
-6.87595200888719 1.86993577716893e-11
-6.85593198886717 2.14637355595386e-11
-6.83591196884715 2.46269064908967e-11
-6.81589194882713 2.82449199306815e-11
-6.79587192880711 3.2381485546105e-11
-6.77585190878709 3.71089891068559e-11
-6.75583188876707 4.25096386334913e-11
-6.73581186874705 4.86767570277083e-11
-6.71579184872703 5.57162392366004e-11
-6.69577182870701 6.37481941394491e-11
-6.67575180868699 7.29087937236032e-11
-6.65573178866697 8.33523547614402e-11
-6.63571176864695 9.52536811418151e-11
-6.61569174862693 1.08810698278135e-10
-6.59567172860691 1.24247414645768e-10
-6.57565170858689 1.41817249531744e-10
-6.55563168856687 1.61806770551278e-10
-6.53561166854685 1.84539889444164e-10
-6.51559164852683 2.10382570159622e-10
-6.49557162850681 2.39748109325542e-10
-6.47555160848679 2.73103055937438e-10
-6.45553158846677 3.10973844559381e-10
-6.43551156844675 3.53954224575809e-10
-6.41549154842673 4.027135771479e-10
-6.39547152840671 4.58006221596996e-10
-6.37545150838669 5.20681824054169e-10
-6.35543148836667 5.91697033481538e-10
-6.33541146834665 6.72128483698846e-10
-6.31539144832663 7.63187314959523e-10
-6.29537142830661 8.66235385046001e-10
-6.27535140828659 9.8280335793813e-10
-6.25533138826657 1.11461087800766e-09
-6.23531136824655 1.26358905957513e-09
-6.21529134822653 1.43190554571787e-09
-6.19527132820651 1.62199241663862e-09
-6.17525130818649 1.83657725691024e-09
-6.15523128816647 2.0787177227378e-09
-6.13521126814645 2.35183998527873e-09
-6.11519124812643 2.65978146430928e-09
-6.09517122810641 3.00683830841829e-09
-6.07515120808639 3.39781812376754e-09
-6.05513118806637 3.83809850362696e-09
-6.03511116804635 4.33369196574699e-09
-6.01509114802633 4.89131796456919e-09
-5.99507112800631 5.51848271073395e-09
-5.97505110798629 6.22356760178439e-09
-5.95503108796627 7.01592714588943e-09
-5.93501106794625 7.90599734535251e-09
-5.91499104792623 8.90541559921139e-09
-5.89497102790621 1.00271532849868e-08
-5.87495100788619 1.12856622892642e-08
-5.85493098786617 1.2697036876002e-08
-5.83491096784615 1.42791924110059e-08
-5.81489094782613 1.60520626017053e-08
-5.79487092780611 1.80378170640688e-08
-5.77485090778609 2.02611011941336e-08
-5.75483088776607 2.27493005011625e-08
-5.73481086774605 2.55328317539416e-08
-5.71479084772603 2.86454635022852e-08
-5.69477082770601 3.2124668763613e-08
-5.67475080768599 3.60120129107462e-08
-5.65473078766597 4.03535800631662e-08
-5.63471076764595 4.5200441571292e-08
-5.61469074762593 5.06091704933412e-08
-5.59467072760591 5.66424062986154e-08
-5.57465070758589 6.33694743912418e-08
-5.55463068756587 7.08670654362614e-08
-5.53461066754585 7.92199798873018e-08
-5.51459064752583 8.85219435638491e-08
-5.49457062750581 9.8876500608364e-08
-5.47455060748579 1.10397990671284e-07
-5.45453058746577 1.23212617727566e-07
-5.43451056744575 1.3745961852414e-07
-5.41449054742573 1.5329253929596e-07
-5.39447052740571 1.70880630071684e-07
-5.37445050738569 1.90410366621162e-07
-5.35443048736567 2.1208711087848e-07
-5.33441046734565 2.36136921509202e-07
-5.31439044732563 2.62808527181656e-07
-5.29437042730561 2.92375476052561e-07
-5.27435040728559 3.25138475990267e-07
-5.25433038726557 3.61427941137511e-07
-5.23431036724555 4.01606761563285e-07
-5.21429034722553 4.46073313973501e-07
-5.19427032720551 4.95264732746229e-07
-5.17425030718549 5.4966046193278e-07
-5.15423028716547 6.09786110324583e-07
-5.13421026714545 6.76217633231267e-07
-5.11419024712543 7.49585866251233e-07
-5.09417022710541 8.30581438046261e-07
-5.07415020708539 9.19960090959837e-07
-5.05413018706537 1.01854844024876e-06
-5.03411016704535 1.12725020473309e-06
-5.01409014702533 1.24705294381396e-06
-4.99407012700531 1.37903533806611e-06
-4.97405010698529 1.5243750529858e-06
-4.95403008696527 1.68435722796805e-06
-4.93401006694525 1.86038363520377e-06
-4.91399004692523 2.05398255592983e-06
-4.89397002690521 2.26681942433715e-06
-4.87395000688519 2.50070829244518e-06
-4.85392998686517 2.75762417238901e-06
-4.83390996684515 3.03971631583941e-06
-4.81388994682513 3.34932249368796e-06
-4.79386992680511 3.68898434268124e-06
-4.77384990678509 4.06146384937932e-06
-4.75382988676507 4.4697610456467e-06
-4.73380986674505 4.91713299385613e-06
-4.71378984672503 5.40711414409909e-06
-4.69376982670501 5.94353814994721e-06
-4.67374980668499 6.53056123369604e-06
-4.65372978666497 7.17268719654363e-06
-4.63370976664495 7.87479417380527e-06
-4.61368974662493 8.64216324004121e-06
-4.59366972660491 9.48050897386715e-06
-4.57364970658489 1.03960120972233e-05
-4.55362968656487 1.13953543089884e-05
-4.53360966654485 1.24857554380297e-05
-4.51358964652483 1.3675013046071e-05
-4.49356962650481 1.49715446161227e-05
-4.47354960648479 1.63844324676437e-05
-4.45352958646477 1.79234715450684e-05
-4.43350956644475 1.95992202318354e-05
-4.41348954642473 2.14230543475548e-05
-4.39346952640471 2.34072244914564e-05
-4.37344950638469 2.55649169007242e-05
-4.35342948636467 2.79103179977393e-05
-4.33340946634465 3.04586828055866e-05
-4.31338944632463 3.32264074164067e-05
-4.29336942630461 3.62311057022691e-05
-4.27334940628459 3.94916904631592e-05
-4.25332938626457 4.3028459211397e-05
-4.23330936624455 4.68631847962824e-05
-4.21328934622453 5.10192110769697e-05
-4.19326932620451 5.55215538554582e-05
-4.17324930618449 6.03970072851107e-05
-4.15322928616447 6.56742559732345e-05
-4.13320926614445 7.13839929989176e-05
-4.11318924612443 7.75590440694795e-05
-4.09316922610441 8.42344980404937e-05
-4.07314920608439 9.14478440253317e-05
-4.05312918606437 9.92391153205018e-05
-4.03310916604435 0.000107651040372646
-4.01308914602433 0.000116729201011866
-3.99306912600431 0.000126522198173995
-3.97304910598429 0.000137081825331481
-3.95302908596427 0.000148463249848567
-3.93300906594425 0.000160725202471485
-3.91298904592423 0.000173930175158222
-3.89296902590421 0.00018814462744512
-3.87294900588419 0.000203439201538965
-3.85292898586417 0.000219888946313312
-3.83290896584415 0.000237573550376443
-3.81288894582413 0.000256577584365551
-3.79286892580411 0.000276990752607344
-3.77284890578409 0.000298908154269281
-3.75282888576407 0.000322430554107926
-3.73280886574405 0.000347664662901427
-3.71278884572403 0.000374723427631836
-3.69276882570401 0.000403726331459719
-3.67274880568399 0.000434799703508357
-3.65272878566397 0.000468077038447599
-3.63270876564395 0.00050369932583812
-3.61268874562393 0.000541815389165405
-3.59266872560391 0.000582582234459159
-3.57264870558389 0.000626165408357979
-3.55262868556387 0.000672739365441021
-3.53260866554385 0.000722487844607978
-3.51258864552383 0.00077560425424601
-3.49256862550381 0.000832292065877155
-3.47254860548379 0.000892765215932443
-3.45252858546377 0.000957248515249216
-3.43250856544375 0.0010259780658361
-3.41248854542373 0.00109920168439588
-3.39246852540371 0.00117717933203981
-3.37244850538369 0.00126018354956833
-3.35242848536367 0.00134849989763212
-3.33240846534365 0.00144242740102448
-3.31238844532363 0.00154227899629111
-3.29236842530361 0.00164838198177652
-3.27234840528359 0.00176107846915772
-3.25232838526357 0.00188072583544552
-3.23230836524355 0.00200769717436226
-3.21228834522353 0.00214238174593163
-3.19226832520351 0.00228518542304204
-3.17224830518349 0.00243653113367012
-3.15222828516347 0.00259685929737497
-3.13220826514345 0.00276662825459747
-3.11218824512343 0.00294631468722261
-3.09216822510341 0.00313641402878609
-3.07214820508339 0.00333744086263052
-3.05212818506337 0.00354992930624086
-3.03210816504335 0.00377443337991422
-3.01208814502333 0.00401152735784579
-2.99206812500331 0.00426180609964128
-2.97204810498329 0.00452588536019618
-2.95202808496327 0.0048044020758154
-2.93200806494325 0.00509801462438215
-2.91198804492323 0.00540740305732385
-2.89196802490321 0.00573326930106519
-2.87194800488319 0.00607633732560526
-2.85192798486317 0.00643735327780636
-2.83190796484315 0.00681708557693873
-2.81188794482313 0.00721632496998623
-2.79186792480311 0.00763588454418632
-2.77184790478309 0.00807659969425075
-2.75182788476307 0.00853932804169477
-2.73180786474305 0.00902494930369032
-2.71178784472303 0.00953436510885489
-2.69176782470301 0.0100684987573917
-2.67174780468299 0.0106282949230102
-2.65172778466297 0.0112147192940778
-2.63170776464295 0.0118287581514852
-2.61168774462293 0.0124714178807513
-2.59166772460291 0.0131437244159435
-2.57164770458289 0.0138467226130541
-2.55162768456287 0.0145814755505492
-2.53160766454285 0.0153490637548887
-2.51158764452283 0.0161505843489182
-2.49156762450281 0.0169871501211409
-2.47154760448279 0.0178598885140022
-2.45152758446277 0.018769940529451
-2.43150756444275 0.0197184595501959
-2.41148754442273 0.0207066100752274
-2.39146752440271 0.0217355663683581
-2.37144750438269 0.0228065110187135
-2.35142748436267 0.0239206334123108
-2.33140746434265 0.0250791281140699
-2.31138744432263 0.0262831931598317
-2.29136742430261 0.0275340282581906
-2.27134740428259 0.0288328329022027
-2.25132738426257 0.0301808043912899
-2.23130736424255 0.0315791357639331
-2.21128734422253 0.033029013642035
-2.19126732420251 0.0345316159881232
-2.17124730418249 0.0360881097768736
-2.15122728416247 0.0376996485827434
-2.13120726414245 0.0393673700858293
-2.11118724412243 0.0410923934983949
-2.09116722410241 0.0428758169148479
-2.07114720408239 0.0447187145882915
-2.05112718406237 0.0466221341371235
-2.03110716404235 0.0485870936855041
-2.01108714402233 0.0506145789418747
-1.99106712400231 0.0527055402200587
-1.97104710398229 0.0548608894078376
-1.95102708396227 0.057081496888248
-1.93100706394225 0.059368188419199
-1.91098704392223 0.0617217419773594
-1.89096702390221 0.0641428845726061
-1.87094700388219 0.0666322890396674
-1.85092698386217 0.0691905708139176
-1.83090696384215 0.0718182846986055
-1.81088694382213 0.0745159216311036
-1.79086692380211 0.077283905456062
-1.77084690378209 0.0801225897136326
-1.75082688376207 0.083032254451193
-1.73080686374205 0.0860131030672496
-1.71078684372203 0.0890652591964251
-1.69076682370201 0.0921887636446459
-1.67074680368199 0.0953835713838294
-1.65072678366197 0.0986495486155338
-1.63070676364195 0.101986469913169
-1.61068674362193 0.10539401545248
-1.59066672360191 0.108871768340093
-1.57064670358189 0.112419212049971
-1.55062668356187 0.116035727977651
-1.53060666354185 0.119720593122119
-1.51058664352183 0.123472977905145
-1.49056662350181 0.127291944137829
-1.47054660348179 0.13117644314399
-1.45052658346177 0.135125314049902
-1.43050656344175 0.139137282249685
-1.41048654342173 0.143210958055468
-1.39046652340171 0.147344835541168
-1.37044650338169 0.151537291588457
-1.35042648336167 0.155786585143159
-1.33040646334165 0.160090856689972
-1.31038644332163 0.164448127952996
-1.29036642330161 0.168856301829129
-1.27034640328159 0.173313162560933
-1.25032638326157 0.17781637615506
-1.23030636324155 0.182363491051798
-1.21028634322153 0.186951939050736
-1.19026632320151 0.191579036496956
-1.17024630318149 0.1962419857315
-1.15022628316147 0.200937876809264
-1.13020626314145 0.205663689486728
-1.11018624312143 0.210416295481265
-1.09016622310141 0.215192461003031
-1.07014620308139 0.219988849559688
-1.05012618306137 0.224802025033432
-1.03010616304135 0.229628455029052
-1.01008614302133 0.234464514490888
-0.990066123001308 0.239306489585817
-0.970046102981288 0.24415058184851
-0.950026082961268 0.24899291258444
-0.930006062941248 0.253829527525259
-0.909986042921228 0.258656401730343
-0.889966022901208 0.2634694447275
-0.869946002881188 0.268264505884996
-0.849925982861168 0.273037380006279
-0.829905962841148 0.277783813137949
-0.809885942821128 0.282499508580786
-0.789865922801108 0.287180133092853
-0.769845902781088 0.291821323272996
-0.749825882761068 0.296418692112302
-0.729805862741048 0.300967835700437
-0.709785842721028 0.305464340073112
-0.689765822701008 0.309903788186304
-0.669745802680987 0.314281767002296
-0.649725782660967 0.318593874672039
-0.629705762640947 0.322835727797843
-0.609685742620927 0.327002968759958
-0.589665722600907 0.331091273090187
-0.569645702580887 0.33509635687531
-0.549625682560867 0.339013984172804
-0.529605662540847 0.34283997442106
-0.509585642520827 0.346570209826128
-0.489565622500807 0.350200642706842
-0.469545602480787 0.353727302780113
-0.449525582460767 0.357146304368113
-0.429505562440747 0.360453853509139
-0.409485542420727 0.363646254953996
-0.389465522400707 0.366719919029892
-0.369445502380687 0.369671368354051
-0.349425482360667 0.372497244379499
-0.329405462340647 0.375194313755802
-0.309385442320627 0.377759474487924
-0.289365422300607 0.38018976187679
-0.269345402280587 0.382482354225654
-0.249325382260567 0.384634578296894
-0.229305362240547 0.386643914504485
-0.209285342220527 0.388508001828027
-0.189265322200507 0.390224642434919
-0.169245302180487 0.391791805998011
-0.149225282160467 0.393207633696876
-0.129205262140447 0.394470441891644
-0.109185242120427 0.395578725459258
-0.0891652221004071 0.396531160782876
-0.0691452020803871 0.397326608386124
-0.0491251820603671 0.397964115204853
-0.0291051620403471 0.398442916490068
-0.00908514202032707 0.398762437336696
0.0109348779996929 0.398922293833933
0.030954898019713 0.398922293833933
0.050974918039733 0.398762437336696
0.070994938059753 0.398442916490068
0.091014958079773 0.397964115204853
0.111034978099793 0.397326608386124
0.131054998119813 0.396531160782876
0.151075018139833 0.395578725459258
0.171095038159853 0.394470441891644
0.191115058179873 0.393207633696876
0.211135078199893 0.391791805998011
0.231155098219913 0.390224642434919
0.251175118239933 0.388508001828027
0.271195138259953 0.386643914504485
0.291215158279973 0.384634578296894
0.311235178299993 0.382482354225654
0.331255198320013 0.38018976187679
0.351275218340033 0.377759474487924
0.371295238360053 0.375194313755802
0.391315258380073 0.372497244379499
0.411335278400093 0.369671368354051
0.431355298420113 0.366719919029892
0.451375318440133 0.363646254953996
0.471395338460153 0.360453853509139
0.491415358480173 0.357146304368113
0.511435378500193 0.353727302780113
0.531455398520213 0.350200642706842
0.551475418540233 0.346570209826128
0.571495438560253 0.34283997442106
0.591515458580273 0.339013984172804
0.611535478600293 0.33509635687531
0.631555498620313 0.331091273090187
0.651575518640333 0.327002968759958
0.671595538660353 0.322835727797843
0.691615558680373 0.318593874672039
0.711635578700393 0.314281767002296
0.731655598720413 0.309903788186304
0.751675618740433 0.305464340073112
0.771695638760453 0.300967835700437
0.791715658780473 0.296418692112302
0.811735678800493 0.291821323272996
0.831755698820513 0.287180133092853
0.851775718840533 0.282499508580786
0.871795738860554 0.277783813137949
0.891815758880574 0.273037380006279
0.911835778900594 0.268264505884996
0.931855798920614 0.2634694447275
0.951875818940634 0.258656401730343
0.971895838960654 0.253829527525259
0.991915858980674 0.24899291258444
1.01193587900069 0.24415058184851
1.03195589902071 0.239306489585817
1.05197591904073 0.234464514490888
1.07199593906075 0.229628455029052
1.09201595908077 0.224802025033432
1.11203597910079 0.219988849559688
1.13205599912081 0.215192461003031
1.15207601914083 0.210416295481265
1.17209603916085 0.205663689486728
1.19211605918087 0.200937876809264
1.21213607920089 0.1962419857315
1.23215609922091 0.191579036496956
1.25217611924093 0.186951939050736
1.27219613926095 0.182363491051798
1.29221615928097 0.17781637615506
1.31223617930099 0.173313162560933
1.33225619932101 0.168856301829129
1.35227621934103 0.164448127952996
1.37229623936105 0.160090856689972
1.39231625938107 0.155786585143159
1.41233627940109 0.151537291588457
1.43235629942111 0.147344835541168
1.45237631944113 0.143210958055468
1.47239633946115 0.139137282249685
1.49241635948117 0.135125314049902
1.51243637950119 0.13117644314399
1.53245639952121 0.127291944137829
1.55247641954123 0.123472977905145
1.57249643956125 0.119720593122119
1.59251645958127 0.116035727977651
1.61253647960129 0.112419212049971
1.63255649962131 0.108871768340093
1.65257651964133 0.10539401545248
1.67259653966135 0.101986469913169
1.69261655968137 0.0986495486155338
1.71263657970139 0.0953835713838294
1.73265659972141 0.0921887636446459
1.75267661974143 0.0890652591964251
1.77269663976145 0.0860131030672496
1.79271665978147 0.083032254451193
1.81273667980149 0.0801225897136326
1.83275669982151 0.077283905456062
1.85277671984153 0.0745159216311036
1.87279673986155 0.0718182846986055
1.89281675988157 0.0691905708139176
1.91283677990159 0.0666322890396674
1.93285679992161 0.0641428845726061
1.95287681994163 0.0617217419773594
1.97289683996165 0.059368188419199
1.99291685998167 0.057081496888248
2.01293688000169 0.0548608894078376
2.03295690002171 0.0527055402200588
2.05297692004173 0.0506145789418748
2.07299694006175 0.0485870936855042
2.09301696008177 0.0466221341371236
2.11303698010179 0.0447187145882916
2.13305700012181 0.0428758169148479
2.15307702014183 0.041092393498395
2.17309704016185 0.0393673700858294
2.19311706018187 0.0376996485827434
2.21313708020189 0.0360881097768737
2.23315710022191 0.0345316159881233
2.25317712024193 0.033029013642035
2.27319714026195 0.0315791357639332
2.29321716028197 0.03018080439129
2.31323718030199 0.0288328329022028
2.33325720032201 0.0275340282581906
2.35327722034203 0.0262831931598317
2.37329724036205 0.02507912811407
2.39331726038207 0.0239206334123108
2.41333728040209 0.0228065110187136
2.43335730042211 0.0217355663683581
2.45337732044213 0.0207066100752275
2.47339734046215 0.0197184595501959
2.49341736048217 0.0187699405294511
2.51343738050219 0.0178598885140022
2.53345740052221 0.016987150121141
2.55347742054223 0.0161505843489182
2.57349744056225 0.0153490637548888
2.59351746058227 0.0145814755505493
2.61353748060229 0.0138467226130541
2.63355750062231 0.0131437244159435
2.65357752064233 0.0124714178807514
2.67359754066235 0.0118287581514852
2.69361756068237 0.0112147192940778
2.71363758070239 0.0106282949230103
2.73365760072241 0.0100684987573917
2.75367762074243 0.00953436510885491
2.77369764076245 0.00902494930369034
2.79371766078247 0.00853932804169479
2.81373768080249 0.00807659969425077
2.83375770082251 0.00763588454418634
2.85377772084254 0.00721632496998621
2.87379774086256 0.00681708557693871
2.89381776088258 0.00643735327780635
2.9138377809026 0.00607633732560524
2.93385780092262 0.00573326930106518
2.95387782094264 0.00540740305732384
2.97389784096266 0.00509801462438214
2.99391786098268 0.00480440207581539
3.0139378810027 0.00452588536019617
3.03395790102272 0.00426180609964127
3.05397792104274 0.00401152735784578
3.07399794106276 0.00377443337991421
3.09401796108278 0.00354992930624085
3.1140379811028 0.00333744086263051
3.13405800112282 0.00313641402878608
3.15407802114284 0.0029463146872226
3.17409804116286 0.00276662825459746
3.19411806118288 0.00259685929737496
3.2141380812029 0.00243653113367011
3.23415810122292 0.00228518542304203
3.25417812124294 0.00214238174593163
3.27419814126296 0.00200769717436225
3.29421816128298 0.00188072583544551
3.314238181303 0.00176107846915771
3.33425820132302 0.00164838198177652
3.35427822134304 0.0015422789962911
3.37429824136306 0.00144242740102448
3.39431826138308 0.00134849989763212
3.4143382814031 0.00126018354956833
3.43435830142312 0.00117717933203981
3.45437832144314 0.00109920168439588
3.47439834146316 0.0010259780658361
3.49441836148318 0.000957248515249212
3.5144383815032 0.000892765215932441
3.53445840152322 0.000832292065877152
3.55447842154324 0.000775604254246008
3.57449844156326 0.000722487844607976
3.59451846158328 0.000672739365441019
3.6145384816033 0.000626165408357979
3.63455850162332 0.000582582234459159
3.65457852164334 0.000541815389165405
3.67459854166336 0.00050369932583812
3.69461856168338 0.000468077038447599
3.7146385817034 0.000434799703508357
3.73465860172342 0.000403726331459719
3.75467862174344 0.000374723427631836
3.77469864176346 0.000347664662901427
3.79471866178348 0.000322430554107926
3.8147386818035 0.000298908154269281
3.83475870182352 0.000276990752607344
3.85477872184354 0.000256577584365551
3.87479874186356 0.000237573550376443
3.89481876188358 0.000219888946313312
3.9148387819036 0.000203439201538965
3.93485880192362 0.00018814462744512
3.95487882194364 0.000173930175158222
3.97489884196366 0.000160725202471485
3.99491886198368 0.000148463249848567
4.0149388820037 0.000137081825331481
4.03495890202372 0.000126522198173995
4.05497892204374 0.000116729201011866
4.07499894206376 0.000107651040372646
4.09501896208378 9.92391153205018e-05
4.1150389821038 9.14478440253317e-05
4.13505900212382 8.42344980404937e-05
4.15507902214384 7.75590440694795e-05
4.17509904216386 7.13839929989176e-05
4.19511906218388 6.56742559732345e-05
4.2151390822039 6.03970072851107e-05
4.23515910222392 5.55215538554582e-05
4.25517912224394 5.10192110769697e-05
4.27519914226396 4.68631847962824e-05
4.29521916228398 4.3028459211397e-05
4.315239182304 3.94916904631592e-05
4.33525920232402 3.62311057022691e-05
4.35527922234404 3.32264074164067e-05
4.37529924236406 3.04586828055866e-05
4.39531926238408 2.79103179977393e-05
4.4153392824041 2.55649169007242e-05
4.43535930242412 2.34072244914564e-05
4.45537932244414 2.14230543475548e-05
4.47539934246416 1.95992202318354e-05
4.49541936248418 1.79234715450684e-05
4.5154393825042 1.63844324676437e-05
4.53545940252422 1.49715446161227e-05
4.55547942254424 1.3675013046071e-05
4.57549944256426 1.24857554380297e-05
4.59551946258428 1.13953543089884e-05
4.6155394826043 1.03960120972233e-05
4.63555950262432 9.48050897386715e-06
4.65557952264434 8.64216324004121e-06
4.67559954266436 7.87479417380527e-06
4.69561956268438 7.17268719654363e-06
4.7156395827044 6.53056123369604e-06
4.73565960272442 5.94353814994721e-06
4.75567962274444 5.40711414409909e-06
4.77569964276446 4.91713299385613e-06
4.79571966278448 4.4697610456467e-06
4.8157396828045 4.06146384937932e-06
4.83575970282452 3.68898434268124e-06
4.85577972284454 3.34932249368796e-06
4.87579974286456 3.03971631583941e-06
4.89581976288458 2.75762417238901e-06
4.9158397829046 2.50070829244518e-06
4.93585980292462 2.26681942433715e-06
4.95587982294464 2.05398255592983e-06
4.97589984296466 1.86038363520377e-06
4.99591986298468 1.68435722796805e-06
5.0159398830047 1.5243750529858e-06
5.03595990302472 1.37903533806611e-06
5.05597992304474 1.24705294381396e-06
5.07599994306476 1.12725020473309e-06
5.09601996308478 1.01854844024876e-06
5.1160399831048 9.19960090959837e-07
5.13606000312482 8.30581438046261e-07
5.15608002314484 7.49585866251233e-07
5.17610004316486 6.76217633231267e-07
5.19612006318488 6.09786110324583e-07
5.2161400832049 5.4966046193278e-07
5.23616010322492 4.95264732746229e-07
5.25618012324494 4.46073313973501e-07
5.27620014326496 4.01606761563285e-07
5.29622016328498 3.61427941137511e-07
5.316240183305 3.25138475990267e-07
5.33626020332502 2.92375476052561e-07
5.35628022334504 2.62808527181656e-07
5.37630024336506 2.36136921509202e-07
5.39632026338508 2.1208711087848e-07
5.4163402834051 1.90410366621162e-07
5.43636030342512 1.70880630071684e-07
5.45638032344514 1.5329253929596e-07
5.47640034346516 1.3745961852414e-07
5.49642036348518 1.23212617727566e-07
5.5164403835052 1.10397990671284e-07
5.53646040352522 9.8876500608364e-08
5.55648042354524 8.85219435638491e-08
5.57650044356526 7.92199798873018e-08
5.59652046358528 7.08670654362614e-08
5.6165404836053 6.33694743912418e-08
5.63656050362532 5.66424062986154e-08
5.65658052364534 5.06091704933412e-08
5.67660054366536 4.5200441571292e-08
5.69662056368538 4.03535800631662e-08
5.7166405837054 3.60120129107462e-08
5.73666060372542 3.2124668763613e-08
5.75668062374544 2.86454635022852e-08
5.77670064376546 2.55328317539416e-08
5.79672066378548 2.27493005011625e-08
5.8167406838055 2.02611011941336e-08
5.83676070382552 1.80378170640688e-08
5.85678072384554 1.60520626017053e-08
5.87680074386556 1.42791924110059e-08
5.89682076388558 1.2697036876002e-08
5.9168407839056 1.12856622892642e-08
5.93686080392562 1.00271532849868e-08
5.95688082394564 8.90541559921139e-09
5.97690084396566 7.90599734535251e-09
5.99692086398568 7.01592714588943e-09
6.0169408840057 6.22356760178439e-09
6.03696090402572 5.5184827107339e-09
6.05698092404574 4.89131796456914e-09
6.07700094406576 4.33369196574694e-09
6.09702096408578 3.83809850362692e-09
6.1170409841058 3.3978181237675e-09
6.13706100412582 3.00683830841826e-09
6.15708102414584 2.65978146430924e-09
6.17710104416586 2.35183998527871e-09
6.19712106418588 2.07871772273778e-09
6.2171410842059 1.83657725691022e-09
6.23716110422592 1.6219924166386e-09
6.25718112424594 1.43190554571785e-09
6.27720114426596 1.26358905957511e-09
6.29722116428598 1.11461087800764e-09
6.317241184306 9.82803357938119e-10
6.33726120432602 8.66235385045992e-10
6.35728122434604 7.63187314959515e-10
6.37730124436606 6.72128483698836e-10
6.39732126438608 5.91697033481532e-10
6.4173412844061 5.20681824054164e-10
6.43736130442612 4.58006221596989e-10
6.45738132444614 4.02713577147895e-10
6.47740134446616 3.53954224575805e-10
6.49742136448618 3.10973844559378e-10
6.5174413845062 2.73103055937435e-10
6.53746140452622 2.39748109325539e-10
6.55748142454624 2.10382570159619e-10
6.57750144456626 1.84539889444162e-10
6.59752146458628 1.61806770551276e-10
6.6175414846063 1.41817249531742e-10
6.63756150462632 1.24247414645767e-10
6.65758152464634 1.08810698278133e-10
6.67760154466636 9.52536811418137e-11
6.69762156468638 8.33523547614393e-11
6.7176415847064 7.29087937236022e-11
6.73766160472642 6.37481941394484e-11
6.75768162474644 5.57162392365998e-11
6.77770164476646 4.86767570277076e-11
6.79772166478648 4.25096386334907e-11
6.8177416848065 3.71089891068556e-11
6.83776170482652 3.23814855461048e-11
6.85778172484654 2.82449199306813e-11
6.87780174486656 2.46269064908966e-11
6.89782176488658 2.14637355595386e-11
6.9178417849066 1.86993577716892e-11
6.93786180492662 1.62844842008236e-11
6.95788182494664 1.41757895636779e-11
6.97790184496666 1.23352070109961e-11
6.99792186498668 1.07293042619725e-11
7.0179418850067 9.32873195138548e-12
7.03796190502672 8.10773605306642e-12
7.05798192504674 7.04372713322415e-12
7.07800194506676 6.11689998287643e-12
7.09802196508678 5.30989788981512e-12
7.1180419851068 4.6075164458095e-12
7.13806200512682 3.99644235193917e-12
7.15808202514684 3.46502319108337e-12
7.17810204516686 3.00306458801651e-12
7.19812206518688 2.60165157997869e-12
7.2181420852069 2.25299137914217e-12
7.23816210522692 1.95027502769791e-12
7.25818212524694 1.68755573049414e-12
7.27820214526696 1.45964190299846e-12
7.29822216528698 1.262003197176e-12
7.318242185307 1.0906879676822e-12
7.33826220532702 9.42250818252902e-13
7.35828222534704 8.13689025751829e-13
7.37830224536706 7.02386779168733e-13
7.39832226538708 6.06066294885245e-13
7.4183422854071 5.22744979473708e-13
7.43836230542712 4.50697908714381e-13
7.45838232544714 3.88424977793729e-13
7.47840234546716 3.34622154016963e-13
7.49842236548718 2.88156330935933e-13
7.5184423855072 2.48043342543511e-13
7.53846240552722 2.13428748996348e-13
7.55848242554724 1.83571051982055e-13
7.57850244556726 1.57827039041883e-13
7.59852246558728 1.35638992516663e-13
7.6185424856073 1.16523530854698e-13
7.63856250562732 1.000618782966e-13
7.65858252564734 8.58913838706873e-14
7.67860254566736 7.36981325813112e-14
7.69862256568738 6.32105109959248e-14
7.7186425857074 5.41936064405376e-14
7.73866260572742 4.64443339685915e-14
7.75868262574744 3.97871984155707e-14
7.77870264576746 3.40706104038536e-14
7.79872266578748 2.91636853079907e-14
7.8187426858075 2.4953463096687e-14
7.83876270582752 2.13424947819474e-14
7.85878272584754 1.82467480586654e-14
7.87880274586756 1.55937907247682e-14
7.89882276588758 1.33212157347804e-14
7.9188427859076 1.13752763482777e-14
7.93886280592762 9.70970386854701e-15
7.95888282594764 8.28468399583068e-15
7.97890284596766 7.06597090549298e-15
7.99892286598768 6.02412085866189e-15
8.0189428860077 5.13382950919603e-15
8.03896290602772 4.3733591283238e-15
8.05898292604774 3.72404376402735e-15
8.07900294606776 3.16986191875719e-15
8.09902296608778 2.69706769497134e-15
8.1190429861078 2.29387254841619e-15
8.13906300612782 1.95017082606148e-15
8.15908302614784 1.65730316851105e-15
8.17910304616786 1.40785264250169e-15
8.19912306618788 1.19546915264237e-15
8.2191430862079 1.01471827585831e-15
8.23916310622792 8.60951178494166e-16
8.25918312624794 7.30192724674871e-16
8.27920314626796 6.19045274051723e-16
8.29922316628798 5.24606005103494e-16
8.319243186308 4.44395893386326e-16
8.33926320632802 3.76298728354137e-16
8.35928322634804 3.18508772685576e-16
8.37930324636806 2.69485858889318e-16
8.39932326638808 2.27916883183252e-16
8.4193432864081 1.92682799625235e-16
8.43936330642812 1.62830341150177e-16
8.45938332644814 1.37547801096493e-16
8.47940334646816 1.16144301209627e-16
8.49942336648818 9.8032051926925e-17
8.5194433865082 8.27111796592674e-17
8.53946340652822 6.97567552529606e-17
8.55948342654824 5.88077091106193e-17
8.57950344656826 4.95573626747691e-17
8.59952346658828 4.17453440895294e-17
8.6195434866083 3.51506886838449e-17
8.63956350662832 2.95859531836935e-17
8.65958352664834 2.48921968838275e-17
8.67960354666836 2.09347039316773e-17
8.69962356668838 1.75993388643364e-17
8.7196435867084 1.47894429982973e-17
8.73966360672842 1.24231925503958e-17
8.75968362674844 1.04313507694241e-17
8.77970364676846 8.75535614211525e-18
8.79972366678848 7.34569713009337e-18
8.8197436868085 6.16053109048305e-18
8.83976370682852 5.16451119999019e-18
8.85978372684854 4.32779048512422e-18
8.87980374686856 3.62517658454128e-18
8.89982376688858 3.03541474067764e-18
8.9198437869086 2.54057982941549e-18
8.93986380692862 2.12556106807901e-18
8.95988382694864 1.77762546207239e-18
8.97990384696866 1.48604811781133e-18
8.99992386698868 1.24179931485728e-18
9.0199438870087 1.03727973679138e-18
9.03996390702872 8.66096545670873e-19
9.05998392704874 7.22874080905507e-19
9.08000394706876 6.03093897535385e-19
9.10002396708878 5.0295965472299e-19
9.1200439871088 4.19283042962206e-19
9.14006400712882 3.49387515332417e-19
9.16008402714884 2.91027078875695e-19
9.18010404716886 2.42317819504618e-19
9.20012406718888 2.01680188581445e-19
9.2201440872089 1.67790380698338e-19
9.24016410722892 1.39539388139188e-19
9.26018412724894 1.1599853476858e-19
9.28020414726896 9.63904764362469e-20
9.30022416728898 8.00648113242436e-20
9.320244187309 6.6477576193283e-20
9.34026420732902 5.51740167796855e-20
9.36028422734904 4.5774115701642e-20
9.38030424736906 3.79604417474457e-20
9.40032426738908 3.14679525475421e-20
9.4203442874091 2.60754402558043e-20
9.44036430742912 2.15983585814365e-20
9.46038432744914 1.78828106797973e-20
9.48040434746916 1.48005121824234e-20
9.50042436748918 1.22445730038445e-20
9.5204443875092 1.01259663374544e-20
9.54046440752922 8.37057415073758e-21
9.56048442754924 6.91671611023779e-21
9.58050444756926 5.71308371631411e-21
9.60052446758928 4.71701393695898e-21
9.6205444876093 3.89304716291232e-21
9.64056450762932 3.21172317125736e-21
9.66058452764934 2.64857624243904e-21
9.68060454766936 2.18329684678274e-21
9.70062456768938 1.79903258756111e-21
9.7206445877094 1.48180551599987e-21
9.74066460772942 1.22002665237565e-21
9.76068462774944 1.00409166885045e-21
9.78070464776946 8.26044308669654e-22
9.80072466778948 6.79296312742742e-22
9.8207446878095 5.58394465795474e-22
9.84076470782952 4.58826916995414e-22
9.86078472784954 3.7686222201397e-22
9.88080474786956 3.09415635142992e-22
9.90082476788958 2.53938085193762e-22
9.9208447879096 2.08324025950642e-22
9.94086480792962 1.70834984871876e-22
9.96088482794964 1.40036162642795e-22
9.98090484796966 1.14743877987917e-22
10.0009248679897 9.39820210218911e-23
10.0209448880097 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_dCov_n_500_d_10_dof_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=1$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.584754689673997,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.09768700476501,0) rectangle (axis cs:-1.9037595305566,0.0103131338566843);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\csdcov$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.9037595305566,0) rectangle (axis cs:-1.7098320563482,0.041252535426737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.7098320563482,0) rectangle (axis cs:-1.51590458213979,0.0515656692834212);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.51590458213979,0) rectangle (axis cs:-1.32197710793138,0.113444472423527);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.32197710793138,0) rectangle (axis cs:-1.12804963372297,0.154697007850264);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.12804963372297,0) rectangle (axis cs:-0.934122159514561,0.371272818840633);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.934122159514561,0) rectangle (axis cs:-0.740194685306152,0.381585952697317);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.740194685306152,0) rectangle (axis cs:-0.546267211097744,0.206262677133685);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.546267211097744,0) rectangle (axis cs:-0.352339736889335,0.226888944847054);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.352339736889335,0) rectangle (axis cs:-0.158412262680926,0.134070740136895);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.158412262680926,0) rectangle (axis cs:0.0355152115274824,0.206262677133685);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0355152115274824,0) rectangle (axis cs:0.229442685735891,0.14438387399358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.229442685735891,0) rectangle (axis cs:0.423370159944299,0.247515212560422);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.423370159944299,0) rectangle (axis cs:0.617297634152708,0.216575810990369);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.617297634152708,0) rectangle (axis cs:0.811225108361117,0.309394015700528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.811225108361117,0) rectangle (axis cs:1.00515258256953,0.55690922826095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.00515258256953,0) rectangle (axis cs:1.19908005677793,0.546596094404265);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.19908005677793,0) rectangle (axis cs:1.39300753098634,0.515656692834213);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.39300753098634,0) rectangle (axis cs:1.58693500519475,0.226888944847053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.58693500519475,0) rectangle (axis cs:1.78086247940316,0.185636409420317);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.78086247940316,0) rectangle (axis cs:1.97478995361157,0.195949543277001);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.97478995361157,0) rectangle (axis cs:2.16871742781998,0.0515656692834211);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.16871742781998,0) rectangle (axis cs:2.36264490202839,0.0309394015700528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.36264490202839,0) rectangle (axis cs:2.55657237623679,0.0103131338566842);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.55657237623679,0) rectangle (axis cs:2.7504998504452,0.0206262677133684);
\addplot [semithick, black, opacity=0.8]
table {%
-9.61669720814168 7.69459862670642e-23
-9.59667718812166 9.39820210218911e-23
-9.57665716810164 1.14743877987917e-22
-9.55663714808162 1.40036162642795e-22
-9.5366171280616 1.70834984871876e-22
-9.51659710804158 2.08324025950642e-22
-9.49657708802156 2.53938085193762e-22
-9.47655706800154 3.09415635142992e-22
-9.45653704798152 3.7686222201397e-22
-9.4365170279615 4.58826916995414e-22
-9.41649700794148 5.58394465795474e-22
-9.39647698792146 6.79296312742742e-22
-9.37645696790144 8.26044308669654e-22
-9.35643694788142 1.00409166885045e-21
-9.3364169278614 1.22002665237565e-21
-9.31639690784138 1.48180551599987e-21
-9.29637688782136 1.79903258756111e-21
-9.27635686780134 2.18329684678274e-21
-9.25633684778132 2.64857624243904e-21
-9.2363168277613 3.21172317125736e-21
-9.21629680774128 3.89304716291232e-21
-9.19627678772126 4.71701393695898e-21
-9.17625676770124 5.71308371631411e-21
-9.15623674768122 6.91671611023779e-21
-9.1362167276612 8.37057415073758e-21
-9.11619670764118 1.01259663374544e-20
-9.09617668762116 1.22445730038445e-20
-9.07615666760114 1.48005121824234e-20
-9.05613664758112 1.78828106797973e-20
-9.0361166275611 2.15983585814365e-20
-9.01609660754108 2.60754402558043e-20
-8.99607658752106 3.14679525475421e-20
-8.97605656750104 3.79604417474457e-20
-8.95603654748102 4.5774115701642e-20
-8.936016527461 5.51740167796855e-20
-8.91599650744098 6.6477576193283e-20
-8.89597648742096 8.00648113242436e-20
-8.87595646740094 9.63904764362469e-20
-8.85593644738092 1.1599853476858e-19
-8.8359164273609 1.39539388139188e-19
-8.81589640734088 1.67790380698338e-19
-8.79587638732086 2.01680188581445e-19
-8.77585636730084 2.42317819504618e-19
-8.75583634728082 2.91027078875695e-19
-8.7358163272608 3.49387515332417e-19
-8.71579630724078 4.19283042962206e-19
-8.69577628722076 5.0295965472299e-19
-8.67575626720074 6.03093897535385e-19
-8.65573624718072 7.22874080905507e-19
-8.6357162271607 8.66096545670873e-19
-8.61569620714068 1.03727973679138e-18
-8.59567618712066 1.24179931485728e-18
-8.57565616710064 1.48604811781133e-18
-8.55563614708062 1.77762546207239e-18
-8.5356161270606 2.12556106807901e-18
-8.51559610704058 2.54057982941549e-18
-8.49557608702056 3.03541474067764e-18
-8.47555606700054 3.62517658454128e-18
-8.45553604698052 4.32779048512422e-18
-8.4355160269605 5.16451119999019e-18
-8.41549600694048 6.16053109048305e-18
-8.39547598692046 7.34569713009337e-18
-8.37545596690044 8.75535614211525e-18
-8.35543594688042 1.04313507694241e-17
-8.3354159268604 1.24231925503958e-17
-8.31539590684038 1.47894429982973e-17
-8.29537588682036 1.75993388643364e-17
-8.27535586680034 2.09347039316773e-17
-8.25533584678032 2.48921968838275e-17
-8.2353158267603 2.95859531836935e-17
-8.21529580674028 3.51506886838449e-17
-8.19527578672026 4.17453440895294e-17
-8.17525576670024 4.95573626747691e-17
-8.15523574668022 5.88077091106193e-17
-8.1352157266602 6.97567552529606e-17
-8.11519570664018 8.27111796592674e-17
-8.09517568662016 9.8032051926925e-17
-8.07515566660014 1.16144301209627e-16
-8.05513564658012 1.37547801096493e-16
-8.0351156265601 1.62830341150177e-16
-8.01509560654008 1.92682799625235e-16
-7.99507558652006 2.27916883183252e-16
-7.97505556650004 2.69485858889318e-16
-7.95503554648002 3.18508772685576e-16
-7.93501552646 3.76298728354137e-16
-7.91499550643998 4.44395893386326e-16
-7.89497548641996 5.24606005103494e-16
-7.87495546639994 6.19045274051723e-16
-7.85493544637992 7.30192724674871e-16
-7.8349154263599 8.60951178494166e-16
-7.81489540633988 1.01471827585831e-15
-7.79487538631986 1.19546915264237e-15
-7.77485536629984 1.40785264250169e-15
-7.75483534627982 1.65730316851105e-15
-7.7348153262598 1.95017082606148e-15
-7.71479530623978 2.29387254841619e-15
-7.69477528621976 2.69706769497134e-15
-7.67475526619974 3.16986191875719e-15
-7.65473524617972 3.72404376402735e-15
-7.6347152261597 4.3733591283238e-15
-7.61469520613968 5.13382950919607e-15
-7.59467518611966 6.02412085866193e-15
-7.57465516609964 7.06597090549303e-15
-7.55463514607962 8.28468399583074e-15
-7.5346151260596 9.70970386854708e-15
-7.51459510603958 1.13752763482777e-14
-7.49457508601956 1.33212157347805e-14
-7.47455506599954 1.55937907247683e-14
-7.45453504597952 1.82467480586655e-14
-7.4345150259595 2.13424947819475e-14
-7.41449500593948 2.49534630966872e-14
-7.39447498591946 2.91636853079909e-14
-7.37445496589944 3.40706104038538e-14
-7.35443494587942 3.9787198415571e-14
-7.3344149258594 4.64443339685918e-14
-7.31439490583938 5.4193606440538e-14
-7.29437488581936 6.32105109959252e-14
-7.27435486579934 7.36981325813117e-14
-7.25433484577932 8.58913838706879e-14
-7.2343148257593 1.00061878296601e-13
-7.21429480573928 1.16523530854699e-13
-7.19427478571926 1.35638992516664e-13
-7.17425476569924 1.57827039041884e-13
-7.15423474567922 1.83571051982057e-13
-7.1342147256592 2.13428748996349e-13
-7.11419470563918 2.48043342543513e-13
-7.09417468561916 2.88156330935935e-13
-7.07415466559914 3.34622154016965e-13
-7.05413464557912 3.88424977793732e-13
-7.0341146255591 4.50697908714384e-13
-7.01409460553908 5.22744979473711e-13
-6.99407458551906 6.06066294885249e-13
-6.97405456549904 7.02386779168738e-13
-6.95403454547902 8.13689025751835e-13
-6.934014525459 9.42250818252909e-13
-6.91399450543898 1.09068796768221e-12
-6.89397448541896 1.262003197176e-12
-6.87395446539894 1.45964190299847e-12
-6.85393444537892 1.68755573049416e-12
-6.8339144253589 1.95027502769792e-12
-6.81389440533888 2.25299137914218e-12
-6.79387438531886 2.60165157997871e-12
-6.77385436529884 3.00306458801653e-12
-6.75383434527882 3.4650231910834e-12
-6.7338143252588 3.99644235193919e-12
-6.71379430523878 4.60751644580953e-12
-6.69377428521876 5.30989788981514e-12
-6.67375426519874 6.11689998287646e-12
-6.65373424517872 7.0437271332242e-12
-6.6337142251587 8.10773605306645e-12
-6.61369420513868 9.32873195138555e-12
-6.59367418511866 1.07293042619726e-11
-6.57365416509864 1.23352070109962e-11
-6.55363414507862 1.41757895636779e-11
-6.5336141250586 1.62844842008237e-11
-6.51359410503858 1.86993577716893e-11
-6.49357408501856 2.14637355595386e-11
-6.47355406499854 2.46269064908967e-11
-6.45353404497852 2.82449199306815e-11
-6.4335140249585 3.2381485546105e-11
-6.41349400493848 3.71089891068559e-11
-6.39347398491846 4.25096386334913e-11
-6.37345396489844 4.86767570277083e-11
-6.35343394487842 5.57162392366004e-11
-6.3334139248584 6.37481941394491e-11
-6.31339390483838 7.29087937236032e-11
-6.29337388481836 8.33523547614402e-11
-6.27335386479834 9.52536811418151e-11
-6.25333384477832 1.08810698278135e-10
-6.2333138247583 1.24247414645768e-10
-6.21329380473828 1.41817249531744e-10
-6.19327378471826 1.61806770551278e-10
-6.17325376469824 1.84539889444164e-10
-6.15323374467822 2.10382570159622e-10
-6.1332137246582 2.39748109325542e-10
-6.11319370463818 2.73103055937438e-10
-6.09317368461816 3.10973844559381e-10
-6.07315366459814 3.53954224575809e-10
-6.05313364457812 4.027135771479e-10
-6.0331136245581 4.58006221596996e-10
-6.01309360453808 5.20681824054169e-10
-5.99307358451806 5.91697033481538e-10
-5.97305356449804 6.72128483698846e-10
-5.95303354447802 7.63187314959523e-10
-5.933013524458 8.66235385046001e-10
-5.91299350443798 9.8280335793813e-10
-5.89297348441796 1.11461087800766e-09
-5.87295346439794 1.26358905957513e-09
-5.85293344437792 1.43190554571787e-09
-5.8329134243579 1.62199241663862e-09
-5.81289340433788 1.83657725691024e-09
-5.79287338431786 2.0787177227378e-09
-5.77285336429784 2.35183998527873e-09
-5.75283334427782 2.65978146430928e-09
-5.7328133242578 3.00683830841829e-09
-5.71279330423778 3.39781812376754e-09
-5.69277328421776 3.83809850362696e-09
-5.67275326419774 4.33369196574699e-09
-5.65273324417772 4.89131796456919e-09
-5.6327132241577 5.51848271073395e-09
-5.61269320413768 6.22356760178439e-09
-5.59267318411766 7.01592714588943e-09
-5.57265316409764 7.90599734535251e-09
-5.55263314407762 8.90541559921139e-09
-5.5326131240576 1.00271532849868e-08
-5.51259310403758 1.12856622892642e-08
-5.49257308401756 1.2697036876002e-08
-5.47255306399754 1.42791924110059e-08
-5.45253304397752 1.60520626017053e-08
-5.4325130239575 1.80378170640688e-08
-5.41249300393748 2.02611011941336e-08
-5.39247298391746 2.27493005011625e-08
-5.37245296389744 2.55328317539416e-08
-5.35243294387742 2.86454635022852e-08
-5.3324129238574 3.2124668763613e-08
-5.31239290383738 3.60120129107462e-08
-5.29237288381736 4.03535800631662e-08
-5.27235286379734 4.5200441571292e-08
-5.25233284377732 5.06091704933412e-08
-5.2323128237573 5.66424062986154e-08
-5.21229280373728 6.33694743912418e-08
-5.19227278371726 7.08670654362614e-08
-5.17225276369724 7.92199798873018e-08
-5.15223274367722 8.85219435638491e-08
-5.1322127236572 9.8876500608364e-08
-5.11219270363718 1.10397990671284e-07
-5.09217268361716 1.23212617727566e-07
-5.07215266359714 1.3745961852414e-07
-5.05213264357712 1.5329253929596e-07
-5.0321126235571 1.70880630071684e-07
-5.01209260353708 1.90410366621162e-07
-4.99207258351706 2.1208711087848e-07
-4.97205256349704 2.36136921509202e-07
-4.95203254347702 2.62808527181656e-07
-4.932012523457 2.92375476052561e-07
-4.91199250343698 3.25138475990267e-07
-4.89197248341696 3.61427941137511e-07
-4.87195246339694 4.01606761563285e-07
-4.85193244337692 4.46073313973501e-07
-4.8319124233569 4.95264732746229e-07
-4.81189240333688 5.4966046193278e-07
-4.79187238331686 6.09786110324583e-07
-4.77185236329684 6.76217633231267e-07
-4.75183234327682 7.49585866251233e-07
-4.7318123232568 8.30581438046261e-07
-4.71179230323678 9.19960090959837e-07
-4.69177228321676 1.01854844024876e-06
-4.67175226319674 1.12725020473309e-06
-4.65173224317672 1.24705294381396e-06
-4.6317122231567 1.37903533806611e-06
-4.61169220313668 1.5243750529858e-06
-4.59167218311666 1.68435722796805e-06
-4.57165216309664 1.86038363520377e-06
-4.55163214307662 2.05398255592983e-06
-4.5316121230566 2.26681942433715e-06
-4.51159210303658 2.50070829244518e-06
-4.49157208301656 2.75762417238901e-06
-4.47155206299654 3.03971631583941e-06
-4.45153204297652 3.34932249368796e-06
-4.4315120229565 3.68898434268124e-06
-4.41149200293648 4.06146384937932e-06
-4.39147198291646 4.4697610456467e-06
-4.37145196289644 4.91713299385613e-06
-4.35143194287642 5.40711414409909e-06
-4.3314119228564 5.94353814994721e-06
-4.31139190283638 6.53056123369604e-06
-4.29137188281636 7.17268719654363e-06
-4.27135186279634 7.87479417380527e-06
-4.25133184277632 8.64216324004121e-06
-4.2313118227563 9.48050897386715e-06
-4.21129180273628 1.03960120972233e-05
-4.19127178271626 1.13953543089884e-05
-4.17125176269624 1.24857554380297e-05
-4.15123174267622 1.3675013046071e-05
-4.1312117226562 1.49715446161227e-05
-4.11119170263618 1.63844324676437e-05
-4.09117168261616 1.79234715450684e-05
-4.07115166259614 1.95992202318354e-05
-4.05113164257612 2.14230543475548e-05
-4.0311116225561 2.34072244914564e-05
-4.01109160253608 2.55649169007242e-05
-3.99107158251606 2.79103179977393e-05
-3.97105156249604 3.04586828055866e-05
-3.95103154247602 3.32264074164067e-05
-3.931011522456 3.62311057022691e-05
-3.91099150243598 3.94916904631592e-05
-3.89097148241596 4.3028459211397e-05
-3.87095146239594 4.68631847962824e-05
-3.85093144237592 5.10192110769697e-05
-3.8309114223559 5.55215538554582e-05
-3.81089140233588 6.03970072851107e-05
-3.79087138231586 6.56742559732345e-05
-3.77085136229584 7.13839929989176e-05
-3.75083134227582 7.75590440694795e-05
-3.7308113222558 8.42344980404937e-05
-3.71079130223578 9.14478440253317e-05
-3.69077128221576 9.92391153205018e-05
-3.67075126219574 0.000107651040372646
-3.65073124217572 0.000116729201011866
-3.6307112221557 0.000126522198173995
-3.61069120213568 0.000137081825331481
-3.59067118211566 0.000148463249848567
-3.57065116209564 0.000160725202471485
-3.55063114207562 0.000173930175158222
-3.5306111220556 0.00018814462744512
-3.51059110203558 0.000203439201538965
-3.49057108201556 0.000219888946313312
-3.47055106199554 0.000237573550376443
-3.45053104197552 0.000256577584365551
-3.4305110219555 0.000276990752607344
-3.41049100193548 0.000298908154269281
-3.39047098191546 0.000322430554107926
-3.37045096189544 0.000347664662901427
-3.35043094187542 0.000374723427631836
-3.3304109218554 0.000403726331459719
-3.31039090183538 0.000434799703508357
-3.29037088181536 0.000468077038447599
-3.27035086179534 0.00050369932583812
-3.25033084177532 0.000541815389165405
-3.2303108217553 0.000582582234459159
-3.21029080173528 0.000626165408357979
-3.19027078171526 0.000672739365441021
-3.17025076169524 0.000722487844607978
-3.15023074167522 0.00077560425424601
-3.1302107216552 0.000832292065877155
-3.11019070163518 0.000892765215932443
-3.09017068161516 0.000957248515249216
-3.07015066159514 0.0010259780658361
-3.05013064157512 0.00109920168439588
-3.0301106215551 0.00117717933203981
-3.01009060153508 0.00126018354956833
-2.99007058151506 0.00134849989763212
-2.97005056149504 0.00144242740102448
-2.95003054147502 0.00154227899629111
-2.930010521455 0.00164838198177652
-2.90999050143498 0.00176107846915772
-2.88997048141496 0.00188072583544552
-2.86995046139494 0.00200769717436226
-2.84993044137492 0.00214238174593163
-2.8299104213549 0.00228518542304204
-2.80989040133488 0.00243653113367012
-2.78987038131486 0.00259685929737497
-2.76985036129484 0.00276662825459747
-2.74983034127482 0.00294631468722261
-2.7298103212548 0.00313641402878609
-2.70979030123478 0.00333744086263052
-2.68977028121476 0.00354992930624086
-2.66975026119474 0.00377443337991422
-2.64973024117472 0.00401152735784579
-2.6297102211547 0.00426180609964128
-2.60969020113468 0.00452588536019618
-2.58967018111466 0.0048044020758154
-2.56965016109464 0.00509801462438215
-2.54963014107462 0.00540740305732385
-2.5296101210546 0.00573326930106519
-2.50959010103458 0.00607633732560526
-2.48957008101456 0.00643735327780636
-2.46955006099454 0.00681708557693873
-2.44953004097452 0.00721632496998623
-2.4295100209545 0.00763588454418632
-2.40949000093448 0.00807659969425075
-2.38946998091446 0.00853932804169477
-2.36944996089444 0.00902494930369032
-2.34942994087442 0.00953436510885489
-2.3294099208544 0.0100684987573917
-2.30938990083438 0.0106282949230102
-2.28936988081435 0.0112147192940778
-2.26934986079433 0.0118287581514852
-2.24932984077431 0.0124714178807513
-2.22930982075429 0.0131437244159435
-2.20928980073427 0.0138467226130541
-2.18926978071425 0.0145814755505492
-2.16924976069423 0.0153490637548887
-2.14922974067421 0.0161505843489182
-2.12920972065419 0.0169871501211409
-2.10918970063417 0.0178598885140022
-2.08916968061415 0.018769940529451
-2.06914966059413 0.0197184595501959
-2.04912964057411 0.0207066100752274
-2.02910962055409 0.0217355663683581
-2.00908960053407 0.0228065110187135
-1.98906958051405 0.0239206334123108
-1.96904956049403 0.0250791281140699
-1.94902954047401 0.0262831931598317
-1.92900952045399 0.0275340282581906
-1.90898950043397 0.0288328329022027
-1.88896948041395 0.0301808043912899
-1.86894946039393 0.0315791357639331
-1.84892944037391 0.033029013642035
-1.82890942035389 0.0345316159881232
-1.80888940033387 0.0360881097768736
-1.78886938031385 0.0376996485827434
-1.76884936029383 0.0393673700858293
-1.74882934027381 0.0410923934983949
-1.72880932025379 0.0428758169148479
-1.70878930023377 0.0447187145882915
-1.68876928021375 0.0466221341371235
-1.66874926019373 0.0485870936855041
-1.64872924017371 0.0506145789418747
-1.62870922015369 0.0527055402200587
-1.60868920013367 0.0548608894078376
-1.58866918011365 0.057081496888248
-1.56864916009363 0.059368188419199
-1.54862914007361 0.0617217419773594
-1.52860912005359 0.0641428845726061
-1.50858910003357 0.0666322890396674
-1.48856908001355 0.0691905708139176
-1.46854905999353 0.0718182846986055
-1.44852903997351 0.0745159216311036
-1.42850901995349 0.077283905456062
-1.40848899993347 0.0801225897136326
-1.38846897991345 0.083032254451193
-1.36844895989343 0.0860131030672496
-1.34842893987341 0.0890652591964251
-1.32840891985339 0.0921887636446459
-1.30838889983337 0.0953835713838294
-1.28836887981335 0.0986495486155338
-1.26834885979333 0.101986469913169
-1.24832883977331 0.10539401545248
-1.22830881975329 0.108871768340093
-1.20828879973327 0.112419212049971
-1.18826877971325 0.116035727977651
-1.16824875969323 0.119720593122119
-1.14822873967321 0.123472977905145
-1.12820871965319 0.127291944137829
-1.10818869963317 0.13117644314399
-1.08816867961315 0.135125314049902
-1.06814865959313 0.139137282249685
-1.04812863957311 0.143210958055468
-1.02810861955309 0.147344835541168
-1.00808859953307 0.151537291588457
-0.988068579513053 0.155786585143159
-0.968048559493033 0.160090856689972
-0.948028539473013 0.164448127952996
-0.928008519452993 0.168856301829129
-0.907988499432973 0.173313162560933
-0.887968479412953 0.17781637615506
-0.867948459392933 0.182363491051798
-0.847928439372913 0.186951939050736
-0.827908419352893 0.191579036496956
-0.807888399332873 0.1962419857315
-0.787868379312853 0.200937876809264
-0.767848359292833 0.205663689486728
-0.747828339272813 0.210416295481265
-0.727808319252793 0.215192461003031
-0.707788299232773 0.219988849559688
-0.687768279212753 0.224802025033432
-0.667748259192733 0.229628455029052
-0.647728239172713 0.234464514490888
-0.627708219152693 0.239306489585817
-0.607688199132673 0.24415058184851
-0.587668179112653 0.24899291258444
-0.567648159092633 0.253829527525259
-0.547628139072613 0.258656401730343
-0.527608119052593 0.2634694447275
-0.507588099032573 0.268264505884996
-0.487568079012553 0.273037380006279
-0.467548058992533 0.277783813137949
-0.447528038972513 0.282499508580786
-0.427508018952493 0.287180133092853
-0.407487998932473 0.291821323272996
-0.387467978912453 0.296418692112302
-0.367447958892433 0.300967835700437
-0.347427938872413 0.305464340073112
-0.327407918852393 0.309903788186304
-0.307387898832373 0.314281767002296
-0.287367878812353 0.318593874672039
-0.267347858792333 0.322835727797843
-0.247327838772313 0.327002968759958
-0.227307818752293 0.331091273090187
-0.207287798732273 0.33509635687531
-0.187267778712253 0.339013984172804
-0.167247758692233 0.34283997442106
-0.147227738672213 0.346570209826128
-0.127207718652193 0.350200642706842
-0.107187698632173 0.353727302780113
-0.0871676786121525 0.357146304368113
-0.0671476585921325 0.360453853509139
-0.0471276385721125 0.363646254953996
-0.0271076185520925 0.366719919029892
-0.00708759853207247 0.369671368354051
0.0129324214879475 0.372497244379499
0.0329524415079676 0.375194313755802
0.0529724615279876 0.377759474487924
0.0729924815480076 0.38018976187679
0.0930125015680276 0.382482354225654
0.113032521588048 0.384634578296894
0.133052541608068 0.386643914504485
0.153072561628088 0.388508001828027
0.173092581648108 0.390224642434919
0.193112601668128 0.391791805998011
0.213132621688148 0.393207633696876
0.233152641708168 0.394470441891644
0.253172661728188 0.395578725459258
0.273192681748208 0.396531160782876
0.293212701768228 0.397326608386124
0.313232721788248 0.397964115204853
0.333252741808268 0.398442916490068
0.353272761828288 0.398762437336696
0.373292781848308 0.398922293833933
0.393312801868328 0.398922293833933
0.413332821888348 0.398762437336696
0.433352841908368 0.398442916490068
0.453372861928388 0.397964115204853
0.473392881948408 0.397326608386124
0.493412901968428 0.396531160782876
0.513432921988448 0.395578725459258
0.533452942008468 0.394470441891644
0.553472962028488 0.393207633696876
0.573492982048508 0.391791805998011
0.593513002068528 0.390224642434919
0.613533022088548 0.388508001828027
0.633553042108568 0.386643914504485
0.653573062128588 0.384634578296894
0.673593082148608 0.382482354225654
0.693613102168628 0.38018976187679
0.713633122188648 0.377759474487924
0.733653142208668 0.375194313755802
0.753673162228688 0.372497244379499
0.773693182248708 0.369671368354051
0.793713202268728 0.366719919029892
0.813733222288748 0.363646254953996
0.833753242308768 0.360453853509139
0.853773262328788 0.357146304368113
0.873793282348808 0.353727302780113
0.893813302368828 0.350200642706842
0.913833322388848 0.346570209826128
0.933853342408868 0.34283997442106
0.953873362428888 0.339013984172804
0.973893382448908 0.33509635687531
0.993913402468928 0.331091273090187
1.01393342248895 0.327002968759958
1.03395344250897 0.322835727797843
1.05397346252899 0.318593874672039
1.07399348254901 0.314281767002296
1.09401350256903 0.309903788186304
1.11403352258905 0.305464340073112
1.13405354260907 0.300967835700437
1.15407356262909 0.296418692112302
1.17409358264911 0.291821323272996
1.19411360266913 0.287180133092853
1.21413362268915 0.282499508580786
1.23415364270917 0.277783813137949
1.25417366272919 0.273037380006279
1.27419368274921 0.268264505884996
1.29421370276923 0.2634694447275
1.31423372278925 0.258656401730343
1.33425374280927 0.253829527525259
1.35427376282929 0.24899291258444
1.37429378284931 0.24415058184851
1.39431380286933 0.239306489585817
1.41433382288935 0.234464514490888
1.43435384290937 0.229628455029052
1.45437386292939 0.224802025033432
1.47439388294941 0.219988849559688
1.49441390296943 0.215192461003031
1.51443392298945 0.210416295481265
1.53445394300947 0.205663689486728
1.55447396302949 0.200937876809264
1.57449398304951 0.1962419857315
1.59451400306953 0.191579036496956
1.61453402308955 0.186951939050736
1.63455404310957 0.182363491051798
1.65457406312959 0.17781637615506
1.67459408314961 0.173313162560933
1.69461410316963 0.168856301829129
1.71463412318965 0.164448127952996
1.73465414320967 0.160090856689972
1.75467416322969 0.155786585143159
1.77469418324971 0.151537291588457
1.79471420326973 0.147344835541168
1.81473422328975 0.143210958055468
1.83475424330977 0.139137282249685
1.85477426332979 0.135125314049902
1.87479428334981 0.13117644314399
1.89481430336983 0.127291944137829
1.91483432338985 0.123472977905145
1.93485434340987 0.119720593122119
1.95487436342989 0.116035727977651
1.97489438344991 0.112419212049971
1.99491440346993 0.108871768340093
2.01493442348995 0.10539401545248
2.03495444350997 0.101986469913169
2.05497446352999 0.0986495486155338
2.07499448355001 0.0953835713838294
2.09501450357003 0.0921887636446459
2.11503452359005 0.0890652591964251
2.13505454361007 0.0860131030672496
2.15507456363009 0.083032254451193
2.17509458365011 0.0801225897136326
2.19511460367013 0.077283905456062
2.21513462369015 0.0745159216311036
2.23515464371017 0.0718182846986055
2.25517466373019 0.0691905708139176
2.27519468375021 0.0666322890396674
2.29521470377023 0.0641428845726061
2.31523472379025 0.0617217419773594
2.33525474381027 0.059368188419199
2.35527476383029 0.057081496888248
2.37529478385031 0.0548608894078376
2.39531480387033 0.0527055402200588
2.41533482389035 0.0506145789418748
2.43535484391037 0.0485870936855042
2.45537486393039 0.0466221341371236
2.47539488395041 0.0447187145882916
2.49541490397043 0.0428758169148479
2.51543492399045 0.041092393498395
2.53545494401047 0.0393673700858294
2.55547496403049 0.0376996485827434
2.57549498405051 0.0360881097768737
2.59551500407053 0.0345316159881233
2.61553502409055 0.033029013642035
2.63555504411057 0.0315791357639332
2.65557506413059 0.03018080439129
2.67559508415061 0.0288328329022028
2.69561510417063 0.0275340282581906
2.71563512419065 0.0262831931598317
2.73565514421067 0.02507912811407
2.75567516423069 0.0239206334123108
2.77569518425071 0.0228065110187136
2.79571520427073 0.0217355663683581
2.81573522429075 0.0207066100752275
2.83575524431077 0.0197184595501959
2.85577526433079 0.0187699405294511
2.87579528435081 0.0178598885140022
2.89581530437083 0.016987150121141
2.91583532439085 0.0161505843489182
2.93585534441087 0.0153490637548888
2.95587536443089 0.0145814755505493
2.97589538445091 0.0138467226130541
2.99591540447093 0.0131437244159435
3.01593542449095 0.0124714178807514
3.03595544451097 0.0118287581514852
3.05597546453099 0.0112147192940778
3.07599548455101 0.0106282949230103
3.09601550457103 0.0100684987573917
3.11603552459105 0.00953436510885491
3.13605554461107 0.00902494930369034
3.15607556463109 0.00853932804169479
3.17609558465111 0.00807659969425077
3.19611560467113 0.00763588454418634
3.21613562469115 0.00721632496998621
3.23615564471117 0.00681708557693871
3.25617566473119 0.00643735327780635
3.27619568475121 0.00607633732560524
3.29621570477123 0.00573326930106518
3.31623572479125 0.00540740305732384
3.33625574481127 0.00509801462438214
3.35627576483129 0.00480440207581539
3.37629578485131 0.00452588536019617
3.39631580487133 0.00426180609964127
3.41633582489135 0.00401152735784578
3.43635584491137 0.00377443337991421
3.45637586493139 0.00354992930624085
3.47639588495141 0.00333744086263051
3.49641590497143 0.00313641402878608
3.51643592499145 0.0029463146872226
3.53645594501147 0.00276662825459746
3.55647596503149 0.00259685929737496
3.57649598505151 0.00243653113367011
3.59651600507153 0.00228518542304203
3.61653602509155 0.00214238174593163
3.63655604511157 0.00200769717436225
3.65657606513159 0.00188072583544551
3.67659608515161 0.00176107846915771
3.69661610517163 0.00164838198177652
3.71663612519165 0.0015422789962911
3.73665614521167 0.00144242740102448
3.75667616523169 0.00134849989763212
3.77669618525171 0.00126018354956833
3.79671620527173 0.00117717933203981
3.81673622529175 0.00109920168439588
3.83675624531177 0.0010259780658361
3.85677626533179 0.000957248515249212
3.87679628535181 0.000892765215932441
3.89681630537183 0.000832292065877152
3.91683632539185 0.000775604254246008
3.93685634541187 0.000722487844607976
3.95687636543189 0.000672739365441019
3.97689638545191 0.000626165408357979
3.99691640547193 0.000582582234459159
4.01693642549195 0.000541815389165405
4.03695644551197 0.00050369932583812
4.05697646553199 0.000468077038447599
4.07699648555201 0.000434799703508357
4.09701650557203 0.000403726331459719
4.11703652559205 0.000374723427631836
4.13705654561207 0.000347664662901427
4.15707656563209 0.000322430554107926
4.17709658565211 0.000298908154269281
4.19711660567213 0.000276990752607344
4.21713662569215 0.000256577584365551
4.23715664571217 0.000237573550376443
4.25717666573219 0.000219888946313312
4.27719668575221 0.000203439201538965
4.29721670577223 0.00018814462744512
4.31723672579225 0.000173930175158222
4.33725674581227 0.000160725202471485
4.35727676583229 0.000148463249848567
4.37729678585231 0.000137081825331481
4.39731680587233 0.000126522198173995
4.41733682589235 0.000116729201011866
4.43735684591237 0.000107651040372646
4.45737686593239 9.92391153205018e-05
4.47739688595241 9.14478440253317e-05
4.49741690597243 8.42344980404937e-05
4.51743692599245 7.75590440694795e-05
4.53745694601247 7.13839929989176e-05
4.55747696603249 6.56742559732345e-05
4.57749698605251 6.03970072851107e-05
4.59751700607253 5.55215538554582e-05
4.61753702609255 5.10192110769697e-05
4.63755704611257 4.68631847962824e-05
4.65757706613259 4.3028459211397e-05
4.67759708615261 3.94916904631592e-05
4.69761710617263 3.62311057022691e-05
4.71763712619265 3.32264074164067e-05
4.73765714621267 3.04586828055866e-05
4.75767716623269 2.79103179977393e-05
4.77769718625271 2.55649169007242e-05
4.79771720627273 2.34072244914564e-05
4.81773722629275 2.14230543475548e-05
4.83775724631277 1.95992202318354e-05
4.85777726633279 1.79234715450684e-05
4.87779728635281 1.63844324676437e-05
4.89781730637283 1.49715446161227e-05
4.91783732639285 1.3675013046071e-05
4.93785734641287 1.24857554380297e-05
4.95787736643289 1.13953543089884e-05
4.97789738645291 1.03960120972233e-05
4.99791740647293 9.48050897386715e-06
5.01793742649295 8.64216324004121e-06
5.03795744651297 7.87479417380527e-06
5.05797746653299 7.17268719654363e-06
5.07799748655301 6.53056123369604e-06
5.09801750657303 5.94353814994721e-06
5.11803752659305 5.40711414409909e-06
5.13805754661307 4.91713299385613e-06
5.15807756663309 4.4697610456467e-06
5.17809758665311 4.06146384937932e-06
5.19811760667313 3.68898434268124e-06
5.21813762669315 3.34932249368796e-06
5.23815764671317 3.03971631583941e-06
5.25817766673319 2.75762417238901e-06
5.27819768675321 2.50070829244518e-06
5.29821770677323 2.26681942433715e-06
5.31823772679325 2.05398255592983e-06
5.33825774681327 1.86038363520377e-06
5.35827776683329 1.68435722796805e-06
5.37829778685331 1.5243750529858e-06
5.39831780687333 1.37903533806611e-06
5.41833782689335 1.24705294381396e-06
5.43835784691337 1.12725020473309e-06
5.45837786693339 1.01854844024876e-06
5.47839788695341 9.19960090959837e-07
5.49841790697343 8.30581438046261e-07
5.51843792699345 7.49585866251233e-07
5.53845794701347 6.76217633231267e-07
5.55847796703349 6.09786110324583e-07
5.57849798705351 5.4966046193278e-07
5.59851800707353 4.95264732746229e-07
5.61853802709355 4.46073313973501e-07
5.63855804711357 4.01606761563285e-07
5.65857806713359 3.61427941137511e-07
5.67859808715361 3.25138475990267e-07
5.69861810717363 2.92375476052561e-07
5.71863812719365 2.62808527181656e-07
5.73865814721367 2.36136921509202e-07
5.75867816723369 2.1208711087848e-07
5.77869818725371 1.90410366621162e-07
5.79871820727373 1.70880630071684e-07
5.81873822729375 1.5329253929596e-07
5.83875824731377 1.3745961852414e-07
5.85877826733379 1.23212617727566e-07
5.87879828735381 1.10397990671284e-07
5.89881830737383 9.8876500608364e-08
5.91883832739385 8.85219435638491e-08
5.93885834741387 7.92199798873018e-08
5.95887836743389 7.08670654362614e-08
5.97889838745391 6.33694743912418e-08
5.99891840747393 5.66424062986154e-08
6.01893842749395 5.06091704933412e-08
6.03895844751397 4.5200441571292e-08
6.05897846753399 4.03535800631662e-08
6.07899848755401 3.60120129107462e-08
6.09901850757403 3.2124668763613e-08
6.11903852759405 2.86454635022852e-08
6.13905854761407 2.55328317539416e-08
6.15907856763409 2.27493005011625e-08
6.17909858765411 2.02611011941336e-08
6.19911860767413 1.80378170640688e-08
6.21913862769415 1.60520626017053e-08
6.23915864771417 1.42791924110059e-08
6.25917866773419 1.2697036876002e-08
6.27919868775421 1.12856622892642e-08
6.29921870777423 1.00271532849868e-08
6.31923872779425 8.90541559921139e-09
6.33925874781427 7.90599734535251e-09
6.35927876783429 7.01592714588943e-09
6.37929878785431 6.22356760178439e-09
6.39931880787434 5.5184827107339e-09
6.41933882789436 4.89131796456914e-09
6.43935884791438 4.33369196574694e-09
6.4593788679344 3.83809850362692e-09
6.47939888795442 3.3978181237675e-09
6.49941890797444 3.00683830841826e-09
6.51943892799446 2.65978146430924e-09
6.53945894801448 2.35183998527871e-09
6.5594789680345 2.07871772273778e-09
6.57949898805452 1.83657725691022e-09
6.59951900807454 1.6219924166386e-09
6.61953902809456 1.43190554571785e-09
6.63955904811458 1.26358905957511e-09
6.6595790681346 1.11461087800764e-09
6.67959908815462 9.82803357938119e-10
6.69961910817464 8.66235385045992e-10
6.71963912819466 7.63187314959515e-10
6.73965914821468 6.72128483698836e-10
6.7596791682347 5.91697033481532e-10
6.77969918825472 5.20681824054164e-10
6.79971920827474 4.58006221596989e-10
6.81973922829476 4.02713577147895e-10
6.83975924831478 3.53954224575805e-10
6.8597792683348 3.10973844559378e-10
6.87979928835482 2.73103055937435e-10
6.89981930837484 2.39748109325539e-10
6.91983932839486 2.10382570159619e-10
6.93985934841488 1.84539889444162e-10
6.9598793684349 1.61806770551276e-10
6.97989938845492 1.41817249531742e-10
6.99991940847494 1.24247414645767e-10
7.01993942849496 1.08810698278133e-10
7.03995944851498 9.52536811418137e-11
7.059979468535 8.33523547614393e-11
7.07999948855502 7.29087937236022e-11
7.10001950857504 6.37481941394484e-11
7.12003952859506 5.57162392365998e-11
7.14005954861508 4.86767570277076e-11
7.1600795686351 4.25096386334907e-11
7.18009958865512 3.71089891068556e-11
7.20011960867514 3.23814855461048e-11
7.22013962869516 2.82449199306813e-11
7.24015964871518 2.46269064908966e-11
7.2601796687352 2.14637355595386e-11
7.28019968875522 1.86993577716892e-11
7.30021970877524 1.62844842008236e-11
7.32023972879526 1.41757895636779e-11
7.34025974881528 1.23352070109961e-11
7.3602797688353 1.07293042619725e-11
7.38029978885532 9.32873195138548e-12
7.40031980887534 8.10773605306642e-12
7.42033982889536 7.04372713322415e-12
7.44035984891538 6.11689998287643e-12
7.4603798689354 5.30989788981512e-12
7.48039988895542 4.6075164458095e-12
7.50041990897544 3.99644235193917e-12
7.52043992899546 3.46502319108337e-12
7.54045994901548 3.00306458801651e-12
7.5604799690355 2.60165157997869e-12
7.58049998905552 2.25299137914217e-12
7.60052000907554 1.95027502769791e-12
7.62054002909556 1.68755573049414e-12
7.64056004911558 1.45964190299846e-12
7.6605800691356 1.262003197176e-12
7.68060008915562 1.0906879676822e-12
7.70062010917564 9.42250818252902e-13
7.72064012919566 8.13689025751829e-13
7.74066014921568 7.02386779168733e-13
7.7606801692357 6.06066294885245e-13
7.78070018925572 5.22744979473708e-13
7.80072020927574 4.50697908714381e-13
7.82074022929576 3.88424977793729e-13
7.84076024931578 3.34622154016963e-13
7.8607802693358 2.88156330935933e-13
7.88080028935582 2.48043342543511e-13
7.90082030937584 2.13428748996348e-13
7.92084032939586 1.83571051982055e-13
7.94086034941588 1.57827039041883e-13
7.9608803694359 1.35638992516663e-13
7.98090038945592 1.16523530854698e-13
8.00092040947594 1.000618782966e-13
8.02094042949596 8.58913838706873e-14
8.04096044951598 7.36981325813112e-14
8.060980469536 6.32105109959248e-14
8.08100048955602 5.41936064405376e-14
8.10102050957604 4.64443339685915e-14
8.12104052959606 3.97871984155707e-14
8.14106054961608 3.40706104038536e-14
8.1610805696361 2.91636853079907e-14
8.18110058965612 2.4953463096687e-14
8.20112060967614 2.13424947819474e-14
8.22114062969616 1.82467480586654e-14
8.24116064971618 1.55937907247682e-14
8.2611806697362 1.33212157347804e-14
8.28120068975622 1.13752763482777e-14
8.30122070977624 9.70970386854701e-15
8.32124072979626 8.28468399583068e-15
8.34126074981628 7.06597090549298e-15
8.3612807698363 6.02412085866189e-15
8.38130078985632 5.13382950919603e-15
8.40132080987634 4.3733591283238e-15
8.42134082989636 3.72404376402735e-15
8.44136084991638 3.16986191875719e-15
8.4613808699364 2.69706769497134e-15
8.48140088995642 2.29387254841619e-15
8.50142090997644 1.95017082606148e-15
8.52144092999646 1.65730316851105e-15
8.54146095001648 1.40785264250169e-15
8.5614809700365 1.19546915264237e-15
8.58150099005652 1.01471827585831e-15
8.60152101007654 8.60951178494166e-16
8.62154103009656 7.30192724674871e-16
8.64156105011658 6.19045274051723e-16
8.6615810701366 5.24606005103494e-16
8.68160109015662 4.44395893386326e-16
8.70162111017664 3.76298728354137e-16
8.72164113019666 3.18508772685576e-16
8.74166115021668 2.69485858889318e-16
8.7616811702367 2.27916883183252e-16
8.78170119025672 1.92682799625235e-16
8.80172121027674 1.62830341150177e-16
8.82174123029676 1.37547801096493e-16
8.84176125031678 1.16144301209627e-16
8.8617812703368 9.8032051926925e-17
8.88180129035682 8.27111796592674e-17
8.90182131037684 6.97567552529606e-17
8.92184133039686 5.88077091106193e-17
8.94186135041688 4.95573626747691e-17
8.9618813704369 4.17453440895294e-17
8.98190139045692 3.51506886838449e-17
9.00192141047694 2.95859531836935e-17
9.02194143049696 2.48921968838275e-17
9.04196145051698 2.09347039316773e-17
9.061981470537 1.75993388643364e-17
9.08200149055702 1.47894429982973e-17
9.10202151057704 1.24231925503958e-17
9.12204153059706 1.04313507694241e-17
9.14206155061708 8.75535614211525e-18
9.1620815706371 7.34569713009337e-18
9.18210159065712 6.16053109048305e-18
9.20212161067714 5.16451119999019e-18
9.22214163069716 4.32779048512422e-18
9.24216165071718 3.62517658454128e-18
9.2621816707372 3.03541474067764e-18
9.28220169075722 2.54057982941549e-18
9.30222171077724 2.12556106807901e-18
9.32224173079726 1.77762546207239e-18
9.34226175081728 1.48604811781133e-18
9.3622817708373 1.24179931485728e-18
9.38230179085732 1.03727973679138e-18
9.40232181087734 8.66096545670873e-19
9.42234183089736 7.22874080905507e-19
9.44236185091738 6.03093897535385e-19
9.4623818709374 5.0295965472299e-19
9.48240189095742 4.19283042962206e-19
9.50242191097744 3.49387515332417e-19
9.52244193099746 2.91027078875695e-19
9.54246195101748 2.42317819504618e-19
9.5624819710375 2.01680188581445e-19
9.58250199105752 1.67790380698338e-19
9.60252201107754 1.39539388139188e-19
9.62254203109756 1.1599853476858e-19
9.64256205111758 9.63904764362469e-20
9.6625820711376 8.00648113242436e-20
9.68260209115762 6.6477576193283e-20
9.70262211117764 5.51740167796855e-20
9.72264213119766 4.5774115701642e-20
9.74266215121768 3.79604417474457e-20
9.7626821712377 3.14679525475421e-20
9.78270219125772 2.60754402558043e-20
9.80272221127774 2.15983585814365e-20
9.82274223129776 1.78828106797973e-20
9.84276225131778 1.48005121824234e-20
9.8627822713378 1.22445730038445e-20
9.88280229135782 1.01259663374544e-20
9.90282231137784 8.37057415073758e-21
9.92284233139786 6.91671611023779e-21
9.94286235141788 5.71308371631411e-21
9.9628823714379 4.71701393695898e-21
9.98290239145792 3.89304716291232e-21
10.0029224114779 3.21172317125736e-21
10.022942431498 2.64857624243904e-21
10.042962451518 2.18329684678274e-21
10.062982471538 1.79903258756111e-21
10.083002491558 1.48180551599987e-21
10.103022511578 1.22002665237565e-21
10.1230425315981 1.00409166885045e-21
10.1430625516181 8.26044308669654e-22
10.1630825716381 6.79296312742742e-22
10.1831025916581 5.58394465795474e-22
10.2031226116781 4.58826916995414e-22
10.2231426316982 3.7686222201397e-22
10.2431626517182 3.09415635142992e-22
10.2631826717382 2.53938085193762e-22
10.2832026917582 2.08324025950642e-22
10.3032227117782 1.70834984871876e-22
10.3232427317983 1.40036162642795e-22
10.3432627518183 1.14743877987917e-22
10.3632827718383 9.39820210218911e-23
10.3833027918583 7.69459862670642e-23
};
\addlegendentry{N(0,1)}
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_dCov_n_500_d_10_dof_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=2$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.454856892112759,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.7817551752672,0) rectangle (axis cs:-2.57399752305035,0.0192532017825507);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\csdcov$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.57399752305035,0) rectangle (axis cs:-2.3662398708335,0.028879802673826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.3662398708335,0) rectangle (axis cs:-2.15848221861665,0.0673862062389273);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.15848221861665,0) rectangle (axis cs:-1.9507245663998,0.0577596053476521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.9507245663998,0) rectangle (axis cs:-1.74296691418295,0.0770128071302026);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.74296691418295,0) rectangle (axis cs:-1.5352092619661,0.125145811586579);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.5352092619661,0) rectangle (axis cs:-1.32745160974925,0.211785219608057);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.32745160974925,0) rectangle (axis cs:-1.1196939575324,0.240665022281883);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.1196939575324,0) rectangle (axis cs:-0.911936305315549,0.269544824955709);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.911936305315549,0) rectangle (axis cs:-0.704178653098699,0.28879802673826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.704178653098699,0) rectangle (axis cs:-0.496421000881849,0.356184232977187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.496421000881849,0) rectangle (axis cs:-0.288663348664999,0.375437434759738);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.288663348664999,0) rectangle (axis cs:-0.0809056964481485,0.298424627629535);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.0809056964481485,0) rectangle (axis cs:0.126851955768701,0.336931031194637);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.126851955768701,0) rectangle (axis cs:0.334609607985552,0.259918224064434);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.334609607985552,0) rectangle (axis cs:0.542367260202402,0.43319704010739);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.542367260202402,0) rectangle (axis cs:0.750124912419252,0.375437434759738);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.750124912419252,0) rectangle (axis cs:0.957882564636102,0.346557632085912);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.957882564636102,0) rectangle (axis cs:1.16564021685295,0.211785219608058);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.16564021685295,0) rectangle (axis cs:1.3733978690698,0.134772412477855);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.3733978690698,0) rectangle (axis cs:1.58115552128665,0.134772412477855);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.58115552128665,0) rectangle (axis cs:1.7889131735035,0.115519210695304);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.7889131735035,0) rectangle (axis cs:1.99667082572035,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.99667082572035,0) rectangle (axis cs:2.2044284779372,0.00962660089127533);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.2044284779372,0) rectangle (axis cs:2.41218613015405,0.0385064035651012);
\addplot [semithick, black, opacity=0.8]
table {%
-10.1160886313809 7.69459862670642e-23
-10.0960686113609 9.39820210218911e-23
-10.0760485913409 1.14743877987917e-22
-10.0560285713208 1.40036162642795e-22
-10.0360085513008 1.70834984871876e-22
-10.0159885312808 2.08324025950642e-22
-9.99596851126077 2.53938085193762e-22
-9.97594849124075 3.09415635142992e-22
-9.95592847122073 3.7686222201397e-22
-9.93590845120071 4.58826916995414e-22
-9.91588843118069 5.58394465795474e-22
-9.89586841116067 6.79296312742742e-22
-9.87584839114065 8.26044308669654e-22
-9.85582837112063 1.00409166885045e-21
-9.83580835110061 1.22002665237565e-21
-9.81578833108059 1.48180551599987e-21
-9.79576831106057 1.79903258756111e-21
-9.77574829104055 2.18329684678274e-21
-9.75572827102053 2.64857624243904e-21
-9.73570825100051 3.21172317125736e-21
-9.71568823098049 3.89304716291232e-21
-9.69566821096047 4.71701393695898e-21
-9.67564819094045 5.71308371631411e-21
-9.65562817092043 6.91671611023779e-21
-9.63560815090041 8.37057415073758e-21
-9.61558813088039 1.01259663374544e-20
-9.59556811086037 1.22445730038445e-20
-9.57554809084035 1.48005121824234e-20
-9.55552807082033 1.78828106797973e-20
-9.53550805080031 2.15983585814365e-20
-9.51548803078029 2.60754402558043e-20
-9.49546801076027 3.14679525475421e-20
-9.47544799074025 3.79604417474457e-20
-9.45542797072023 4.5774115701642e-20
-9.43540795070021 5.51740167796855e-20
-9.41538793068019 6.6477576193283e-20
-9.39536791066017 8.00648113242436e-20
-9.37534789064015 9.63904764362469e-20
-9.35532787062013 1.1599853476858e-19
-9.33530785060011 1.39539388139188e-19
-9.31528783058009 1.67790380698338e-19
-9.29526781056007 2.01680188581445e-19
-9.27524779054005 2.42317819504618e-19
-9.25522777052003 2.91027078875695e-19
-9.23520775050001 3.49387515332417e-19
-9.21518773047999 4.19283042962206e-19
-9.19516771045997 5.0295965472299e-19
-9.17514769043995 6.03093897535385e-19
-9.15512767041993 7.22874080905507e-19
-9.13510765039991 8.66096545670873e-19
-9.11508763037989 1.03727973679138e-18
-9.09506761035987 1.24179931485728e-18
-9.07504759033985 1.48604811781133e-18
-9.05502757031983 1.77762546207239e-18
-9.03500755029981 2.12556106807901e-18
-9.01498753027979 2.54057982941549e-18
-8.99496751025977 3.03541474067764e-18
-8.97494749023975 3.62517658454128e-18
-8.95492747021973 4.32779048512422e-18
-8.93490745019971 5.16451119999019e-18
-8.91488743017969 6.16053109048305e-18
-8.89486741015967 7.34569713009337e-18
-8.87484739013965 8.75535614211525e-18
-8.85482737011963 1.04313507694241e-17
-8.83480735009961 1.24231925503958e-17
-8.81478733007959 1.47894429982973e-17
-8.79476731005957 1.75993388643364e-17
-8.77474729003955 2.09347039316773e-17
-8.75472727001953 2.48921968838275e-17
-8.73470724999951 2.95859531836935e-17
-8.71468722997949 3.51506886838449e-17
-8.69466720995947 4.17453440895294e-17
-8.67464718993945 4.95573626747691e-17
-8.65462716991943 5.88077091106193e-17
-8.63460714989941 6.97567552529606e-17
-8.61458712987939 8.27111796592674e-17
-8.59456710985937 9.8032051926925e-17
-8.57454708983935 1.16144301209627e-16
-8.55452706981933 1.37547801096493e-16
-8.53450704979931 1.62830341150177e-16
-8.51448702977929 1.92682799625235e-16
-8.49446700975927 2.27916883183252e-16
-8.47444698973925 2.69485858889318e-16
-8.45442696971923 3.18508772685576e-16
-8.43440694969921 3.76298728354137e-16
-8.41438692967919 4.44395893386326e-16
-8.39436690965917 5.24606005103494e-16
-8.37434688963915 6.19045274051723e-16
-8.35432686961913 7.30192724674871e-16
-8.33430684959911 8.60951178494166e-16
-8.31428682957909 1.01471827585831e-15
-8.29426680955907 1.19546915264237e-15
-8.27424678953905 1.40785264250169e-15
-8.25422676951903 1.65730316851105e-15
-8.23420674949901 1.95017082606148e-15
-8.21418672947899 2.29387254841619e-15
-8.19416670945897 2.69706769497134e-15
-8.17414668943895 3.16986191875719e-15
-8.15412666941893 3.72404376402735e-15
-8.13410664939891 4.3733591283238e-15
-8.11408662937889 5.13382950919607e-15
-8.09406660935887 6.02412085866193e-15
-8.07404658933885 7.06597090549303e-15
-8.05402656931883 8.28468399583074e-15
-8.03400654929881 9.70970386854708e-15
-8.01398652927879 1.13752763482777e-14
-7.99396650925877 1.33212157347805e-14
-7.97394648923875 1.55937907247683e-14
-7.95392646921873 1.82467480586655e-14
-7.93390644919871 2.13424947819475e-14
-7.91388642917869 2.49534630966872e-14
-7.89386640915867 2.91636853079909e-14
-7.87384638913865 3.40706104038538e-14
-7.85382636911863 3.9787198415571e-14
-7.83380634909861 4.64443339685918e-14
-7.81378632907859 5.4193606440538e-14
-7.79376630905857 6.32105109959252e-14
-7.77374628903855 7.36981325813117e-14
-7.75372626901853 8.58913838706879e-14
-7.73370624899851 1.00061878296601e-13
-7.71368622897849 1.16523530854699e-13
-7.69366620895847 1.35638992516664e-13
-7.67364618893845 1.57827039041884e-13
-7.65362616891843 1.83571051982057e-13
-7.63360614889841 2.13428748996349e-13
-7.61358612887839 2.48043342543513e-13
-7.59356610885837 2.88156330935935e-13
-7.57354608883835 3.34622154016965e-13
-7.55352606881833 3.88424977793732e-13
-7.53350604879831 4.50697908714384e-13
-7.51348602877829 5.22744979473711e-13
-7.49346600875827 6.06066294885249e-13
-7.47344598873825 7.02386779168738e-13
-7.45342596871823 8.13689025751835e-13
-7.43340594869821 9.42250818252909e-13
-7.41338592867819 1.09068796768221e-12
-7.39336590865817 1.262003197176e-12
-7.37334588863815 1.45964190299847e-12
-7.35332586861813 1.68755573049416e-12
-7.33330584859811 1.95027502769792e-12
-7.31328582857809 2.25299137914218e-12
-7.29326580855807 2.60165157997871e-12
-7.27324578853805 3.00306458801653e-12
-7.25322576851803 3.4650231910834e-12
-7.23320574849801 3.99644235193919e-12
-7.21318572847799 4.60751644580953e-12
-7.19316570845797 5.30989788981514e-12
-7.17314568843795 6.11689998287646e-12
-7.15312566841793 7.0437271332242e-12
-7.13310564839791 8.10773605306645e-12
-7.11308562837789 9.32873195138555e-12
-7.09306560835787 1.07293042619726e-11
-7.07304558833785 1.23352070109962e-11
-7.05302556831783 1.41757895636779e-11
-7.03300554829781 1.62844842008237e-11
-7.01298552827779 1.86993577716893e-11
-6.99296550825777 2.14637355595386e-11
-6.97294548823775 2.46269064908967e-11
-6.95292546821773 2.82449199306815e-11
-6.93290544819771 3.2381485546105e-11
-6.91288542817769 3.71089891068559e-11
-6.89286540815767 4.25096386334913e-11
-6.87284538813765 4.86767570277083e-11
-6.85282536811763 5.57162392366004e-11
-6.83280534809761 6.37481941394491e-11
-6.81278532807759 7.29087937236032e-11
-6.79276530805757 8.33523547614402e-11
-6.77274528803755 9.52536811418151e-11
-6.75272526801753 1.08810698278135e-10
-6.73270524799751 1.24247414645768e-10
-6.71268522797749 1.41817249531744e-10
-6.69266520795747 1.61806770551278e-10
-6.67264518793745 1.84539889444164e-10
-6.65262516791743 2.10382570159622e-10
-6.63260514789741 2.39748109325542e-10
-6.61258512787739 2.73103055937438e-10
-6.59256510785737 3.10973844559381e-10
-6.57254508783735 3.53954224575809e-10
-6.55252506781733 4.027135771479e-10
-6.53250504779731 4.58006221596996e-10
-6.51248502777729 5.20681824054169e-10
-6.49246500775727 5.91697033481538e-10
-6.47244498773725 6.72128483698846e-10
-6.45242496771723 7.63187314959523e-10
-6.43240494769721 8.66235385046001e-10
-6.41238492767719 9.8280335793813e-10
-6.39236490765717 1.11461087800766e-09
-6.37234488763715 1.26358905957513e-09
-6.35232486761713 1.43190554571787e-09
-6.33230484759711 1.62199241663862e-09
-6.31228482757709 1.83657725691024e-09
-6.29226480755707 2.0787177227378e-09
-6.27224478753705 2.35183998527873e-09
-6.25222476751703 2.65978146430928e-09
-6.23220474749701 3.00683830841829e-09
-6.21218472747699 3.39781812376754e-09
-6.19216470745697 3.83809850362696e-09
-6.17214468743695 4.33369196574699e-09
-6.15212466741693 4.89131796456919e-09
-6.13210464739691 5.51848271073395e-09
-6.11208462737689 6.22356760178439e-09
-6.09206460735687 7.01592714588943e-09
-6.07204458733685 7.90599734535251e-09
-6.05202456731683 8.90541559921139e-09
-6.03200454729681 1.00271532849868e-08
-6.01198452727679 1.12856622892642e-08
-5.99196450725677 1.2697036876002e-08
-5.97194448723675 1.42791924110059e-08
-5.95192446721673 1.60520626017053e-08
-5.93190444719671 1.80378170640688e-08
-5.91188442717669 2.02611011941336e-08
-5.89186440715667 2.27493005011625e-08
-5.87184438713665 2.55328317539416e-08
-5.85182436711663 2.86454635022852e-08
-5.83180434709661 3.2124668763613e-08
-5.81178432707659 3.60120129107462e-08
-5.79176430705657 4.03535800631662e-08
-5.77174428703655 4.5200441571292e-08
-5.75172426701653 5.06091704933412e-08
-5.73170424699651 5.66424062986154e-08
-5.71168422697649 6.33694743912418e-08
-5.69166420695647 7.08670654362614e-08
-5.67164418693645 7.92199798873018e-08
-5.65162416691643 8.85219435638491e-08
-5.63160414689641 9.8876500608364e-08
-5.61158412687639 1.10397990671284e-07
-5.59156410685637 1.23212617727566e-07
-5.57154408683635 1.3745961852414e-07
-5.55152406681633 1.5329253929596e-07
-5.53150404679631 1.70880630071684e-07
-5.51148402677629 1.90410366621162e-07
-5.49146400675627 2.1208711087848e-07
-5.47144398673625 2.36136921509202e-07
-5.45142396671623 2.62808527181656e-07
-5.43140394669621 2.92375476052561e-07
-5.41138392667619 3.25138475990267e-07
-5.39136390665617 3.61427941137511e-07
-5.37134388663615 4.01606761563285e-07
-5.35132386661613 4.46073313973501e-07
-5.33130384659611 4.95264732746229e-07
-5.31128382657609 5.4966046193278e-07
-5.29126380655607 6.09786110324583e-07
-5.27124378653605 6.76217633231267e-07
-5.25122376651603 7.49585866251233e-07
-5.23120374649601 8.30581438046261e-07
-5.21118372647599 9.19960090959837e-07
-5.19116370645597 1.01854844024876e-06
-5.17114368643595 1.12725020473309e-06
-5.15112366641593 1.24705294381396e-06
-5.13110364639591 1.37903533806611e-06
-5.11108362637589 1.5243750529858e-06
-5.09106360635587 1.68435722796805e-06
-5.07104358633585 1.86038363520377e-06
-5.05102356631583 2.05398255592983e-06
-5.03100354629581 2.26681942433715e-06
-5.01098352627579 2.50070829244518e-06
-4.99096350625577 2.75762417238901e-06
-4.97094348623575 3.03971631583941e-06
-4.95092346621573 3.34932249368796e-06
-4.93090344619571 3.68898434268124e-06
-4.91088342617569 4.06146384937932e-06
-4.89086340615567 4.4697610456467e-06
-4.87084338613565 4.91713299385613e-06
-4.85082336611563 5.40711414409909e-06
-4.83080334609561 5.94353814994721e-06
-4.81078332607559 6.53056123369604e-06
-4.79076330605556 7.17268719654363e-06
-4.77074328603554 7.87479417380527e-06
-4.75072326601552 8.64216324004121e-06
-4.7307032459955 9.48050897386715e-06
-4.71068322597548 1.03960120972233e-05
-4.69066320595546 1.13953543089884e-05
-4.67064318593544 1.24857554380297e-05
-4.65062316591542 1.3675013046071e-05
-4.6306031458954 1.49715446161227e-05
-4.61058312587538 1.63844324676437e-05
-4.59056310585536 1.79234715450684e-05
-4.57054308583534 1.95992202318354e-05
-4.55052306581532 2.14230543475548e-05
-4.5305030457953 2.34072244914564e-05
-4.51048302577528 2.55649169007242e-05
-4.49046300575526 2.79103179977393e-05
-4.47044298573524 3.04586828055866e-05
-4.45042296571522 3.32264074164067e-05
-4.4304029456952 3.62311057022691e-05
-4.41038292567518 3.94916904631592e-05
-4.39036290565516 4.3028459211397e-05
-4.37034288563514 4.68631847962824e-05
-4.35032286561512 5.10192110769697e-05
-4.3303028455951 5.55215538554582e-05
-4.31028282557508 6.03970072851107e-05
-4.29026280555506 6.56742559732345e-05
-4.27024278553504 7.13839929989176e-05
-4.25022276551502 7.75590440694795e-05
-4.230202745495 8.42344980404937e-05
-4.21018272547498 9.14478440253317e-05
-4.19016270545496 9.92391153205018e-05
-4.17014268543494 0.000107651040372646
-4.15012266541492 0.000116729201011866
-4.1301026453949 0.000126522198173995
-4.11008262537488 0.000137081825331481
-4.09006260535486 0.000148463249848567
-4.07004258533484 0.000160725202471485
-4.05002256531482 0.000173930175158222
-4.0300025452948 0.00018814462744512
-4.00998252527478 0.000203439201538965
-3.98996250525476 0.000219888946313312
-3.96994248523474 0.000237573550376443
-3.94992246521472 0.000256577584365551
-3.9299024451947 0.000276990752607344
-3.90988242517468 0.000298908154269281
-3.88986240515466 0.000322430554107926
-3.86984238513464 0.000347664662901427
-3.84982236511462 0.000374723427631836
-3.8298023450946 0.000403726331459719
-3.80978232507458 0.000434799703508357
-3.78976230505456 0.000468077038447599
-3.76974228503454 0.00050369932583812
-3.74972226501452 0.000541815389165405
-3.7297022449945 0.000582582234459159
-3.70968222497448 0.000626165408357979
-3.68966220495446 0.000672739365441021
-3.66964218493444 0.000722487844607978
-3.64962216491442 0.00077560425424601
-3.6296021448944 0.000832292065877155
-3.60958212487438 0.000892765215932443
-3.58956210485436 0.000957248515249216
-3.56954208483434 0.0010259780658361
-3.54952206481432 0.00109920168439588
-3.5295020447943 0.00117717933203981
-3.50948202477428 0.00126018354956833
-3.48946200475426 0.00134849989763212
-3.46944198473424 0.00144242740102448
-3.44942196471422 0.00154227899629111
-3.4294019446942 0.00164838198177652
-3.40938192467418 0.00176107846915772
-3.38936190465416 0.00188072583544552
-3.36934188463414 0.00200769717436226
-3.34932186461412 0.00214238174593163
-3.3293018445941 0.00228518542304204
-3.30928182457408 0.00243653113367012
-3.28926180455406 0.00259685929737497
-3.26924178453404 0.00276662825459747
-3.24922176451402 0.00294631468722261
-3.229201744494 0.00313641402878609
-3.20918172447398 0.00333744086263052
-3.18916170445396 0.00354992930624086
-3.16914168443394 0.00377443337991422
-3.14912166441392 0.00401152735784579
-3.1291016443939 0.00426180609964128
-3.10908162437388 0.00452588536019618
-3.08906160435386 0.0048044020758154
-3.06904158433384 0.00509801462438215
-3.04902156431382 0.00540740305732385
-3.0290015442938 0.00573326930106519
-3.00898152427378 0.00607633732560526
-2.98896150425376 0.00643735327780636
-2.96894148423374 0.00681708557693873
-2.94892146421372 0.00721632496998623
-2.9289014441937 0.00763588454418632
-2.90888142417368 0.00807659969425075
-2.88886140415366 0.00853932804169477
-2.86884138413364 0.00902494930369032
-2.84882136411362 0.00953436510885489
-2.8288013440936 0.0100684987573917
-2.80878132407358 0.0106282949230102
-2.78876130405356 0.0112147192940778
-2.76874128403354 0.0118287581514852
-2.74872126401352 0.0124714178807513
-2.7287012439935 0.0131437244159435
-2.70868122397348 0.0138467226130541
-2.68866120395346 0.0145814755505492
-2.66864118393344 0.0153490637548887
-2.64862116391342 0.0161505843489182
-2.6286011438934 0.0169871501211409
-2.60858112387338 0.0178598885140022
-2.58856110385336 0.018769940529451
-2.56854108383334 0.0197184595501959
-2.54852106381332 0.0207066100752274
-2.5285010437933 0.0217355663683581
-2.50848102377328 0.0228065110187135
-2.48846100375326 0.0239206334123108
-2.46844098373324 0.0250791281140699
-2.44842096371322 0.0262831931598317
-2.4284009436932 0.0275340282581906
-2.40838092367318 0.0288328329022027
-2.38836090365316 0.0301808043912899
-2.36834088363314 0.0315791357639331
-2.34832086361312 0.033029013642035
-2.3283008435931 0.0345316159881232
-2.30828082357308 0.0360881097768736
-2.28826080355306 0.0376996485827434
-2.26824078353304 0.0393673700858293
-2.24822076351302 0.0410923934983949
-2.228200743493 0.0428758169148479
-2.20818072347298 0.0447187145882915
-2.18816070345296 0.0466221341371235
-2.16814068343294 0.0485870936855041
-2.14812066341292 0.0506145789418747
-2.1281006433929 0.0527055402200587
-2.10808062337288 0.0548608894078376
-2.08806060335286 0.057081496888248
-2.06804058333284 0.059368188419199
-2.04802056331282 0.0617217419773594
-2.0280005432928 0.0641428845726061
-2.00798052327278 0.0666322890396674
-1.98796050325276 0.0691905708139176
-1.96794048323274 0.0718182846986055
-1.94792046321272 0.0745159216311036
-1.9279004431927 0.077283905456062
-1.90788042317268 0.0801225897136326
-1.88786040315266 0.083032254451193
-1.86784038313264 0.0860131030672496
-1.84782036311262 0.0890652591964251
-1.8278003430926 0.0921887636446459
-1.80778032307258 0.0953835713838294
-1.78776030305256 0.0986495486155338
-1.76774028303254 0.101986469913169
-1.74772026301252 0.10539401545248
-1.7277002429925 0.108871768340093
-1.70768022297248 0.112419212049971
-1.68766020295246 0.116035727977651
-1.66764018293244 0.119720593122119
-1.64762016291242 0.123472977905145
-1.6276001428924 0.127291944137829
-1.60758012287238 0.13117644314399
-1.58756010285236 0.135125314049902
-1.56754008283234 0.139137282249685
-1.54752006281232 0.143210958055468
-1.5275000427923 0.147344835541168
-1.50748002277228 0.151537291588457
-1.48746000275226 0.155786585143159
-1.46743998273224 0.160090856689972
-1.44741996271222 0.164448127952996
-1.4273999426922 0.168856301829129
-1.40737992267218 0.173313162560933
-1.38735990265216 0.17781637615506
-1.36733988263214 0.182363491051798
-1.34731986261212 0.186951939050736
-1.3272998425921 0.191579036496956
-1.30727982257208 0.1962419857315
-1.28725980255206 0.200937876809264
-1.26723978253204 0.205663689486728
-1.24721976251202 0.210416295481265
-1.227199742492 0.215192461003031
-1.20717972247198 0.219988849559688
-1.18715970245196 0.224802025033432
-1.16713968243194 0.229628455029052
-1.14711966241192 0.234464514490888
-1.1270996423919 0.239306489585817
-1.10707962237188 0.24415058184851
-1.08705960235186 0.24899291258444
-1.06703958233184 0.253829527525259
-1.04701956231182 0.258656401730343
-1.0269995422918 0.2634694447275
-1.00697952227178 0.268264505884996
-0.98695950225176 0.273037380006279
-0.96693948223174 0.277783813137949
-0.94691946221172 0.282499508580786
-0.9268994421917 0.287180133092853
-0.90687942217168 0.291821323272996
-0.88685940215166 0.296418692112302
-0.86683938213164 0.300967835700437
-0.84681936211162 0.305464340073112
-0.8267993420916 0.309903788186304
-0.80677932207158 0.314281767002296
-0.78675930205156 0.318593874672039
-0.76673928203154 0.322835727797843
-0.74671926201152 0.327002968759958
-0.7266992419915 0.331091273090187
-0.70667922197148 0.33509635687531
-0.68665920195146 0.339013984172804
-0.66663918193144 0.34283997442106
-0.64661916191142 0.346570209826128
-0.6265991418914 0.350200642706842
-0.60657912187138 0.353727302780113
-0.58655910185136 0.357146304368113
-0.56653908183134 0.360453853509139
-0.54651906181132 0.363646254953996
-0.5264990417913 0.366719919029892
-0.50647902177128 0.369671368354051
-0.48645900175126 0.372497244379499
-0.46643898173124 0.375194313755802
-0.44641896171122 0.377759474487924
-0.4263989416912 0.38018976187679
-0.40637892167118 0.382482354225654
-0.38635890165116 0.384634578296894
-0.36633888163114 0.386643914504485
-0.34631886161112 0.388508001828027
-0.3262988415911 0.390224642434919
-0.30627882157108 0.391791805998011
-0.28625880155106 0.393207633696876
-0.26623878153104 0.394470441891644
-0.24621876151102 0.395578725459258
-0.226198741491 0.396531160782876
-0.20617872147098 0.397326608386124
-0.18615870145096 0.397964115204853
-0.16613868143094 0.398442916490068
-0.14611866141092 0.398762437336696
-0.1260986413909 0.398922293833933
-0.10607862137088 0.398922293833933
-0.0860586013508598 0.398762437336696
-0.0660385813308398 0.398442916490068
-0.0460185613108198 0.397964115204853
-0.0259985412907998 0.397326608386124
-0.00597852127077975 0.396531160782876
0.0140414987492403 0.395578725459258
0.0340615187692603 0.394470441891644
0.0540815387892803 0.393207633696876
0.0741015588093003 0.391791805998011
0.0941215788293203 0.390224642434919
0.11414159884934 0.388508001828027
0.13416161886936 0.386643914504485
0.15418163888938 0.384634578296894
0.1742016589094 0.382482354225654
0.19422167892942 0.38018976187679
0.21424169894944 0.377759474487924
0.23426171896946 0.375194313755802
0.25428173898948 0.372497244379499
0.2743017590095 0.369671368354051
0.29432177902952 0.366719919029892
0.31434179904954 0.363646254953996
0.33436181906956 0.360453853509139
0.35438183908958 0.357146304368113
0.3744018591096 0.353727302780113
0.394421879129621 0.350200642706842
0.414441899149641 0.346570209826128
0.434461919169661 0.34283997442106
0.454481939189681 0.339013984172804
0.474501959209701 0.33509635687531
0.494521979229721 0.331091273090187
0.514541999249741 0.327002968759958
0.534562019269761 0.322835727797843
0.554582039289781 0.318593874672039
0.574602059309801 0.314281767002296
0.594622079329821 0.309903788186304
0.614642099349841 0.305464340073112
0.634662119369861 0.300967835700437
0.654682139389881 0.296418692112302
0.674702159409901 0.291821323272996
0.694722179429921 0.287180133092853
0.714742199449941 0.282499508580786
0.734762219469961 0.277783813137949
0.754782239489981 0.273037380006279
0.774802259510001 0.268264505884996
0.794822279530021 0.2634694447275
0.814842299550041 0.258656401730343
0.834862319570061 0.253829527525259
0.854882339590081 0.24899291258444
0.874902359610101 0.24415058184851
0.894922379630121 0.239306489585817
0.914942399650141 0.234464514490888
0.934962419670161 0.229628455029052
0.954982439690181 0.224802025033432
0.975002459710201 0.219988849559688
0.995022479730221 0.215192461003031
1.01504249975024 0.210416295481265
1.03506251977026 0.205663689486728
1.05508253979028 0.200937876809264
1.0751025598103 0.1962419857315
1.09512257983032 0.191579036496956
1.11514259985034 0.186951939050736
1.13516261987036 0.182363491051798
1.15518263989038 0.17781637615506
1.1752026599104 0.173313162560933
1.19522267993042 0.168856301829129
1.21524269995044 0.164448127952996
1.23526271997046 0.160090856689972
1.25528273999048 0.155786585143159
1.2753027600105 0.151537291588457
1.29532278003052 0.147344835541168
1.31534280005054 0.143210958055468
1.33536282007056 0.139137282249685
1.35538284009058 0.135125314049902
1.3754028601106 0.13117644314399
1.39542288013062 0.127291944137829
1.41544290015064 0.123472977905145
1.43546292017066 0.119720593122119
1.45548294019068 0.116035727977651
1.4755029602107 0.112419212049971
1.49552298023072 0.108871768340093
1.51554300025074 0.10539401545248
1.53556302027076 0.101986469913169
1.55558304029078 0.0986495486155338
1.5756030603108 0.0953835713838294
1.59562308033082 0.0921887636446459
1.61564310035084 0.0890652591964251
1.63566312037086 0.0860131030672496
1.65568314039088 0.083032254451193
1.6757031604109 0.0801225897136326
1.69572318043092 0.077283905456062
1.71574320045094 0.0745159216311036
1.73576322047096 0.0718182846986055
1.75578324049098 0.0691905708139176
1.775803260511 0.0666322890396674
1.79582328053102 0.0641428845726061
1.81584330055104 0.0617217419773594
1.83586332057106 0.059368188419199
1.85588334059108 0.057081496888248
1.8759033606111 0.0548608894078376
1.89592338063112 0.0527055402200588
1.91594340065114 0.0506145789418748
1.93596342067116 0.0485870936855042
1.95598344069118 0.0466221341371236
1.9760034607112 0.0447187145882916
1.99602348073122 0.0428758169148479
2.01604350075124 0.041092393498395
2.03606352077126 0.0393673700858294
2.05608354079128 0.0376996485827434
2.0761035608113 0.0360881097768737
2.09612358083132 0.0345316159881233
2.11614360085134 0.033029013642035
2.13616362087136 0.0315791357639332
2.15618364089138 0.03018080439129
2.1762036609114 0.0288328329022028
2.19622368093142 0.0275340282581906
2.21624370095144 0.0262831931598317
2.23626372097146 0.02507912811407
2.25628374099148 0.0239206334123108
2.2763037610115 0.0228065110187136
2.29632378103152 0.0217355663683581
2.31634380105154 0.0207066100752275
2.33636382107156 0.0197184595501959
2.35638384109158 0.0187699405294511
2.3764038611116 0.0178598885140022
2.39642388113162 0.016987150121141
2.41644390115164 0.0161505843489182
2.43646392117166 0.0153490637548888
2.45648394119168 0.0145814755505493
2.4765039612117 0.0138467226130541
2.49652398123172 0.0131437244159435
2.51654400125174 0.0124714178807514
2.53656402127176 0.0118287581514852
2.55658404129178 0.0112147192940778
2.5766040613118 0.0106282949230103
2.59662408133182 0.0100684987573917
2.61664410135184 0.00953436510885491
2.63666412137186 0.00902494930369034
2.65668414139188 0.00853932804169479
2.6767041614119 0.00807659969425077
2.69672418143192 0.00763588454418634
2.71674420145194 0.00721632496998621
2.73676422147196 0.00681708557693871
2.75678424149198 0.00643735327780635
2.776804261512 0.00607633732560524
2.79682428153202 0.00573326930106518
2.81684430155204 0.00540740305732384
2.83686432157206 0.00509801462438214
2.85688434159208 0.00480440207581539
2.8769043616121 0.00452588536019617
2.89692438163212 0.00426180609964127
2.91694440165214 0.00401152735784578
2.93696442167216 0.00377443337991421
2.95698444169218 0.00354992930624085
2.9770044617122 0.00333744086263051
2.99702448173222 0.00313641402878608
3.01704450175224 0.0029463146872226
3.03706452177226 0.00276662825459746
3.05708454179228 0.00259685929737496
3.0771045618123 0.00243653113367011
3.09712458183232 0.00228518542304203
3.11714460185234 0.00214238174593163
3.13716462187236 0.00200769717436225
3.15718464189238 0.00188072583544551
3.1772046619124 0.00176107846915771
3.19722468193242 0.00164838198177652
3.21724470195244 0.0015422789962911
3.23726472197246 0.00144242740102448
3.25728474199248 0.00134849989763212
3.2773047620125 0.00126018354956833
3.29732478203252 0.00117717933203981
3.31734480205254 0.00109920168439588
3.33736482207256 0.0010259780658361
3.35738484209258 0.000957248515249212
3.3774048621126 0.000892765215932441
3.39742488213262 0.000832292065877152
3.41744490215264 0.000775604254246008
3.43746492217266 0.000722487844607976
3.45748494219268 0.000672739365441019
3.4775049622127 0.000626165408357979
3.49752498223272 0.000582582234459159
3.51754500225274 0.000541815389165405
3.53756502227276 0.00050369932583812
3.55758504229278 0.000468077038447599
3.5776050623128 0.000434799703508357
3.59762508233282 0.000403726331459719
3.61764510235284 0.000374723427631836
3.63766512237286 0.000347664662901427
3.65768514239288 0.000322430554107926
3.6777051624129 0.000298908154269281
3.69772518243292 0.000276990752607344
3.71774520245294 0.000256577584365551
3.73776522247296 0.000237573550376443
3.75778524249298 0.000219888946313312
3.777805262513 0.000203439201538965
3.79782528253302 0.00018814462744512
3.81784530255304 0.000173930175158222
3.83786532257306 0.000160725202471485
3.85788534259308 0.000148463249848567
3.8779053626131 0.000137081825331481
3.89792538263312 0.000126522198173995
3.91794540265314 0.000116729201011866
3.93796542267316 0.000107651040372646
3.95798544269318 9.92391153205018e-05
3.9780054627132 9.14478440253317e-05
3.99802548273322 8.42344980404937e-05
4.01804550275324 7.75590440694795e-05
4.03806552277326 7.13839929989176e-05
4.05808554279328 6.56742559732345e-05
4.0781055628133 6.03970072851107e-05
4.09812558283332 5.55215538554582e-05
4.11814560285334 5.10192110769697e-05
4.13816562287336 4.68631847962824e-05
4.15818564289338 4.3028459211397e-05
4.1782056629134 3.94916904631592e-05
4.19822568293342 3.62311057022691e-05
4.21824570295344 3.32264074164067e-05
4.23826572297346 3.04586828055866e-05
4.25828574299348 2.79103179977393e-05
4.2783057630135 2.55649169007242e-05
4.29832578303352 2.34072244914564e-05
4.31834580305354 2.14230543475548e-05
4.33836582307356 1.95992202318354e-05
4.35838584309358 1.79234715450684e-05
4.3784058631136 1.63844324676437e-05
4.39842588313362 1.49715446161227e-05
4.41844590315364 1.3675013046071e-05
4.43846592317366 1.24857554380297e-05
4.45848594319368 1.13953543089884e-05
4.4785059632137 1.03960120972233e-05
4.49852598323372 9.48050897386715e-06
4.51854600325374 8.64216324004121e-06
4.53856602327376 7.87479417380527e-06
4.55858604329378 7.17268719654363e-06
4.5786060633138 6.53056123369604e-06
4.59862608333382 5.94353814994721e-06
4.61864610335384 5.40711414409909e-06
4.63866612337386 4.91713299385613e-06
4.65868614339388 4.4697610456467e-06
4.6787061634139 4.06146384937932e-06
4.69872618343392 3.68898434268124e-06
4.71874620345394 3.34932249368796e-06
4.73876622347396 3.03971631583941e-06
4.75878624349398 2.75762417238901e-06
4.778806263514 2.50070829244518e-06
4.79882628353402 2.26681942433715e-06
4.81884630355404 2.05398255592983e-06
4.83886632357406 1.86038363520377e-06
4.85888634359408 1.68435722796805e-06
4.8789063636141 1.5243750529858e-06
4.89892638363412 1.37903533806611e-06
4.91894640365414 1.24705294381396e-06
4.93896642367416 1.12725020473309e-06
4.95898644369418 1.01854844024876e-06
4.9790064637142 9.19960090959837e-07
4.99902648373422 8.30581438046261e-07
5.01904650375424 7.49585866251233e-07
5.03906652377426 6.76217633231267e-07
5.05908654379428 6.09786110324583e-07
5.0791065638143 5.4966046193278e-07
5.09912658383432 4.95264732746229e-07
5.11914660385434 4.46073313973501e-07
5.13916662387436 4.01606761563285e-07
5.15918664389438 3.61427941137511e-07
5.1792066639144 3.25138475990267e-07
5.19922668393442 2.92375476052561e-07
5.21924670395445 2.62808527181656e-07
5.23926672397447 2.36136921509202e-07
5.25928674399449 2.1208711087848e-07
5.27930676401451 1.90410366621162e-07
5.29932678403453 1.70880630071684e-07
5.31934680405455 1.5329253929596e-07
5.33936682407457 1.3745961852414e-07
5.35938684409459 1.23212617727566e-07
5.37940686411461 1.10397990671284e-07
5.39942688413463 9.8876500608364e-08
5.41944690415465 8.85219435638491e-08
5.43946692417467 7.92199798873018e-08
5.45948694419469 7.08670654362614e-08
5.47950696421471 6.33694743912418e-08
5.49952698423473 5.66424062986154e-08
5.51954700425475 5.06091704933412e-08
5.53956702427477 4.5200441571292e-08
5.55958704429479 4.03535800631662e-08
5.57960706431481 3.60120129107462e-08
5.59962708433483 3.2124668763613e-08
5.61964710435485 2.86454635022852e-08
5.63966712437487 2.55328317539416e-08
5.65968714439489 2.27493005011625e-08
5.67970716441491 2.02611011941336e-08
5.69972718443493 1.80378170640688e-08
5.71974720445495 1.60520626017053e-08
5.73976722447497 1.42791924110059e-08
5.75978724449499 1.2697036876002e-08
5.77980726451501 1.12856622892642e-08
5.79982728453503 1.00271532849868e-08
5.81984730455505 8.90541559921139e-09
5.83986732457507 7.90599734535251e-09
5.85988734459509 7.01592714588943e-09
5.87990736461511 6.22356760178439e-09
5.89992738463513 5.5184827107339e-09
5.91994740465515 4.89131796456914e-09
5.93996742467517 4.33369196574694e-09
5.95998744469519 3.83809850362692e-09
5.98000746471521 3.3978181237675e-09
6.00002748473523 3.00683830841826e-09
6.02004750475525 2.65978146430924e-09
6.04006752477527 2.35183998527871e-09
6.06008754479529 2.07871772273778e-09
6.08010756481531 1.83657725691022e-09
6.10012758483533 1.6219924166386e-09
6.12014760485535 1.43190554571785e-09
6.14016762487537 1.26358905957511e-09
6.16018764489539 1.11461087800764e-09
6.18020766491541 9.82803357938119e-10
6.20022768493543 8.66235385045992e-10
6.22024770495545 7.63187314959515e-10
6.24026772497547 6.72128483698836e-10
6.26028774499549 5.91697033481532e-10
6.28030776501551 5.20681824054164e-10
6.30032778503553 4.58006221596989e-10
6.32034780505555 4.02713577147895e-10
6.34036782507557 3.53954224575805e-10
6.36038784509559 3.10973844559378e-10
6.38040786511561 2.73103055937435e-10
6.40042788513563 2.39748109325539e-10
6.42044790515565 2.10382570159619e-10
6.44046792517567 1.84539889444162e-10
6.46048794519569 1.61806770551276e-10
6.48050796521571 1.41817249531742e-10
6.50052798523573 1.24247414645767e-10
6.52054800525575 1.08810698278133e-10
6.54056802527577 9.52536811418137e-11
6.56058804529579 8.33523547614393e-11
6.58060806531581 7.29087937236022e-11
6.60062808533583 6.37481941394484e-11
6.62064810535585 5.57162392365998e-11
6.64066812537587 4.86767570277076e-11
6.66068814539589 4.25096386334907e-11
6.68070816541591 3.71089891068556e-11
6.70072818543593 3.23814855461048e-11
6.72074820545595 2.82449199306813e-11
6.74076822547597 2.46269064908966e-11
6.76078824549599 2.14637355595386e-11
6.78080826551601 1.86993577716892e-11
6.80082828553603 1.62844842008236e-11
6.82084830555605 1.41757895636779e-11
6.84086832557607 1.23352070109961e-11
6.86088834559609 1.07293042619725e-11
6.88090836561611 9.32873195138548e-12
6.90092838563613 8.10773605306642e-12
6.92094840565615 7.04372713322415e-12
6.94096842567617 6.11689998287643e-12
6.96098844569619 5.30989788981512e-12
6.98100846571621 4.6075164458095e-12
7.00102848573623 3.99644235193917e-12
7.02104850575625 3.46502319108337e-12
7.04106852577627 3.00306458801651e-12
7.06108854579629 2.60165157997869e-12
7.08110856581631 2.25299137914217e-12
7.10112858583633 1.95027502769791e-12
7.12114860585635 1.68755573049414e-12
7.14116862587637 1.45964190299846e-12
7.16118864589639 1.262003197176e-12
7.18120866591641 1.0906879676822e-12
7.20122868593643 9.42250818252902e-13
7.22124870595645 8.13689025751829e-13
7.24126872597647 7.02386779168733e-13
7.26128874599649 6.06066294885245e-13
7.28130876601651 5.22744979473708e-13
7.30132878603653 4.50697908714381e-13
7.32134880605655 3.88424977793729e-13
7.34136882607657 3.34622154016963e-13
7.36138884609659 2.88156330935933e-13
7.38140886611661 2.48043342543511e-13
7.40142888613663 2.13428748996348e-13
7.42144890615665 1.83571051982055e-13
7.44146892617667 1.57827039041883e-13
7.46148894619669 1.35638992516663e-13
7.48150896621671 1.16523530854698e-13
7.50152898623673 1.000618782966e-13
7.52154900625675 8.58913838706873e-14
7.54156902627677 7.36981325813112e-14
7.56158904629679 6.32105109959248e-14
7.58160906631681 5.41936064405376e-14
7.60162908633683 4.64443339685915e-14
7.62164910635685 3.97871984155707e-14
7.64166912637687 3.40706104038536e-14
7.66168914639689 2.91636853079907e-14
7.68170916641691 2.4953463096687e-14
7.70172918643693 2.13424947819474e-14
7.72174920645695 1.82467480586654e-14
7.74176922647697 1.55937907247682e-14
7.76178924649699 1.33212157347804e-14
7.78180926651701 1.13752763482777e-14
7.80182928653703 9.70970386854701e-15
7.82184930655705 8.28468399583068e-15
7.84186932657707 7.06597090549298e-15
7.86188934659709 6.02412085866189e-15
7.88190936661711 5.13382950919603e-15
7.90192938663713 4.3733591283238e-15
7.92194940665715 3.72404376402735e-15
7.94196942667717 3.16986191875719e-15
7.96198944669719 2.69706769497134e-15
7.98200946671721 2.29387254841619e-15
8.00202948673723 1.95017082606148e-15
8.02204950675725 1.65730316851105e-15
8.04206952677727 1.40785264250169e-15
8.06208954679729 1.19546915264237e-15
8.08210956681731 1.01471827585831e-15
8.10212958683733 8.60951178494166e-16
8.12214960685735 7.30192724674871e-16
8.14216962687737 6.19045274051723e-16
8.16218964689739 5.24606005103494e-16
8.18220966691741 4.44395893386326e-16
8.20222968693743 3.76298728354137e-16
8.22224970695745 3.18508772685576e-16
8.24226972697747 2.69485858889318e-16
8.26228974699749 2.27916883183252e-16
8.28230976701751 1.92682799625235e-16
8.30232978703753 1.62830341150177e-16
8.32234980705755 1.37547801096493e-16
8.34236982707757 1.16144301209627e-16
8.36238984709759 9.8032051926925e-17
8.38240986711761 8.27111796592674e-17
8.40242988713763 6.97567552529606e-17
8.42244990715765 5.88077091106193e-17
8.44246992717767 4.95573626747691e-17
8.46248994719769 4.17453440895294e-17
8.48250996721771 3.51506886838449e-17
8.50252998723773 2.95859531836935e-17
8.52255000725775 2.48921968838275e-17
8.54257002727777 2.09347039316773e-17
8.56259004729779 1.75993388643364e-17
8.58261006731781 1.47894429982973e-17
8.60263008733783 1.24231925503958e-17
8.62265010735785 1.04313507694241e-17
8.64267012737787 8.75535614211525e-18
8.66269014739789 7.34569713009337e-18
8.68271016741791 6.16053109048305e-18
8.70273018743793 5.16451119999019e-18
8.72275020745795 4.32779048512422e-18
8.74277022747797 3.62517658454128e-18
8.76279024749799 3.03541474067764e-18
8.78281026751801 2.54057982941549e-18
8.80283028753803 2.12556106807901e-18
8.82285030755805 1.77762546207239e-18
8.84287032757807 1.48604811781133e-18
8.86289034759809 1.24179931485728e-18
8.88291036761811 1.03727973679138e-18
8.90293038763813 8.66096545670873e-19
8.92295040765815 7.22874080905507e-19
8.94297042767817 6.03093897535385e-19
8.96299044769819 5.0295965472299e-19
8.98301046771821 4.19283042962206e-19
9.00303048773823 3.49387515332417e-19
9.02305050775825 2.91027078875695e-19
9.04307052777827 2.42317819504618e-19
9.06309054779829 2.01680188581445e-19
9.08311056781831 1.67790380698338e-19
9.10313058783833 1.39539388139188e-19
9.12315060785835 1.1599853476858e-19
9.14317062787837 9.63904764362469e-20
9.16319064789839 8.00648113242436e-20
9.18321066791841 6.6477576193283e-20
9.20323068793843 5.51740167796855e-20
9.22325070795845 4.5774115701642e-20
9.24327072797847 3.79604417474457e-20
9.26329074799849 3.14679525475421e-20
9.28331076801851 2.60754402558043e-20
9.30333078803853 2.15983585814365e-20
9.32335080805855 1.78828106797973e-20
9.34337082807857 1.48005121824234e-20
9.36339084809859 1.22445730038445e-20
9.38341086811861 1.01259663374544e-20
9.40343088813863 8.37057415073758e-21
9.42345090815865 6.91671611023779e-21
9.44347092817867 5.71308371631411e-21
9.46349094819869 4.71701393695898e-21
9.48351096821871 3.89304716291232e-21
9.50353098823873 3.21172317125736e-21
9.52355100825875 2.64857624243904e-21
9.54357102827877 2.18329684678274e-21
9.56359104829879 1.79903258756111e-21
9.58361106831881 1.48180551599987e-21
9.60363108833883 1.22002665237565e-21
9.62365110835885 1.00409166885045e-21
9.64367112837887 8.26044308669654e-22
9.66369114839889 6.79296312742742e-22
9.68371116841891 5.58394465795474e-22
9.70373118843893 4.58826916995414e-22
9.72375120845895 3.7686222201397e-22
9.74377122847897 3.09415635142992e-22
9.76379124849899 2.53938085193762e-22
9.78381126851901 2.08324025950642e-22
9.80383128853903 1.70834984871876e-22
9.82385130855905 1.40036162642795e-22
9.84387132857907 1.14743877987917e-22
9.86389134859909 9.39820210218911e-23
9.88391136861911 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/Second_Moment_NullPdf_dCov_n_500_d_10_dof_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$\mathrm{\dof}=3$},
width=\figwidth,
x grid style={darkgray176},
xmin=-5.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.421488934373402,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.62621488903218,0) rectangle (axis cs:-3.36215101706965,0.00757392514597309);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.6}
\addlegendentry{$\csdcov$}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.36215101706965,0) rectangle (axis cs:-3.09808714510713,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-3.09808714510713,0) rectangle (axis cs:-2.8340232731446,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.8340232731446,0) rectangle (axis cs:-2.56995940118207,0.00757392514597308);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.56995940118207,0) rectangle (axis cs:-2.30589552921955,0.0454435508758386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.30589552921955,0) rectangle (axis cs:-2.04183165725702,0.0454435508758385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-2.04183165725702,0) rectangle (axis cs:-1.77776778529449,0.106034952043623);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.77776778529449,0) rectangle (axis cs:-1.51370391333197,0.113608877189596);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.51370391333197,0) rectangle (axis cs:-1.24964004136944,0.234791679525166);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-1.24964004136944,0) rectangle (axis cs:-0.985576169406914,0.310530930984897);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.985576169406914,0) rectangle (axis cs:-0.721512297444387,0.174200278357381);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.721512297444387,0) rectangle (axis cs:-0.457448425481861,0.287809155546978);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.457448425481861,0) rectangle (axis cs:-0.193384553519334,0.31810485613087);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-0.193384553519334,0) rectangle (axis cs:0.0706793184431929,0.378696257298654);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0706793184431929,0) rectangle (axis cs:0.33474319040572,0.340826631568789);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.33474319040572,0) rectangle (axis cs:0.598807062368246,0.401418032736574);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.598807062368246,0) rectangle (axis cs:0.862870934330773,0.363548407006709);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.862870934330773,0) rectangle (axis cs:1.1269348062933,0.166626353211408);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.1269348062933,0) rectangle (axis cs:1.39099867825583,0.189348128649328);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.39099867825583,0) rectangle (axis cs:1.65506255021835,0.136330652627515);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.65506255021835,0) rectangle (axis cs:1.91912642218088,0.0605914011677848);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.91912642218088,0) rectangle (axis cs:2.18319029414341,0.0454435508758385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.18319029414341,0) rectangle (axis cs:2.44725416610593,0.0227217754379193);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.44725416610593,0) rectangle (axis cs:2.71131803806846,0.0075739251459731);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:2.71131803806846,0) rectangle (axis cs:2.97538191003099,0.0227217754379193);
\addplot [semithick, black, opacity=0.8]
table {%
-10.0814520227555 7.69459862670642e-23
-10.0614320027355 9.39820210218911e-23
-10.0414119827155 1.14743877987917e-22
-10.0213919626955 1.40036162642795e-22
-10.0013719426754 1.70834984871876e-22
-9.98135192265542 2.08324025950642e-22
-9.9613319026354 2.53938085193762e-22
-9.94131188261538 3.09415635142992e-22
-9.92129186259536 3.7686222201397e-22
-9.90127184257534 4.58826916995414e-22
-9.88125182255532 5.58394465795474e-22
-9.8612318025353 6.79296312742742e-22
-9.84121178251528 8.26044308669654e-22
-9.82119176249526 1.00409166885045e-21
-9.80117174247524 1.22002665237565e-21
-9.78115172245522 1.48180551599987e-21
-9.7611317024352 1.79903258756111e-21
-9.74111168241518 2.18329684678274e-21
-9.72109166239516 2.64857624243904e-21
-9.70107164237514 3.21172317125736e-21
-9.68105162235512 3.89304716291232e-21
-9.6610316023351 4.71701393695898e-21
-9.64101158231508 5.71308371631411e-21
-9.62099156229506 6.91671611023779e-21
-9.60097154227504 8.37057415073758e-21
-9.58095152225502 1.01259663374544e-20
-9.560931502235 1.22445730038445e-20
-9.54091148221498 1.48005121824234e-20
-9.52089146219496 1.78828106797973e-20
-9.50087144217494 2.15983585814365e-20
-9.48085142215492 2.60754402558043e-20
-9.4608314021349 3.14679525475421e-20
-9.44081138211488 3.79604417474457e-20
-9.42079136209486 4.5774115701642e-20
-9.40077134207484 5.51740167796855e-20
-9.38075132205482 6.6477576193283e-20
-9.3607313020348 8.00648113242436e-20
-9.34071128201478 9.63904764362469e-20
-9.32069126199476 1.1599853476858e-19
-9.30067124197474 1.39539388139188e-19
-9.28065122195472 1.67790380698338e-19
-9.2606312019347 2.01680188581445e-19
-9.24061118191468 2.42317819504618e-19
-9.22059116189466 2.91027078875695e-19
-9.20057114187464 3.49387515332417e-19
-9.18055112185462 4.19283042962206e-19
-9.1605311018346 5.0295965472299e-19
-9.14051108181458 6.03093897535385e-19
-9.12049106179456 7.22874080905507e-19
-9.10047104177454 8.66096545670873e-19
-9.08045102175452 1.03727973679138e-18
-9.0604310017345 1.24179931485728e-18
-9.04041098171448 1.48604811781133e-18
-9.02039096169446 1.77762546207239e-18
-9.00037094167444 2.12556106807901e-18
-8.98035092165442 2.54057982941549e-18
-8.9603309016344 3.03541474067764e-18
-8.94031088161438 3.62517658454128e-18
-8.92029086159436 4.32779048512422e-18
-8.90027084157434 5.16451119999019e-18
-8.88025082155432 6.16053109048305e-18
-8.8602308015343 7.34569713009337e-18
-8.84021078151428 8.75535614211525e-18
-8.82019076149426 1.04313507694241e-17
-8.80017074147424 1.24231925503958e-17
-8.78015072145422 1.47894429982973e-17
-8.7601307014342 1.75993388643364e-17
-8.74011068141418 2.09347039316773e-17
-8.72009066139416 2.48921968838275e-17
-8.70007064137414 2.95859531836935e-17
-8.68005062135412 3.51506886838449e-17
-8.6600306013341 4.17453440895294e-17
-8.64001058131408 4.95573626747691e-17
-8.61999056129406 5.88077091106193e-17
-8.59997054127404 6.97567552529606e-17
-8.57995052125402 8.27111796592674e-17
-8.559930501234 9.8032051926925e-17
-8.53991048121398 1.16144301209627e-16
-8.51989046119396 1.37547801096493e-16
-8.49987044117394 1.62830341150177e-16
-8.47985042115392 1.92682799625235e-16
-8.4598304011339 2.27916883183252e-16
-8.43981038111388 2.69485858889318e-16
-8.41979036109386 3.18508772685576e-16
-8.39977034107384 3.76298728354137e-16
-8.37975032105382 4.44395893386326e-16
-8.3597303010338 5.24606005103494e-16
-8.33971028101378 6.19045274051723e-16
-8.31969026099376 7.30192724674871e-16
-8.29967024097374 8.60951178494166e-16
-8.27965022095372 1.01471827585831e-15
-8.2596302009337 1.19546915264237e-15
-8.23961018091368 1.40785264250169e-15
-8.21959016089366 1.65730316851105e-15
-8.19957014087364 1.95017082606148e-15
-8.17955012085362 2.29387254841619e-15
-8.1595301008336 2.69706769497134e-15
-8.13951008081358 3.16986191875719e-15
-8.11949006079356 3.72404376402735e-15
-8.09947004077354 4.3733591283238e-15
-8.07945002075351 5.13382950919607e-15
-8.05943000073349 6.02412085866193e-15
-8.03940998071347 7.06597090549303e-15
-8.01938996069345 8.28468399583074e-15
-7.99936994067343 9.70970386854708e-15
-7.97934992065341 1.13752763482777e-14
-7.95932990063339 1.33212157347805e-14
-7.93930988061337 1.55937907247683e-14
-7.91928986059335 1.82467480586655e-14
-7.89926984057333 2.13424947819475e-14
-7.87924982055331 2.49534630966872e-14
-7.85922980053329 2.91636853079909e-14
-7.83920978051327 3.40706104038538e-14
-7.81918976049325 3.9787198415571e-14
-7.79916974047323 4.64443339685918e-14
-7.77914972045321 5.4193606440538e-14
-7.75912970043319 6.32105109959252e-14
-7.73910968041317 7.36981325813117e-14
-7.71908966039315 8.58913838706879e-14
-7.69906964037313 1.00061878296601e-13
-7.67904962035311 1.16523530854699e-13
-7.65902960033309 1.35638992516664e-13
-7.63900958031307 1.57827039041884e-13
-7.61898956029305 1.83571051982057e-13
-7.59896954027303 2.13428748996349e-13
-7.57894952025301 2.48043342543513e-13
-7.55892950023299 2.88156330935935e-13
-7.53890948021297 3.34622154016965e-13
-7.51888946019295 3.88424977793732e-13
-7.49886944017293 4.50697908714384e-13
-7.47884942015291 5.22744979473711e-13
-7.45882940013289 6.06066294885249e-13
-7.43880938011287 7.02386779168738e-13
-7.41878936009285 8.13689025751835e-13
-7.39876934007283 9.42250818252909e-13
-7.37874932005281 1.09068796768221e-12
-7.35872930003279 1.262003197176e-12
-7.33870928001277 1.45964190299847e-12
-7.31868925999275 1.68755573049416e-12
-7.29866923997273 1.95027502769792e-12
-7.27864921995271 2.25299137914218e-12
-7.25862919993269 2.60165157997871e-12
-7.23860917991267 3.00306458801653e-12
-7.21858915989265 3.4650231910834e-12
-7.19856913987263 3.99644235193919e-12
-7.17854911985261 4.60751644580953e-12
-7.15852909983259 5.30989788981514e-12
-7.13850907981257 6.11689998287646e-12
-7.11848905979255 7.0437271332242e-12
-7.09846903977253 8.10773605306645e-12
-7.07844901975251 9.32873195138555e-12
-7.05842899973249 1.07293042619726e-11
-7.03840897971247 1.23352070109962e-11
-7.01838895969245 1.41757895636779e-11
-6.99836893967243 1.62844842008237e-11
-6.97834891965241 1.86993577716893e-11
-6.95832889963239 2.14637355595386e-11
-6.93830887961237 2.46269064908967e-11
-6.91828885959235 2.82449199306815e-11
-6.89826883957233 3.2381485546105e-11
-6.87824881955231 3.71089891068559e-11
-6.85822879953229 4.25096386334913e-11
-6.83820877951227 4.86767570277083e-11
-6.81818875949225 5.57162392366004e-11
-6.79816873947223 6.37481941394491e-11
-6.77814871945221 7.29087937236032e-11
-6.75812869943219 8.33523547614402e-11
-6.73810867941217 9.52536811418151e-11
-6.71808865939215 1.08810698278135e-10
-6.69806863937213 1.24247414645768e-10
-6.67804861935211 1.41817249531744e-10
-6.65802859933209 1.61806770551278e-10
-6.63800857931207 1.84539889444164e-10
-6.61798855929205 2.10382570159622e-10
-6.59796853927203 2.39748109325542e-10
-6.57794851925201 2.73103055937438e-10
-6.55792849923199 3.10973844559381e-10
-6.53790847921197 3.53954224575809e-10
-6.51788845919195 4.027135771479e-10
-6.49786843917193 4.58006221596996e-10
-6.47784841915191 5.20681824054169e-10
-6.45782839913189 5.91697033481538e-10
-6.43780837911187 6.72128483698846e-10
-6.41778835909185 7.63187314959523e-10
-6.39776833907183 8.66235385046001e-10
-6.37774831905181 9.8280335793813e-10
-6.35772829903179 1.11461087800766e-09
-6.33770827901177 1.26358905957513e-09
-6.31768825899175 1.43190554571787e-09
-6.29766823897173 1.62199241663862e-09
-6.27764821895171 1.83657725691024e-09
-6.25762819893169 2.0787177227378e-09
-6.23760817891167 2.35183998527873e-09
-6.21758815889165 2.65978146430928e-09
-6.19756813887163 3.00683830841829e-09
-6.17754811885161 3.39781812376754e-09
-6.15752809883159 3.83809850362696e-09
-6.13750807881157 4.33369196574699e-09
-6.11748805879155 4.89131796456919e-09
-6.09746803877153 5.51848271073395e-09
-6.07744801875151 6.22356760178439e-09
-6.05742799873149 7.01592714588943e-09
-6.03740797871147 7.90599734535251e-09
-6.01738795869145 8.90541559921139e-09
-5.99736793867143 1.00271532849868e-08
-5.97734791865141 1.12856622892642e-08
-5.95732789863139 1.2697036876002e-08
-5.93730787861137 1.42791924110059e-08
-5.91728785859135 1.60520626017053e-08
-5.89726783857133 1.80378170640688e-08
-5.87724781855131 2.02611011941336e-08
-5.85722779853129 2.27493005011625e-08
-5.83720777851127 2.55328317539416e-08
-5.81718775849125 2.86454635022852e-08
-5.79716773847123 3.2124668763613e-08
-5.77714771845121 3.60120129107462e-08
-5.75712769843119 4.03535800631662e-08
-5.73710767841117 4.5200441571292e-08
-5.71708765839115 5.06091704933412e-08
-5.69706763837113 5.66424062986154e-08
-5.67704761835111 6.33694743912418e-08
-5.65702759833109 7.08670654362614e-08
-5.63700757831107 7.92199798873018e-08
-5.61698755829105 8.85219435638491e-08
-5.59696753827103 9.8876500608364e-08
-5.57694751825101 1.10397990671284e-07
-5.55692749823099 1.23212617727566e-07
-5.53690747821097 1.3745961852414e-07
-5.51688745819095 1.5329253929596e-07
-5.49686743817093 1.70880630071684e-07
-5.47684741815091 1.90410366621162e-07
-5.45682739813089 2.1208711087848e-07
-5.43680737811087 2.36136921509202e-07
-5.41678735809085 2.62808527181656e-07
-5.39676733807083 2.92375476052561e-07
-5.37674731805081 3.25138475990267e-07
-5.35672729803079 3.61427941137511e-07
-5.33670727801077 4.01606761563285e-07
-5.31668725799075 4.46073313973501e-07
-5.29666723797073 4.95264732746229e-07
-5.27664721795071 5.4966046193278e-07
-5.25662719793069 6.09786110324583e-07
-5.23660717791067 6.76217633231267e-07
-5.21658715789065 7.49585866251233e-07
-5.19656713787063 8.30581438046261e-07
-5.17654711785061 9.19960090959837e-07
-5.15652709783059 1.01854844024876e-06
-5.13650707781057 1.12725020473309e-06
-5.11648705779055 1.24705294381396e-06
-5.09646703777053 1.37903533806611e-06
-5.07644701775051 1.5243750529858e-06
-5.05642699773049 1.68435722796805e-06
-5.03640697771047 1.86038363520377e-06
-5.01638695769045 2.05398255592983e-06
-4.99636693767043 2.26681942433715e-06
-4.97634691765041 2.50070829244518e-06
-4.95632689763039 2.75762417238901e-06
-4.93630687761037 3.03971631583941e-06
-4.91628685759035 3.34932249368796e-06
-4.89626683757033 3.68898434268124e-06
-4.87624681755031 4.06146384937932e-06
-4.85622679753029 4.4697610456467e-06
-4.83620677751027 4.91713299385613e-06
-4.81618675749025 5.40711414409909e-06
-4.79616673747023 5.94353814994721e-06
-4.77614671745021 6.53056123369604e-06
-4.75612669743019 7.17268719654363e-06
-4.73610667741017 7.87479417380527e-06
-4.71608665739015 8.64216324004121e-06
-4.69606663737013 9.48050897386715e-06
-4.67604661735011 1.03960120972233e-05
-4.65602659733009 1.13953543089884e-05
-4.63600657731007 1.24857554380297e-05
-4.61598655729005 1.3675013046071e-05
-4.59596653727003 1.49715446161227e-05
-4.57594651725001 1.63844324676437e-05
-4.55592649722999 1.79234715450684e-05
-4.53590647720997 1.95992202318354e-05
-4.51588645718995 2.14230543475548e-05
-4.49586643716993 2.34072244914564e-05
-4.47584641714991 2.55649169007242e-05
-4.45582639712989 2.79103179977393e-05
-4.43580637710987 3.04586828055866e-05
-4.41578635708985 3.32264074164067e-05
-4.39576633706983 3.62311057022691e-05
-4.37574631704981 3.94916904631592e-05
-4.35572629702979 4.3028459211397e-05
-4.33570627700977 4.68631847962824e-05
-4.31568625698975 5.10192110769697e-05
-4.29566623696973 5.55215538554582e-05
-4.27564621694971 6.03970072851107e-05
-4.25562619692969 6.56742559732345e-05
-4.23560617690967 7.13839929989176e-05
-4.21558615688965 7.75590440694795e-05
-4.19556613686963 8.42344980404937e-05
-4.17554611684961 9.14478440253317e-05
-4.15552609682959 9.92391153205018e-05
-4.13550607680957 0.000107651040372646
-4.11548605678955 0.000116729201011866
-4.09546603676953 0.000126522198173995
-4.07544601674951 0.000137081825331481
-4.05542599672949 0.000148463249848567
-4.03540597670947 0.000160725202471485
-4.01538595668945 0.000173930175158222
-3.99536593666943 0.00018814462744512
-3.97534591664941 0.000203439201538965
-3.95532589662939 0.000219888946313312
-3.93530587660937 0.000237573550376443
-3.91528585658935 0.000256577584365551
-3.89526583656933 0.000276990752607344
-3.87524581654931 0.000298908154269281
-3.85522579652929 0.000322430554107926
-3.83520577650927 0.000347664662901427
-3.81518575648925 0.000374723427631836
-3.79516573646923 0.000403726331459719
-3.77514571644921 0.000434799703508357
-3.75512569642919 0.000468077038447599
-3.73510567640917 0.00050369932583812
-3.71508565638915 0.000541815389165405
-3.69506563636913 0.000582582234459159
-3.67504561634911 0.000626165408357979
-3.65502559632909 0.000672739365441021
-3.63500557630907 0.000722487844607978
-3.61498555628905 0.00077560425424601
-3.59496553626903 0.000832292065877155
-3.57494551624901 0.000892765215932443
-3.55492549622899 0.000957248515249216
-3.53490547620897 0.0010259780658361
-3.51488545618895 0.00109920168439588
-3.49486543616893 0.00117717933203981
-3.47484541614891 0.00126018354956833
-3.45482539612889 0.00134849989763212
-3.43480537610887 0.00144242740102448
-3.41478535608885 0.00154227899629111
-3.39476533606883 0.00164838198177652
-3.37474531604881 0.00176107846915772
-3.35472529602879 0.00188072583544552
-3.33470527600877 0.00200769717436226
-3.31468525598875 0.00214238174593163
-3.29466523596873 0.00228518542304204
-3.27464521594871 0.00243653113367012
-3.25462519592869 0.00259685929737497
-3.23460517590867 0.00276662825459747
-3.21458515588865 0.00294631468722261
-3.19456513586863 0.00313641402878609
-3.17454511584861 0.00333744086263052
-3.15452509582859 0.00354992930624086
-3.13450507580857 0.00377443337991422
-3.11448505578855 0.00401152735784579
-3.09446503576853 0.00426180609964128
-3.07444501574851 0.00452588536019618
-3.05442499572849 0.0048044020758154
-3.03440497570847 0.00509801462438215
-3.01438495568845 0.00540740305732385
-2.99436493566843 0.00573326930106519
-2.97434491564841 0.00607633732560526
-2.95432489562839 0.00643735327780636
-2.93430487560837 0.00681708557693873
-2.91428485558835 0.00721632496998623
-2.89426483556833 0.00763588454418632
-2.87424481554831 0.00807659969425075
-2.85422479552829 0.00853932804169477
-2.83420477550827 0.00902494930369032
-2.81418475548825 0.00953436510885489
-2.79416473546823 0.0100684987573917
-2.77414471544821 0.0106282949230102
-2.75412469542819 0.0112147192940778
-2.73410467540817 0.0118287581514852
-2.71408465538815 0.0124714178807513
-2.69406463536813 0.0131437244159435
-2.67404461534811 0.0138467226130541
-2.65402459532809 0.0145814755505492
-2.63400457530807 0.0153490637548887
-2.61398455528805 0.0161505843489182
-2.59396453526803 0.0169871501211409
-2.57394451524801 0.0178598885140022
-2.55392449522799 0.018769940529451
-2.53390447520797 0.0197184595501959
-2.51388445518795 0.0207066100752274
-2.49386443516793 0.0217355663683581
-2.47384441514791 0.0228065110187135
-2.45382439512789 0.0239206334123108
-2.43380437510787 0.0250791281140699
-2.41378435508785 0.0262831931598317
-2.39376433506783 0.0275340282581906
-2.37374431504781 0.0288328329022027
-2.35372429502779 0.0301808043912899
-2.33370427500777 0.0315791357639331
-2.31368425498775 0.033029013642035
-2.29366423496773 0.0345316159881232
-2.27364421494771 0.0360881097768736
-2.25362419492769 0.0376996485827434
-2.23360417490767 0.0393673700858293
-2.21358415488765 0.0410923934983949
-2.19356413486763 0.0428758169148479
-2.17354411484761 0.0447187145882915
-2.15352409482759 0.0466221341371235
-2.13350407480757 0.0485870936855041
-2.11348405478755 0.0506145789418747
-2.09346403476753 0.0527055402200587
-2.07344401474751 0.0548608894078376
-2.05342399472749 0.057081496888248
-2.03340397470747 0.059368188419199
-2.01338395468745 0.0617217419773594
-1.99336393466743 0.0641428845726061
-1.97334391464741 0.0666322890396674
-1.95332389462739 0.0691905708139176
-1.93330387460737 0.0718182846986055
-1.91328385458735 0.0745159216311036
-1.89326383456733 0.077283905456062
-1.87324381454731 0.0801225897136326
-1.85322379452729 0.083032254451193
-1.83320377450727 0.0860131030672496
-1.81318375448725 0.0890652591964251
-1.79316373446723 0.0921887636446459
-1.77314371444721 0.0953835713838294
-1.75312369442719 0.0986495486155338
-1.73310367440717 0.101986469913169
-1.71308365438715 0.10539401545248
-1.69306363436713 0.108871768340093
-1.67304361434711 0.112419212049971
-1.65302359432709 0.116035727977651
-1.63300357430707 0.119720593122119
-1.61298355428705 0.123472977905145
-1.59296353426703 0.127291944137829
-1.57294351424701 0.13117644314399
-1.55292349422699 0.135125314049902
-1.53290347420697 0.139137282249685
-1.51288345418695 0.143210958055468
-1.49286343416693 0.147344835541168
-1.47284341414691 0.151537291588457
-1.45282339412689 0.155786585143159
-1.43280337410687 0.160090856689972
-1.41278335408685 0.164448127952996
-1.39276333406683 0.168856301829129
-1.37274331404681 0.173313162560933
-1.35272329402679 0.17781637615506
-1.33270327400677 0.182363491051798
-1.31268325398675 0.186951939050736
-1.29266323396673 0.191579036496956
-1.27264321394671 0.1962419857315
-1.25262319392669 0.200937876809264
-1.23260317390667 0.205663689486728
-1.21258315388665 0.210416295481265
-1.19256313386663 0.215192461003031
-1.17254311384661 0.219988849559688
-1.15252309382659 0.224802025033432
-1.13250307380657 0.229628455029052
-1.11248305378655 0.234464514490888
-1.09246303376653 0.239306489585817
-1.07244301374651 0.24415058184851
-1.05242299372649 0.24899291258444
-1.03240297370647 0.253829527525259
-1.01238295368645 0.258656401730343
-0.992362933666427 0.2634694447275
-0.972342913646407 0.268264505884996
-0.952322893626387 0.273037380006279
-0.932302873606367 0.277783813137949
-0.912282853586347 0.282499508580786
-0.892262833566327 0.287180133092853
-0.872242813546307 0.291821323272996
-0.852222793526287 0.296418692112302
-0.832202773506267 0.300967835700437
-0.812182753486247 0.305464340073112
-0.792162733466227 0.309903788186304
-0.772142713446207 0.314281767002296
-0.752122693426187 0.318593874672039
-0.732102673406167 0.322835727797843
-0.712082653386147 0.327002968759958
-0.692062633366127 0.331091273090187
-0.672042613346107 0.33509635687531
-0.652022593326087 0.339013984172804
-0.632002573306067 0.34283997442106
-0.611982553286047 0.346570209826128
-0.591962533266027 0.350200642706842
-0.571942513246007 0.353727302780113
-0.551922493225987 0.357146304368113
-0.531902473205967 0.360453853509139
-0.511882453185947 0.363646254953996
-0.491862433165927 0.366719919029892
-0.471842413145907 0.369671368354051
-0.451822393125887 0.372497244379499
-0.431802373105867 0.375194313755802
-0.411782353085847 0.377759474487924
-0.391762333065827 0.38018976187679
-0.371742313045807 0.382482354225654
-0.351722293025787 0.384634578296894
-0.331702273005767 0.386643914504485
-0.311682252985747 0.388508001828027
-0.291662232965727 0.390224642434919
-0.271642212945707 0.391791805998011
-0.251622192925687 0.393207633696876
-0.231602172905667 0.394470441891644
-0.211582152885647 0.395578725459258
-0.191562132865627 0.396531160782876
-0.171542112845607 0.397326608386124
-0.151522092825587 0.397964115204853
-0.131502072805567 0.398442916490068
-0.111482052785547 0.398762437336696
-0.0914620327655266 0.398922293833933
-0.0714420127455066 0.398922293833933
-0.0514219927254866 0.398762437336696
-0.0314019727054666 0.398442916490068
-0.0113819526854465 0.397964115204853
0.00863806733457347 0.397326608386124
0.0286580873545935 0.396531160782876
0.0486781073746135 0.395578725459258
0.0686981273946335 0.394470441891644
0.0887181474146535 0.393207633696876
0.108738167434674 0.391791805998011
0.128758187454694 0.390224642434919
0.148778207474714 0.388508001828027
0.168798227494734 0.386643914504485
0.188818247514754 0.384634578296894
0.208838267534774 0.382482354225654
0.228858287554794 0.38018976187679
0.248878307574814 0.377759474487924
0.268898327594834 0.375194313755802
0.288918347614854 0.372497244379499
0.308938367634874 0.369671368354051
0.328958387654894 0.366719919029892
0.348978407674914 0.363646254953996
0.368998427694934 0.360453853509139
0.389018447714954 0.357146304368113
0.409038467734974 0.353727302780113
0.429058487754994 0.350200642706842
0.449078507775014 0.346570209826128
0.469098527795034 0.34283997442106
0.489118547815054 0.339013984172804
0.509138567835074 0.33509635687531
0.529158587855094 0.331091273090187
0.549178607875114 0.327002968759958
0.569198627895134 0.322835727797843
0.589218647915154 0.318593874672039
0.609238667935174 0.314281767002296
0.629258687955194 0.309903788186304
0.649278707975214 0.305464340073112
0.669298727995234 0.300967835700437
0.689318748015254 0.296418692112302
0.709338768035274 0.291821323272996
0.729358788055294 0.287180133092853
0.749378808075314 0.282499508580786
0.769398828095334 0.277783813137949
0.789418848115354 0.273037380006279
0.809438868135374 0.268264505884996
0.829458888155394 0.2634694447275
0.849478908175414 0.258656401730343
0.869498928195434 0.253829527525259
0.889518948215454 0.24899291258444
0.909538968235474 0.24415058184851
0.929558988255494 0.239306489585817
0.949579008275514 0.234464514490888
0.969599028295534 0.229628455029052
0.989619048315554 0.224802025033432
1.00963906833557 0.219988849559688
1.02965908835559 0.215192461003031
1.04967910837561 0.210416295481265
1.06969912839563 0.205663689486728
1.08971914841565 0.200937876809264
1.10973916843567 0.1962419857315
1.12975918845569 0.191579036496956
1.14977920847571 0.186951939050736
1.16979922849573 0.182363491051798
1.18981924851575 0.17781637615506
1.20983926853577 0.173313162560933
1.22985928855579 0.168856301829129
1.24987930857581 0.164448127952996
1.26989932859583 0.160090856689972
1.28991934861585 0.155786585143159
1.30993936863587 0.151537291588457
1.32995938865589 0.147344835541168
1.34997940867591 0.143210958055468
1.36999942869593 0.139137282249685
1.39001944871595 0.135125314049902
1.41003946873597 0.13117644314399
1.43005948875599 0.127291944137829
1.45007950877601 0.123472977905145
1.47009952879603 0.119720593122119
1.49011954881605 0.116035727977651
1.51013956883607 0.112419212049971
1.53015958885609 0.108871768340093
1.55017960887611 0.10539401545248
1.57019962889613 0.101986469913169
1.59021964891615 0.0986495486155338
1.61023966893617 0.0953835713838294
1.63025968895619 0.0921887636446459
1.65027970897621 0.0890652591964251
1.67029972899623 0.0860131030672496
1.69031974901625 0.083032254451193
1.71033976903627 0.0801225897136326
1.73035978905629 0.077283905456062
1.75037980907631 0.0745159216311036
1.77039982909633 0.0718182846986055
1.79041984911635 0.0691905708139176
1.81043986913637 0.0666322890396674
1.83045988915639 0.0641428845726061
1.85047990917641 0.0617217419773594
1.87049992919643 0.059368188419199
1.89051994921645 0.057081496888248
1.91053996923647 0.0548608894078376
1.93055998925649 0.0527055402200588
1.95058000927651 0.0506145789418748
1.97060002929653 0.0485870936855042
1.99062004931655 0.0466221341371236
2.01064006933657 0.0447187145882916
2.03066008935659 0.0428758169148479
2.05068010937661 0.041092393498395
2.07070012939663 0.0393673700858294
2.09072014941665 0.0376996485827434
2.11074016943667 0.0360881097768737
2.13076018945669 0.0345316159881233
2.15078020947671 0.033029013642035
2.17080022949673 0.0315791357639332
2.19082024951675 0.03018080439129
2.21084026953677 0.0288328329022028
2.23086028955679 0.0275340282581906
2.25088030957681 0.0262831931598317
2.27090032959683 0.02507912811407
2.29092034961685 0.0239206334123108
2.31094036963687 0.0228065110187136
2.33096038965689 0.0217355663683581
2.35098040967691 0.0207066100752275
2.37100042969693 0.0197184595501959
2.39102044971695 0.0187699405294511
2.41104046973697 0.0178598885140022
2.43106048975699 0.016987150121141
2.45108050977701 0.0161505843489182
2.47110052979703 0.0153490637548888
2.49112054981705 0.0145814755505493
2.51114056983708 0.0138467226130541
2.5311605898571 0.0131437244159435
2.55118060987712 0.0124714178807514
2.57120062989714 0.0118287581514852
2.59122064991716 0.0112147192940778
2.61124066993718 0.0106282949230103
2.6312606899572 0.0100684987573917
2.65128070997722 0.00953436510885491
2.67130072999724 0.00902494930369034
2.69132075001726 0.00853932804169479
2.71134077003728 0.00807659969425077
2.7313607900573 0.00763588454418634
2.75138081007732 0.00721632496998621
2.77140083009734 0.00681708557693871
2.79142085011736 0.00643735327780635
2.81144087013738 0.00607633732560524
2.8314608901574 0.00573326930106518
2.85148091017742 0.00540740305732384
2.87150093019744 0.00509801462438214
2.89152095021746 0.00480440207581539
2.91154097023748 0.00452588536019617
2.9315609902575 0.00426180609964127
2.95158101027752 0.00401152735784578
2.97160103029754 0.00377443337991421
2.99162105031756 0.00354992930624085
3.01164107033758 0.00333744086263051
3.0316610903576 0.00313641402878608
3.05168111037762 0.0029463146872226
3.07170113039764 0.00276662825459746
3.09172115041766 0.00259685929737496
3.11174117043768 0.00243653113367011
3.1317611904577 0.00228518542304203
3.15178121047772 0.00214238174593163
3.17180123049774 0.00200769717436225
3.19182125051776 0.00188072583544551
3.21184127053778 0.00176107846915771
3.2318612905578 0.00164838198177652
3.25188131057782 0.0015422789962911
3.27190133059784 0.00144242740102448
3.29192135061786 0.00134849989763212
3.31194137063788 0.00126018354956833
3.3319613906579 0.00117717933203981
3.35198141067792 0.00109920168439588
3.37200143069794 0.0010259780658361
3.39202145071796 0.000957248515249212
3.41204147073798 0.000892765215932441
3.432061490758 0.000832292065877152
3.45208151077802 0.000775604254246008
3.47210153079804 0.000722487844607976
3.49212155081806 0.000672739365441019
3.51214157083808 0.000626165408357979
3.5321615908581 0.000582582234459159
3.55218161087812 0.000541815389165405
3.57220163089814 0.00050369932583812
3.59222165091816 0.000468077038447599
3.61224167093818 0.000434799703508357
3.6322616909582 0.000403726331459719
3.65228171097822 0.000374723427631836
3.67230173099824 0.000347664662901427
3.69232175101826 0.000322430554107926
3.71234177103828 0.000298908154269281
3.7323617910583 0.000276990752607344
3.75238181107832 0.000256577584365551
3.77240183109834 0.000237573550376443
3.79242185111836 0.000219888946313312
3.81244187113838 0.000203439201538965
3.8324618911584 0.00018814462744512
3.85248191117842 0.000173930175158222
3.87250193119844 0.000160725202471485
3.89252195121846 0.000148463249848567
3.91254197123848 0.000137081825331481
3.9325619912585 0.000126522198173995
3.95258201127852 0.000116729201011866
3.97260203129854 0.000107651040372646
3.99262205131856 9.92391153205018e-05
4.01264207133858 9.14478440253317e-05
4.0326620913586 8.42344980404937e-05
4.05268211137862 7.75590440694795e-05
4.07270213139864 7.13839929989176e-05
4.09272215141866 6.56742559732345e-05
4.11274217143868 6.03970072851107e-05
4.1327621914587 5.55215538554582e-05
4.15278221147872 5.10192110769697e-05
4.17280223149874 4.68631847962824e-05
4.19282225151876 4.3028459211397e-05
4.21284227153878 3.94916904631592e-05
4.2328622915588 3.62311057022691e-05
4.25288231157882 3.32264074164067e-05
4.27290233159884 3.04586828055866e-05
4.29292235161886 2.79103179977393e-05
4.31294237163888 2.55649169007242e-05
4.3329623916589 2.34072244914564e-05
4.35298241167892 2.14230543475548e-05
4.37300243169894 1.95992202318354e-05
4.39302245171896 1.79234715450684e-05
4.41304247173898 1.63844324676437e-05
4.433062491759 1.49715446161227e-05
4.45308251177902 1.3675013046071e-05
4.47310253179904 1.24857554380297e-05
4.49312255181906 1.13953543089884e-05
4.51314257183908 1.03960120972233e-05
4.5331625918591 9.48050897386715e-06
4.55318261187912 8.64216324004121e-06
4.57320263189914 7.87479417380527e-06
4.59322265191916 7.17268719654363e-06
4.61324267193918 6.53056123369604e-06
4.6332626919592 5.94353814994721e-06
4.65328271197922 5.40711414409909e-06
4.67330273199924 4.91713299385613e-06
4.69332275201926 4.4697610456467e-06
4.71334277203928 4.06146384937932e-06
4.7333627920593 3.68898434268124e-06
4.75338281207932 3.34932249368796e-06
4.77340283209934 3.03971631583941e-06
4.79342285211936 2.75762417238901e-06
4.81344287213938 2.50070829244518e-06
4.8334628921594 2.26681942433715e-06
4.85348291217942 2.05398255592983e-06
4.87350293219944 1.86038363520377e-06
4.89352295221946 1.68435722796805e-06
4.91354297223948 1.5243750529858e-06
4.9335629922595 1.37903533806611e-06
4.95358301227952 1.24705294381396e-06
4.97360303229954 1.12725020473309e-06
4.99362305231956 1.01854844024876e-06
5.01364307233958 9.19960090959837e-07
5.0336630923596 8.30581438046261e-07
5.05368311237962 7.49585866251233e-07
5.07370313239964 6.76217633231267e-07
5.09372315241966 6.09786110324583e-07
5.11374317243968 5.4966046193278e-07
5.1337631924597 4.95264732746229e-07
5.15378321247972 4.46073313973501e-07
5.17380323249974 4.01606761563285e-07
5.19382325251976 3.61427941137511e-07
5.21384327253978 3.25138475990267e-07
5.2338632925598 2.92375476052561e-07
5.25388331257982 2.62808527181656e-07
5.27390333259984 2.36136921509202e-07
5.29392335261986 2.1208711087848e-07
5.31394337263988 1.90410366621162e-07
5.3339633926599 1.70880630071684e-07
5.35398341267992 1.5329253929596e-07
5.37400343269994 1.3745961852414e-07
5.39402345271996 1.23212617727566e-07
5.41404347273998 1.10397990671284e-07
5.43406349276 9.8876500608364e-08
5.45408351278002 8.85219435638491e-08
5.47410353280004 7.92199798873018e-08
5.49412355282006 7.08670654362614e-08
5.51414357284008 6.33694743912418e-08
5.5341635928601 5.66424062986154e-08
5.55418361288012 5.06091704933412e-08
5.57420363290014 4.5200441571292e-08
5.59422365292016 4.03535800631662e-08
5.61424367294018 3.60120129107462e-08
5.6342636929602 3.2124668763613e-08
5.65428371298022 2.86454635022852e-08
5.67430373300024 2.55328317539416e-08
5.69432375302026 2.27493005011625e-08
5.71434377304028 2.02611011941336e-08
5.7343637930603 1.80378170640688e-08
5.75438381308032 1.60520626017053e-08
5.77440383310034 1.42791924110059e-08
5.79442385312036 1.2697036876002e-08
5.81444387314038 1.12856622892642e-08
5.8344638931604 1.00271532849868e-08
5.85448391318042 8.90541559921139e-09
5.87450393320044 7.90599734535251e-09
5.89452395322046 7.01592714588943e-09
5.91454397324048 6.22356760178439e-09
5.9345639932605 5.5184827107339e-09
5.95458401328052 4.89131796456914e-09
5.97460403330054 4.33369196574694e-09
5.99462405332056 3.83809850362692e-09
6.01464407334058 3.3978181237675e-09
6.0346640933606 3.00683830841826e-09
6.05468411338062 2.65978146430924e-09
6.07470413340064 2.35183998527871e-09
6.09472415342066 2.07871772273778e-09
6.11474417344068 1.83657725691022e-09
6.1347641934607 1.6219924166386e-09
6.15478421348072 1.43190554571785e-09
6.17480423350074 1.26358905957511e-09
6.19482425352076 1.11461087800764e-09
6.21484427354078 9.82803357938119e-10
6.2348642935608 8.66235385045992e-10
6.25488431358082 7.63187314959515e-10
6.27490433360084 6.72128483698836e-10
6.29492435362086 5.91697033481532e-10
6.31494437364088 5.20681824054164e-10
6.3349643936609 4.58006221596989e-10
6.35498441368092 4.02713577147895e-10
6.37500443370094 3.53954224575805e-10
6.39502445372096 3.10973844559378e-10
6.41504447374098 2.73103055937435e-10
6.435064493761 2.39748109325539e-10
6.45508451378102 2.10382570159619e-10
6.47510453380104 1.84539889444162e-10
6.49512455382106 1.61806770551276e-10
6.51514457384108 1.41817249531742e-10
6.5351645938611 1.24247414645767e-10
6.55518461388112 1.08810698278133e-10
6.57520463390114 9.52536811418137e-11
6.59522465392116 8.33523547614393e-11
6.61524467394118 7.29087937236022e-11
6.6352646939612 6.37481941394484e-11
6.65528471398122 5.57162392365998e-11
6.67530473400124 4.86767570277076e-11
6.69532475402126 4.25096386334907e-11
6.71534477404128 3.71089891068556e-11
6.7353647940613 3.23814855461048e-11
6.75538481408132 2.82449199306813e-11
6.77540483410134 2.46269064908966e-11
6.79542485412136 2.14637355595386e-11
6.81544487414138 1.86993577716892e-11
6.8354648941614 1.62844842008236e-11
6.85548491418142 1.41757895636779e-11
6.87550493420144 1.23352070109961e-11
6.89552495422146 1.07293042619725e-11
6.91554497424148 9.32873195138548e-12
6.9355649942615 8.10773605306642e-12
6.95558501428152 7.04372713322415e-12
6.97560503430154 6.11689998287643e-12
6.99562505432156 5.30989788981512e-12
7.01564507434158 4.6075164458095e-12
7.0356650943616 3.99644235193917e-12
7.05568511438162 3.46502319108337e-12
7.07570513440164 3.00306458801651e-12
7.09572515442166 2.60165157997869e-12
7.11574517444168 2.25299137914217e-12
7.1357651944617 1.95027502769791e-12
7.15578521448172 1.68755573049414e-12
7.17580523450174 1.45964190299846e-12
7.19582525452176 1.262003197176e-12
7.21584527454178 1.0906879676822e-12
7.2358652945618 9.42250818252902e-13
7.25588531458182 8.13689025751829e-13
7.27590533460184 7.02386779168733e-13
7.29592535462186 6.06066294885245e-13
7.31594537464188 5.22744979473708e-13
7.3359653946619 4.50697908714381e-13
7.35598541468192 3.88424977793729e-13
7.37600543470194 3.34622154016963e-13
7.39602545472196 2.88156330935933e-13
7.41604547474198 2.48043342543511e-13
7.436065494762 2.13428748996348e-13
7.45608551478202 1.83571051982055e-13
7.47610553480204 1.57827039041883e-13
7.49612555482206 1.35638992516663e-13
7.51614557484208 1.16523530854698e-13
7.5361655948621 1.000618782966e-13
7.55618561488212 8.58913838706873e-14
7.57620563490214 7.36981325813112e-14
7.59622565492216 6.32105109959248e-14
7.61624567494218 5.41936064405376e-14
7.6362656949622 4.64443339685915e-14
7.65628571498222 3.97871984155707e-14
7.67630573500224 3.40706104038536e-14
7.69632575502226 2.91636853079907e-14
7.71634577504228 2.4953463096687e-14
7.7363657950623 2.13424947819474e-14
7.75638581508232 1.82467480586654e-14
7.77640583510234 1.55937907247682e-14
7.79642585512236 1.33212157347804e-14
7.81644587514238 1.13752763482777e-14
7.8364658951624 9.70970386854701e-15
7.85648591518242 8.28468399583068e-15
7.87650593520244 7.06597090549298e-15
7.89652595522246 6.02412085866189e-15
7.91654597524248 5.13382950919603e-15
7.9365659952625 4.3733591283238e-15
7.95658601528252 3.72404376402735e-15
7.97660603530254 3.16986191875719e-15
7.99662605532256 2.69706769497134e-15
8.01664607534258 2.29387254841619e-15
8.0366660953626 1.95017082606148e-15
8.05668611538262 1.65730316851105e-15
8.07670613540264 1.40785264250169e-15
8.09672615542266 1.19546915264237e-15
8.11674617544268 1.01471827585831e-15
8.1367661954627 8.60951178494166e-16
8.15678621548272 7.30192724674871e-16
8.17680623550274 6.19045274051723e-16
8.19682625552276 5.24606005103494e-16
8.21684627554278 4.44395893386326e-16
8.2368662955628 3.76298728354137e-16
8.25688631558282 3.18508772685576e-16
8.27690633560284 2.69485858889318e-16
8.29692635562286 2.27916883183252e-16
8.31694637564288 1.92682799625235e-16
8.3369663956629 1.62830341150177e-16
8.35698641568292 1.37547801096493e-16
8.37700643570294 1.16144301209627e-16
8.39702645572296 9.8032051926925e-17
8.41704647574298 8.27111796592674e-17
8.437066495763 6.97567552529606e-17
8.45708651578302 5.88077091106193e-17
8.47710653580304 4.95573626747691e-17
8.49712655582306 4.17453440895294e-17
8.51714657584308 3.51506886838449e-17
8.5371665958631 2.95859531836935e-17
8.55718661588312 2.48921968838275e-17
8.57720663590314 2.09347039316773e-17
8.59722665592316 1.75993388643364e-17
8.61724667594318 1.47894429982973e-17
8.6372666959632 1.24231925503958e-17
8.65728671598322 1.04313507694241e-17
8.67730673600324 8.75535614211525e-18
8.69732675602326 7.34569713009337e-18
8.71734677604328 6.16053109048305e-18
8.7373667960633 5.16451119999019e-18
8.75738681608332 4.32779048512422e-18
8.77740683610334 3.62517658454128e-18
8.79742685612336 3.03541474067764e-18
8.81744687614338 2.54057982941549e-18
8.8374668961634 2.12556106807901e-18
8.85748691618342 1.77762546207239e-18
8.87750693620344 1.48604811781133e-18
8.89752695622346 1.24179931485728e-18
8.91754697624348 1.03727973679138e-18
8.9375669962635 8.66096545670873e-19
8.95758701628352 7.22874080905507e-19
8.97760703630354 6.03093897535385e-19
8.99762705632356 5.0295965472299e-19
9.01764707634358 4.19283042962206e-19
9.0376670963636 3.49387515332417e-19
9.05768711638362 2.91027078875695e-19
9.07770713640364 2.42317819504618e-19
9.09772715642366 2.01680188581445e-19
9.11774717644368 1.67790380698338e-19
9.1377671964637 1.39539388139188e-19
9.15778721648372 1.1599853476858e-19
9.17780723650374 9.63904764362469e-20
9.19782725652376 8.00648113242436e-20
9.21784727654378 6.6477576193283e-20
9.2378672965638 5.51740167796855e-20
9.25788731658382 4.5774115701642e-20
9.27790733660384 3.79604417474457e-20
9.29792735662386 3.14679525475421e-20
9.31794737664388 2.60754402558043e-20
9.3379673966639 2.15983585814365e-20
9.35798741668392 1.78828106797973e-20
9.37800743670394 1.48005121824234e-20
9.39802745672396 1.22445730038445e-20
9.41804747674398 1.01259663374544e-20
9.438067496764 8.37057415073758e-21
9.45808751678402 6.91671611023779e-21
9.47810753680404 5.71308371631411e-21
9.49812755682406 4.71701393695898e-21
9.51814757684408 3.89304716291232e-21
9.5381675968641 3.21172317125736e-21
9.55818761688412 2.64857624243904e-21
9.57820763690414 2.18329684678274e-21
9.59822765692416 1.79903258756111e-21
9.61824767694418 1.48180551599987e-21
9.6382676969642 1.22002665237565e-21
9.65828771698422 1.00409166885045e-21
9.67830773700424 8.26044308669654e-22
9.69832775702426 6.79296312742742e-22
9.71834777704428 5.58394465795474e-22
9.7383677970643 4.58826916995414e-22
9.75838781708432 3.7686222201397e-22
9.77840783710434 3.09415635142992e-22
9.79842785712436 2.53938085193762e-22
9.81844787714438 2.08324025950642e-22
9.8384678971644 1.70834984871876e-22
9.85848791718442 1.40036162642795e-22
9.87850793720444 1.14743877987917e-22
9.89852795722446 9.39820210218911e-23
9.91854797724448 7.69459862670642e-23
};
\addlegendentry{N(0,1)}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_HSIC_n_200_d_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={$d/n=1/20$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Type-I error},
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.05
20 0.048
30 0.048
40 0.046
50 0.04
60 0.04
70 0.074
80 0.054
90 0.06
100 0.034
110 0.042
120 0.052
130 0.046
140 0.05
150 0.058
160 0.042
170 0.05
180 0.05
190 0.058
200 0.066
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_HSIC_n_200_d_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={$d/n=1/2$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.058
20 0.066
30 0.044
40 0.048
50 0.042
60 0.054
70 0.062
80 0.054
90 0.048
100 0.046
110 0.062
120 0.07
130 0.052
140 0.042
150 0.056
160 0.064
170 0.052
180 0.04
190 0.054
200 0.05
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_HSIC_n_200_d_100_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={RQ ($d/n=1/2$)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.034
20 0.04
30 0.046
40 0.052
50 0.058
60 0.054
70 0.046
80 0.034
90 0.066
100 0.054
110 0.06
120 0.042
130 0.046
140 0.05
150 0.064
160 0.046
170 0.068
180 0.05
190 0.052
200 0.05
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_HSIC_n_200_d_10_RationalQuadratic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={RQ ($d/n=1/20$)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.044
20 0.032
30 0.034
40 0.044
50 0.038
60 0.032
70 0.054
80 0.044
90 0.024
100 0.05
110 0.044
120 0.032
130 0.028
140 0.042
150 0.056
160 0.034
170 0.044
180 0.058
190 0.038
200 0.05
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_dCov_n_200_d_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Type-I error vs Sample Size (dCov)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Type-I error},
ymin=0, ymax=0.136,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.056
20 0.046
30 0.034
40 0.048
50 0.038
60 0.036
70 0.056
80 0.036
90 0.038
100 0.034
110 0.03
120 0.04
130 0.05
140 0.068
150 0.04
160 0.062
170 0.048
180 0.044
190 0.038
200 0.044
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}


==> Figures/TypeI_error_dCov_n_200_d_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Type-I error vs Sample Size (dCov)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample size (n)},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Type-I error},
ymin=0, ymax=0.14,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.06
20 0.068
30 0.04
40 0.044
50 0.044
60 0.07
70 0.06
80 0.064
90 0.048
100 0.058
110 0.06
120 0.054
130 0.054
140 0.042
150 0.044
160 0.042
170 0.042
180 0.03
190 0.054
200 0.054
};
\addplot [semithick, black, opacity=0.15]
table {%
10 0.05
20 0.05
30 0.05
40 0.05
50 0.05
60 0.05
70 0.05
80 0.05
90 0.05
100 0.05
110 0.05
120 0.05
130 0.05
140 0.05
150 0.05
160 0.05
170 0.05
180 0.05
190 0.05
200 0.05
};
\end{axis}

\end{tikzpicture}

